Refined parameters of the planet orbiting HD 189733

We report on the BVRI multi-band follow-up photometry of the transiting extrasolar planet HD 189733b. We revise the transit parameters and find planetary radius RP = 1.154+/- 0.032RJ and inclination i_P = 85.79+/-0.24deg. The new density (~ 1g cm-3) is significantly higher than the former estimate (~ 0.75g cm-3); this shows that from the current sample of 9 transiting planets, only HD 209458 (and possibly OGLE-10b) have anomalously large radii and low densities. We note that due to the proximity of the parent star, HD 189733b currently has one of the most precise radius determinations among extrasolar planets. We calculate new ephemerides: P = 2.218573+/-0.000020 days, T0 = 2453629.39420+/-0.00024 (HJD), and estimate the timing offsets of the 11 distinct transits with respect to the predictions of a constant orbital period, which can be used to reveal the presence of additional planets in the system.

==> tab_photdata_all.tex <==
  OHP1.2 & B    & 0    & 2453629.3205430 & 8.6062 &   \nodata & 0.99614 & 0.99612 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3220319 & 8.6004 &   \nodata & 1.00147 & 1.00148 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3230689 & 8.5981 &   \nodata & 1.00360 & 1.00361 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3241038 & 8.5944 &   \nodata & 1.00702 & 1.00705 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3251437 & 8.5948 &   \nodata & 1.00665 & 1.00668 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3261807 & 8.5997 &   \nodata & 1.00212 & 1.00213 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3272206 & 8.5959 &   \nodata & 1.00563 & 1.00565 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3282556 & 8.5985 &   \nodata & 1.00323 & 1.00324 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3292985 & 8.5972 &   \nodata & 1.00443 & 1.00445 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3303415 & 8.6003 &   \nodata & 1.00157 & 1.00158 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3313764 & 8.6086 &   \nodata & 0.99394 & 0.99392 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3326564 & 8.5986 &   \nodata & 1.00314 & 1.00315 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3336943 & 8.6020 &   \nodata & 1.00000 & 1.00000 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3347342 & 8.5988 &   \nodata & 1.00295 & 1.00296 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3357712 & 8.6058 &   \nodata & 0.99651 & 0.99650 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3368121 & 8.6018 &   \nodata & 1.00018 & 1.00018 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3378441 & 8.6011 &   \nodata & 1.00083 & 1.00083 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3388760 & 8.6208 &   \nodata & 0.98283 & 0.98276 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3399170 & 8.6033 &   \nodata & 0.99880 & 0.99880 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3409569 & 8.6069 &   \nodata & 0.99550 & 0.99548 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3419929 & 8.6011 &   \nodata & 1.00083 & 1.00083 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3438558 & 8.6048 &   \nodata & 0.99742 & 0.99741 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3448927 & 8.6058 &   \nodata & 0.99651 & 0.99650 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3459327 & 8.6024 &   \nodata & 0.99963 & 0.99963 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3469696 & 8.6036 &   \nodata & 0.99853 & 0.99852 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3480106 & 8.6053 &   \nodata & 0.99697 & 0.99696 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3490535 & 8.6028 &   \nodata & 0.99926 & 0.99926 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3500945 & 8.6061 &   \nodata & 0.99623 & 0.99622 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3511304 & 8.6125 &   \nodata & 0.99038 & 0.99034 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3521673 & 8.6141 &   \nodata & 0.98892 & 0.98888 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3532033 & 8.5998 &   \nodata & 1.00203 & 1.00204 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3548462 & 8.6058 &   \nodata & 0.99651 & 0.99650 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3558791 & 8.6086 &   \nodata & 0.99394 & 0.99392 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3569161 & 8.6029 &   \nodata & 0.99917 & 0.99917 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3579570 & 8.6044 &   \nodata & 0.99779 & 0.99778 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3589930 & 8.6067 &   \nodata & 0.99568 & 0.99566 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3600269 & 8.6068 &   \nodata & 0.99559 & 0.99557 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3610609 & 8.6089 &   \nodata & 0.99367 & 0.99364 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3620968 & 8.6083 &   \nodata & 0.99421 & 0.99419 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3631308 & 8.6173 &   \nodata & 0.98601 & 0.98595 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3641637 & 8.6183 &   \nodata & 0.98510 & 0.98504 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3656686 & 8.6226 &   \nodata & 0.98121 & 0.98114 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3667026 & 8.6219 &   \nodata & 0.98184 & 0.98177 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3677385 & 8.6181 &   \nodata & 0.98528 & 0.98522 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3687785 & 8.6237 &   \nodata & 0.98021 & 0.98013 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3698124 & 8.6228 &   \nodata & 0.98102 & 0.98094 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3708534 & 8.6278 &   \nodata & 0.97652 & 0.97643 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3718933 & 8.6275 &   \nodata & 0.97679 & 0.97670 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3729263 & 8.6336 &   \nodata & 0.97131 & 0.97120 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3739602 & 8.6285 &   \nodata & 0.97589 & 0.97579 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3749972 & 8.6346 &   \nodata & 0.97042 & 0.97030 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3777030 & 8.6284 &   \nodata & 0.97598 & 0.97588 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3787430 & 8.6337 &   \nodata & 0.97123 & 0.97112 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3797799 & 8.6334 &   \nodata & 0.97149 & 0.97138 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3808168 & 8.6333 &   \nodata & 0.97158 & 0.97147 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3818578 & 8.6304 &   \nodata & 0.97418 & 0.97408 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3828908 & 8.6291 &   \nodata & 0.97535 & 0.97525 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3839237 & 8.6391 &   \nodata & 0.96641 & 0.96628 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3849596 & 8.6274 &   \nodata & 0.97688 & 0.97679 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3860006 & 8.6321 &   \nodata & 0.97266 & 0.97255 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3870375 & 8.6305 &   \nodata & 0.97409 & 0.97399 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3889514 & 8.6247 &   \nodata & 0.97931 & 0.97923 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3899914 & 8.6256 &   \nodata & 0.97850 & 0.97841 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3910323 & 8.6302 &   \nodata & 0.97436 & 0.97426 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3920733 & 8.6327 &   \nodata & 0.97212 & 0.97201 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3931142 & 8.6304 &   \nodata & 0.97418 & 0.97408 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.3941472 & 8.6278 &   \nodata & 0.97652 & 0.97643 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4014898 & 8.6296 &   \nodata & 0.97490 & 0.97480 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4045986 & 8.6286 &   \nodata & 0.97580 & 0.97570 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4056396 & 8.6361 &   \nodata & 0.96908 & 0.96896 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4066775 & 8.6288 &   \nodata & 0.97562 & 0.97552 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4077144 & 8.6276 &   \nodata & 0.97670 & 0.97661 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4087554 & 8.6276 &   \nodata & 0.97670 & 0.97661 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4099263 & 8.6257 &   \nodata & 0.97841 & 0.97832 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4109633 & 8.6327 &   \nodata & 0.97212 & 0.97201 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4120002 & 8.6306 &   \nodata & 0.97400 & 0.97390 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4130362 & 8.6202 &   \nodata & 0.98338 & 0.98331 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4140691 & 8.6183 &   \nodata & 0.98510 & 0.98504 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4151041 & 8.6174 &   \nodata & 0.98592 & 0.98586 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4161410 & 8.6171 &   \nodata & 0.98619 & 0.98614 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4171780 & 8.6171 &   \nodata & 0.98619 & 0.98614 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4182139 & 8.6095 &   \nodata & 0.99312 & 0.99309 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4192489 & 8.6146 &   \nodata & 0.98846 & 0.98841 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4205848 & 8.6150 &   \nodata & 0.98810 & 0.98805 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4216217 & 8.6094 &   \nodata & 0.99321 & 0.99318 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4226587 & 8.6065 &   \nodata & 0.99586 & 0.99584 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4237006 & 8.6054 &   \nodata & 0.99687 & 0.99686 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4247346 & 8.6060 &   \nodata & 0.99632 & 0.99631 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4257755 & 8.6083 &   \nodata & 0.99421 & 0.99419 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4268145 & 8.5977 &   \nodata & 1.00397 & 1.00399 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4278544 & 8.6041 &   \nodata & 0.99807 & 0.99806 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4288934 & 8.6035 &   \nodata & 0.99862 & 0.99861 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4299283 & 8.5990 &   \nodata & 1.00277 & 1.00278 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4319542 & 8.6067 &   \nodata & 0.99568 & 0.99566 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4340361 & 8.6079 &   \nodata & 0.99458 & 0.99456 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4350770 & 8.6004 &   \nodata & 1.00147 & 1.00148 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4361120 & 8.6004 &   \nodata & 1.00147 & 1.00148 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4371539 & 8.6054 &   \nodata & 0.99687 & 0.99686 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4381899 & 8.6079 &   \nodata & 0.99458 & 0.99456 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4392278 & 8.6007 &   \nodata & 1.00120 & 1.00120 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4402688 & 8.6008 &   \nodata & 1.00111 & 1.00111 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4413037 & 8.6069 &   \nodata & 0.99550 & 0.99548 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4424306 & 8.6035 &   \nodata & 0.99862 & 0.99861 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4434646 & 8.6098 &   \nodata & 0.99284 & 0.99281 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4445055 & 8.6048 &   \nodata & 0.99742 & 0.99741 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4455445 & 8.5979 &   \nodata & 1.00378 & 1.00380 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4465854 & 8.5944 &   \nodata & 1.00702 & 1.00705 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4476264 & 8.5981 &   \nodata & 1.00360 & 1.00361 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4486593 & 8.6037 &   \nodata & 0.99844 & 0.99843 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4497003 & 8.5992 &   \nodata & 1.00258 & 1.00259 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4517742 & 8.6072 &   \nodata & 0.99522 & 0.99520 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4528891 & 8.5963 &   \nodata & 1.00526 & 1.00528 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4539301 & 8.6057 &   \nodata & 0.99660 & 0.99659 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4549670 & 8.6032 &   \nodata & 0.99890 & 0.99890 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4560039 & 8.6027 &   \nodata & 0.99936 & 0.99936 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4570439 & 8.5995 &   \nodata & 1.00231 & 1.00232 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4580878 & 8.6042 &   \nodata & 0.99798 & 0.99797 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4591208 & 8.6050 &   \nodata & 0.99724 & 0.99723 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4601617 & 8.6074 &   \nodata & 0.99504 & 0.99502 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4612017 & 8.5999 &   \nodata & 1.00194 & 1.00195 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4622396 & 8.6090 &   \nodata & 0.99357 & 0.99354 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4633506 & 8.6069 &   \nodata & 0.99550 & 0.99548 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4643855 & 8.5979 &   \nodata & 1.00378 & 1.00380 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4654225 & 8.6113 &   \nodata & 0.99147 & 0.99144 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4664584 & 8.6020 &   \nodata & 1.00000 & 1.00000 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4674963 & 8.5966 &   \nodata & 1.00499 & 1.00501 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4685323 & 8.6006 &   \nodata & 1.00129 & 1.00130 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & B    & 0    & 2453629.4695732 & 8.5996 &   \nodata & 1.00221 & 1.00222 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2602777 & 7.2505 &   \nodata & 0.97230 & 0.97212 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2612776 & 7.2506 &   \nodata & 0.97221 & 0.97203 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2623775 & 7.2466 &   \nodata & 0.97580 & 0.97565 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2633775 & 7.2518 &   \nodata & 0.97114 & 0.97096 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2643774 & 7.2528 &   \nodata & 0.97024 & 0.97005 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2657773 & 7.2466 &   \nodata & 0.97580 & 0.97565 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2667773 & 7.2496 &   \nodata & 0.97311 & 0.97294 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2678772 & 7.2455 &   \nodata & 0.97679 & 0.97664 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2688772 & 7.2441 &   \nodata & 0.97805 & 0.97791 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2698771 & 7.2499 &   \nodata & 0.97284 & 0.97267 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2712770 & 7.2478 &   \nodata & 0.97472 & 0.97456 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2748768 & 7.2483 &   \nodata & 0.97427 & 0.97411 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2758767 & 7.2515 &   \nodata & 0.97140 & 0.97122 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2768767 & 7.2451 &   \nodata & 0.97715 & 0.97701 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2778766 & 7.2444 &   \nodata & 0.97778 & 0.97764 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2789766 & 7.2513 &   \nodata & 0.97158 & 0.97140 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2820764 & 7.2484 &   \nodata & 0.97418 & 0.97402 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2831763 & 7.2497 &   \nodata & 0.97302 & 0.97285 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2841763 & 7.2415 &   \nodata & 0.98039 & 0.98027 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2851762 & 7.2454 &   \nodata & 0.97688 & 0.97673 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2861761 & 7.2455 &   \nodata & 0.97679 & 0.97664 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2873761 & 7.2521 &   \nodata & 0.97087 & 0.97069 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2884760 & 7.2454 &   \nodata & 0.97688 & 0.97673 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2894759 & 7.2460 &   \nodata & 0.97634 & 0.97619 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2904759 & 7.2444 &   \nodata & 0.97778 & 0.97764 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2915758 & 7.2415 &   \nodata & 0.98039 & 0.98027 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2947756 & 7.2339 &   \nodata & 0.98728 & 0.98720 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2957756 & 7.2337 &   \nodata & 0.98746 & 0.98738 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2968755 & 7.2275 &   \nodata & 0.99312 & 0.99308 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2978754 & 7.2340 &   \nodata & 0.98719 & 0.98711 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.2989754 & 7.2319 &   \nodata & 0.98910 & 0.98903 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3012753 & 7.2287 &   \nodata & 0.99202 & 0.99197 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3022752 & 7.2320 &   \nodata & 0.98901 & 0.98894 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3033751 & 7.2231 &   \nodata & 0.99715 & 0.99713 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3043751 & 7.2188 &   \nodata & 1.00111 & 1.00112 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3064749 & 7.2108 &   \nodata & 1.00851 & 1.00856 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3074749 & 7.2288 &   \nodata & 0.99193 & 0.99188 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3085748 & 7.2165 &   \nodata & 1.00323 & 1.00325 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3095747 & 7.2129 &   \nodata & 1.00656 & 1.00660 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3105747 & 7.2170 &   \nodata & 1.00277 & 1.00279 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3123746 & 7.2198 &   \nodata & 1.00018 & 1.00018 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3137745 & 7.2164 &   \nodata & 1.00332 & 1.00334 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3148744 & 7.2146 &   \nodata & 1.00499 & 1.00502 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3163743 & 7.2166 &   \nodata & 1.00314 & 1.00316 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3174743 & 7.2193 &   \nodata & 1.00064 & 1.00064 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3184742 & 7.2243 &   \nodata & 0.99605 & 0.99602 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3195742 & 7.2170 &   \nodata & 1.00277 & 1.00279 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3205741 & 7.2197 &   \nodata & 1.00028 & 1.00028 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3231739 & 7.2160 &   \nodata & 1.00369 & 1.00371 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3242739 & 7.2175 &   \nodata & 1.00231 & 1.00232 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3252738 & 7.2213 &   \nodata & 0.99880 & 0.99879 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3263738 & 7.2162 &   \nodata & 1.00351 & 1.00353 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3273737 & 7.2174 &   \nodata & 1.00240 & 1.00242 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3284736 & 7.2200 &   \nodata & 1.00000 & 1.00000 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3294736 & 7.2193 &   \nodata & 1.00064 & 1.00064 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3304735 & 7.2217 &   \nodata & 0.99844 & 0.99843 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3315735 & 7.2161 &   \nodata & 1.00360 & 1.00362 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3326734 & 7.2186 &   \nodata & 1.00129 & 1.00130 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3345733 & 7.2186 &   \nodata & 1.00129 & 1.00130 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3355732 & 7.2149 &   \nodata & 1.00471 & 1.00474 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3366731 & 7.2191 &   \nodata & 1.00083 & 1.00084 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3376731 & 7.2154 &   \nodata & 1.00425 & 1.00428 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3387730 & 7.2211 &   \nodata & 0.99899 & 0.99898 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3397730 & 7.2179 &   \nodata & 1.00194 & 1.00195 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3408729 & 7.2250 &   \nodata & 0.99541 & 0.99538 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3429728 & 7.2212 &   \nodata & 0.99890 & 0.99889 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3439727 & 7.2216 &   \nodata & 0.99853 & 0.99852 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3469725 & 7.2195 &   \nodata & 1.00046 & 1.00046 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3479725 & 7.2199 &   \nodata & 1.00009 & 1.00009 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3490724 & 7.2227 &   \nodata & 0.99752 & 0.99750 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3500723 & 7.2207 &   \nodata & 0.99936 & 0.99936 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3511723 & 7.2226 &   \nodata & 0.99761 & 0.99759 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3521722 & 7.2194 &   \nodata & 1.00055 & 1.00055 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3532722 & 7.2182 &   \nodata & 1.00166 & 1.00167 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3542721 & 7.2212 &   \nodata & 0.99890 & 0.99889 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3553720 & 7.2346 &   \nodata & 0.98664 & 0.98656 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3563720 & 7.2239 &   \nodata & 0.99641 & 0.99639 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3599718 & 7.2193 &   \nodata & 1.00064 & 1.00064 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3610717 & 7.2151 &   \nodata & 1.00452 & 1.00455 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3620716 & 7.2155 &   \nodata & 1.00415 & 1.00418 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3631716 & 7.2226 &   \nodata & 0.99761 & 0.99759 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3641715 & 7.2191 &   \nodata & 1.00083 & 1.00084 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3651715 & 7.2211 &   \nodata & 0.99899 & 0.99898 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3662714 & 7.2155 &   \nodata & 1.00415 & 1.00418 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3672713 & 7.2201 &   \nodata & 0.99991 & 0.99991 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3682713 & 7.2212 &   \nodata & 0.99890 & 0.99889 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3714711 & 7.2208 &   \nodata & 0.99926 & 0.99926 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3725710 & 7.2211 &   \nodata & 0.99899 & 0.99898 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3735709 & 7.2232 &   \nodata & 0.99706 & 0.99704 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3746709 & 7.2209 &   \nodata & 0.99917 & 0.99916 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3756708 & 7.2164 &   \nodata & 1.00332 & 1.00334 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3766708 & 7.2205 &   \nodata & 0.99954 & 0.99954 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3777707 & 7.2247 &   \nodata & 0.99568 & 0.99565 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3787706 & 7.2278 &   \nodata & 0.99284 & 0.99279 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3797706 & 7.2201 &   \nodata & 0.99991 & 0.99991 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3808705 & 7.2232 &   \nodata & 0.99706 & 0.99704 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3828704 & 7.2202 &   \nodata & 0.99982 & 0.99982 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3848703 & 7.2195 &   \nodata & 1.00046 & 1.00046 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3859702 & 7.2230 &   \nodata & 0.99724 & 0.99722 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3869702 & 7.2215 &   \nodata & 0.99862 & 0.99861 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3880701 & 7.2154 &   \nodata & 1.00425 & 1.00428 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3890700 & 7.2218 &   \nodata & 0.99834 & 0.99833 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3911699 & 7.2226 &   \nodata & 0.99761 & 0.99759 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3921698 & 7.2220 &   \nodata & 0.99816 & 0.99815 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3958696 & 7.2164 &   \nodata & 1.00332 & 1.00334 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3969696 & 7.2180 &   \nodata & 1.00184 & 1.00185 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3979695 & 7.2243 &   \nodata & 0.99605 & 0.99602 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.3989694 & 7.2238 &   \nodata & 0.99651 & 0.99649 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4000694 & 7.2243 &   \nodata & 0.99605 & 0.99602 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4010693 & 7.2287 &   \nodata & 0.99202 & 0.99197 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4031692 & 7.2194 &   \nodata & 1.00055 & 1.00055 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4041691 & 7.2200 &   \nodata & 1.00000 & 1.00000 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4052691 & 7.2211 &   \nodata & 0.99899 & 0.99898 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4074689 & 7.2246 &   \nodata & 0.99577 & 0.99574 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4084689 & 7.2194 &   \nodata & 1.00055 & 1.00055 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4094688 & 7.2204 &   \nodata & 0.99963 & 0.99963 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4105687 & 7.2215 &   \nodata & 0.99862 & 0.99861 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4115687 & 7.2179 &   \nodata & 1.00194 & 1.00195 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4126686 & 7.2144 &   \nodata & 1.00517 & 1.00520 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4136686 & 7.2181 &   \nodata & 1.00175 & 1.00176 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4146685 & 7.2219 &   \nodata & 0.99825 & 0.99824 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4157684 & 7.2223 &   \nodata & 0.99788 & 0.99787 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4167684 & 7.2171 &   \nodata & 1.00267 & 1.00269 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4182683 & 7.2239 &   \nodata & 0.99641 & 0.99639 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4196682 & 7.2264 &   \nodata & 0.99412 & 0.99408 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4211681 & 7.2224 &   \nodata & 0.99779 & 0.99778 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4232680 & 7.2185 &   \nodata & 1.00138 & 1.00139 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4253679 & 7.2243 &   \nodata & 0.99605 & 0.99602 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4263678 & 7.2171 &   \nodata & 1.00267 & 1.00269 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4273678 & 7.2226 &   \nodata & 0.99761 & 0.99759 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4284677 & 7.2219 &   \nodata & 0.99825 & 0.99824 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4294676 & 7.2187 &   \nodata & 1.00120 & 1.00121 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4304676 & 7.2178 &   \nodata & 1.00203 & 1.00204 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4338674 & 7.2124 &   \nodata & 1.00702 & 1.00706 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4348673 & 7.2215 &   \nodata & 0.99862 & 0.99861 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4358672 & 7.2213 &   \nodata & 0.99880 & 0.99879 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4369672 & 7.2184 &   \nodata & 1.00147 & 1.00148 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4379671 & 7.2177 &   \nodata & 1.00212 & 1.00213 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4389671 & 7.2196 &   \nodata & 1.00037 & 1.00037 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4400670 & 7.2201 &   \nodata & 0.99991 & 0.99991 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4410669 & 7.2187 &   \nodata & 1.00120 & 1.00121 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 4    & 2453638.4421669 & 7.2199 &   \nodata & 1.00009 & 1.00009 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2864559 & 7.2201 &   \nodata & 0.99991 & 0.99991 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2874559 & 7.2174 &   \nodata & 1.00240 & 1.00242 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2898557 & 7.2124 &   \nodata & 1.00702 & 1.00706 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2908557 & 7.1975 &   \nodata & 1.02094 & 1.02107 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2919556 & 7.2182 &   \nodata & 1.00166 & 1.00167 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2930555 & 7.2155 &   \nodata & 1.00415 & 1.00418 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2940555 & 7.2139 &   \nodata & 1.00563 & 1.00567 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2951554 & 7.2112 &   \nodata & 1.00814 & 1.00819 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2961553 & 7.2262 &   \nodata & 0.99431 & 0.99427 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2972553 & 7.2217 &   \nodata & 0.99844 & 0.99843 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2982552 & 7.2079 &   \nodata & 1.01121 & 1.01128 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.2993551 & 7.2183 &   \nodata & 1.00157 & 1.00158 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3013550 & 7.2116 &   \nodata & 1.00777 & 1.00782 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3023550 & 7.2266 &   \nodata & 0.99394 & 0.99390 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3034549 & 7.2187 &   \nodata & 1.00120 & 1.00121 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3045548 & 7.2243 &   \nodata & 0.99605 & 0.99602 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3110544 & 7.2274 &   \nodata & 0.99321 & 0.99317 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3121544 & 7.2156 &   \nodata & 1.00406 & 1.00409 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3132543 & 7.2181 &   \nodata & 1.00175 & 1.00176 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3142542 & 7.2164 &   \nodata & 1.00332 & 1.00334 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3153542 & 7.2086 &   \nodata & 1.01056 & 1.01063 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3170541 & 7.2148 &   \nodata & 1.00480 & 1.00483 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3181540 & 7.2138 &   \nodata & 1.00573 & 1.00577 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3192539 & 7.2266 &   \nodata & 0.99394 & 0.99390 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3203539 & 7.2181 &   \nodata & 1.00175 & 1.00176 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3214538 & 7.2239 &   \nodata & 0.99641 & 0.99639 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3229537 & 7.2066 &   \nodata & 1.01242 & 1.01250 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3240536 & 7.2208 &   \nodata & 0.99926 & 0.99926 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3251536 & 7.2106 &   \nodata & 1.00870 & 1.00876 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3262535 & 7.2219 &   \nodata & 0.99825 & 0.99824 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3272534 & 7.2205 &   \nodata & 0.99954 & 0.99954 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3287533 & 7.2129 &   \nodata & 1.00656 & 1.00660 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3298533 & 7.2227 &   \nodata & 0.99752 & 0.99750 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3309532 & 7.2125 &   \nodata & 1.00693 & 1.00697 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3320532 & 7.2139 &   \nodata & 1.00563 & 1.00567 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3330531 & 7.2231 &   \nodata & 0.99715 & 0.99713 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3345530 & 7.2226 &   \nodata & 0.99761 & 0.99759 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3356529 & 7.2134 &   \nodata & 1.00610 & 1.00614 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3366529 & 7.2193 &   \nodata & 1.00064 & 1.00064 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3377528 & 7.2218 &   \nodata & 0.99834 & 0.99833 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3388527 & 7.2202 &   \nodata & 0.99982 & 0.99982 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3403526 & 7.2183 &   \nodata & 1.00157 & 1.00158 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3414526 & 7.2097 &   \nodata & 1.00953 & 1.00959 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3425525 & 7.2246 &   \nodata & 0.99577 & 0.99574 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3436524 & 7.2176 &   \nodata & 1.00221 & 1.00222 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3446524 & 7.2232 &   \nodata & 0.99706 & 0.99704 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3460523 & 7.2161 &   \nodata & 1.00360 & 1.00362 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3471522 & 7.2108 &   \nodata & 1.00851 & 1.00856 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3482522 & 7.2275 &   \nodata & 0.99312 & 0.99308 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3493521 & 7.2172 &   \nodata & 1.00258 & 1.00260 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3504520 & 7.2231 &   \nodata & 0.99715 & 0.99713 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3519519 & 7.2236 &   \nodata & 0.99669 & 0.99667 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3530519 & 7.2275 &   \nodata & 0.99312 & 0.99308 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3542518 & 7.2384 &   \nodata & 0.98320 & 0.98309 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3553517 & 7.2185 &   \nodata & 1.00138 & 1.00139 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3564517 & 7.2257 &   \nodata & 0.99476 & 0.99473 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3584515 & 7.2222 &   \nodata & 0.99798 & 0.99797 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3595515 & 7.2180 &   \nodata & 1.00184 & 1.00185 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3606514 & 7.2261 &   \nodata & 0.99440 & 0.99436 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3618513 & 7.2218 &   \nodata & 0.99834 & 0.99833 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3629513 & 7.2211 &   \nodata & 0.99899 & 0.99898 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3660511 & 7.2244 &   \nodata & 0.99596 & 0.99593 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3671510 & 7.2406 &   \nodata & 0.98121 & 0.98109 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3683509 & 7.2267 &   \nodata & 0.99385 & 0.99381 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3694509 & 7.2192 &   \nodata & 1.00074 & 1.00074 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3706508 & 7.2242 &   \nodata & 0.99614 & 0.99612 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3727507 & 7.2168 &   \nodata & 1.00295 & 1.00297 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3739506 & 7.2185 &   \nodata & 1.00138 & 1.00139 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3750505 & 7.2190 &   \nodata & 1.00092 & 1.00093 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3788503 & 7.2115 &   \nodata & 1.00786 & 1.00791 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3805502 & 7.2216 &   \nodata & 0.99853 & 0.99852 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3816501 & 7.2115 &   \nodata & 1.00786 & 1.00791 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3827501 & 7.2158 &   \nodata & 1.00388 & 1.00390 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3838500 & 7.2264 &   \nodata & 0.99412 & 0.99408 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3849499 & 7.2285 &   \nodata & 0.99220 & 0.99215 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3870498 & 7.2202 &   \nodata & 0.99982 & 0.99982 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3881497 & 7.2200 &   \nodata & 1.00000 & 1.00000 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3893497 & 7.2399 &   \nodata & 0.98184 & 0.98173 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3904496 & 7.2160 &   \nodata & 1.00369 & 1.00371 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3915495 & 7.2185 &   \nodata & 1.00138 & 1.00139 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3933494 & 7.2139 &   \nodata & 1.00563 & 1.00567 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3948493 & 7.2177 &   \nodata & 1.00212 & 1.00213 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3959493 & 7.2230 &   \nodata & 0.99724 & 0.99722 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3970492 & 7.2275 &   \nodata & 0.99312 & 0.99308 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3984491 & 7.2132 &   \nodata & 1.00628 & 1.00632 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.3996490 & 7.2216 &   \nodata & 0.99853 & 0.99852 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4007490 & 7.2228 &   \nodata & 0.99742 & 0.99740 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4018489 & 7.2185 &   \nodata & 1.00138 & 1.00139 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4033488 & 7.2219 &   \nodata & 0.99825 & 0.99824 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4043488 & 7.2227 &   \nodata & 0.99752 & 0.99750 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4054487 & 7.2205 &   \nodata & 0.99954 & 0.99954 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4065486 & 7.2143 &   \nodata & 1.00526 & 1.00529 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4076485 & 7.2225 &   \nodata & 0.99770 & 0.99769 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4094484 & 7.2080 &   \nodata & 1.01111 & 1.01118 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4105484 & 7.2185 &   \nodata & 1.00138 & 1.00139 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4115483 & 7.2238 &   \nodata & 0.99651 & 0.99649 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4126482 & 7.2210 &   \nodata & 0.99908 & 0.99907 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4137482 & 7.2427 &   \nodata & 0.97931 & 0.97918 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4153481 & 7.2202 &   \nodata & 0.99982 & 0.99982 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4164480 & 7.2270 &   \nodata & 0.99357 & 0.99353 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4175479 & 7.2223 &   \nodata & 0.99788 & 0.99787 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4196478 & 7.2015 &   \nodata & 1.01719 & 1.01730 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4206478 & 7.2207 &   \nodata & 0.99936 & 0.99936 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4217477 & 7.2111 &   \nodata & 1.00823 & 1.00828 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4228476 & 7.1938 &   \nodata & 1.02442 & 1.02457 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4238476 & 7.2109 &   \nodata & 1.00842 & 1.00847 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4261474 & 7.2482 &   \nodata & 0.97436 & 0.97420 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4272474 & 7.2149 &   \nodata & 1.00471 & 1.00474 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4282473 & 7.2149 &   \nodata & 1.00471 & 1.00474 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4293472 & 7.2142 &   \nodata & 1.00536 & 1.00539 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4304472 & 7.2262 &   \nodata & 0.99431 & 0.99427 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4322471 & 7.2216 &   \nodata & 0.99853 & 0.99852 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4333470 & 7.2404 &   \nodata & 0.98139 & 0.98127 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4343469 & 7.2322 &   \nodata & 0.98883 & 0.98876 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4354469 & 7.2307 &   \nodata & 0.99019 & 0.99013 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4365468 & 7.2204 &   \nodata & 0.99963 & 0.99963 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4407465 & 7.2044 &   \nodata & 1.01447 & 1.01456 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4423464 & 7.2184 &   \nodata & 1.00147 & 1.00148 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4441463 & 7.2230 &   \nodata & 0.99724 & 0.99722 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4451463 & 7.2132 &   \nodata & 1.00628 & 1.00632 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4462462 & 7.2182 &   \nodata & 1.00166 & 1.00167 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4473461 & 7.1927 &   \nodata & 1.02546 & 1.02562 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4483461 & 7.2117 &   \nodata & 1.00767 & 1.00772 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4505459 & 7.2285 &   \nodata & 0.99220 & 0.99215 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4516459 & 7.2191 &   \nodata & 1.00083 & 1.00084 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4529458 & 7.2347 &   \nodata & 0.98655 & 0.98646 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4540457 & 7.2266 &   \nodata & 0.99394 & 0.99390 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4550457 & 7.2244 &   \nodata & 0.99596 & 0.99593 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4561456 & 7.2176 &   \nodata & 1.00221 & 1.00222 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4572455 & 7.2368 &   \nodata & 0.98465 & 0.98455 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4602453 & 7.2298 &   \nodata & 0.99101 & 0.99095 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4613453 & 7.2376 &   \nodata & 0.98392 & 0.98382 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4624452 & 7.2394 &   \nodata & 0.98229 & 0.98218 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4635451 & 7.2622 &   \nodata & 0.96188 & 0.96164 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4649450 & 7.2413 &   \nodata & 0.98057 & 0.98045 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4660450 & 7.2259 &   \nodata & 0.99458 & 0.99455 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4671449 & 7.2347 &   \nodata & 0.98655 & 0.98646 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4683448 & 7.2154 &   \nodata & 1.00425 & 1.00428 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4702447 & 7.2490 &   \nodata & 0.97364 & 0.97347 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4719446 & 7.2560 &   \nodata & 0.96739 & 0.96718 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4731445 & 7.2398 &   \nodata & 0.98193 & 0.98182 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4744445 & 7.2386 &   \nodata & 0.98301 & 0.98290 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4761444 & 7.2480 &   \nodata & 0.97454 & 0.97438 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4776443 & 7.2457 &   \nodata & 0.97661 & 0.97646 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4792442 & 7.3108 &   \nodata & 0.91977 & 0.91926 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4808441 & 7.2449 &   \nodata & 0.97733 & 0.97719 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4823440 & 7.2409 &   \nodata & 0.98093 & 0.98081 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4838439 & 7.2419 &   \nodata & 0.98003 & 0.97990 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4853438 & 7.2461 &   \nodata & 0.97625 & 0.97610 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4868437 & 7.2455 &   \nodata & 0.97679 & 0.97664 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4883436 & 7.2513 &   \nodata & 0.97158 & 0.97140 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4899435 & 7.2433 &   \nodata & 0.97877 & 0.97864 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4915434 & 7.2516 &   \nodata & 0.97131 & 0.97113 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4932433 & 7.2468 &   \nodata & 0.97562 & 0.97547 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4947432 & 7.2511 &   \nodata & 0.97176 & 0.97158 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4962431 & 7.2520 &   \nodata & 0.97096 & 0.97078 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4981430 & 7.2484 &   \nodata & 0.97418 & 0.97402 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.4997429 & 7.2496 &   \nodata & 0.97311 & 0.97294 &    \nodata &   \nodata &   \nodata & \nodata \\
  OHP1.2 & R    & 5    & 2453640.5013428 & 7.2498 &   \nodata & 0.97293 & 0.97276 &    \nodata &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6001600 & 7.1886 & 0.0008 & 1.02934 & 1.02972 & 0.00074 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6003450 & 7.1840 & 0.0023 & 1.03371 & 1.03415 & 0.00212 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6026360 & 7.2170 & 0.0005 & 1.00277 & 1.00281 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6031230 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6044360 & 7.2231 & 0.0006 & 0.99715 & 0.99711 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6074630 & 7.2175 & 0.0005 & 1.00231 & 1.00234 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6081800 & 7.2184 & 0.0005 & 1.00147 & 1.00149 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6088630 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6096960 & 7.2184 & 0.0005 & 1.00147 & 1.00149 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6098810 & 7.2160 & 0.0005 & 1.00369 & 1.00374 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6100780 & 7.2191 & 0.0005 & 1.00083 & 1.00084 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6102630 & 7.2153 & 0.0005 & 1.00434 & 1.00440 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6104600 & 7.2196 & 0.0005 & 1.00037 & 1.00037 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6106450 & 7.2194 & 0.0005 & 1.00055 & 1.00056 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6108420 & 7.2169 & 0.0005 & 1.00286 & 1.00290 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6110270 & 7.2164 & 0.0005 & 1.00332 & 1.00336 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6112240 & 7.2179 & 0.0005 & 1.00194 & 1.00197 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6114090 & 7.2124 & 0.0005 & 1.00702 & 1.00711 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6116170 & 7.2142 & 0.0005 & 1.00536 & 1.00543 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6118030 & 7.2193 & 0.0005 & 1.00064 & 1.00065 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6119880 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6121840 & 7.2167 & 0.0005 & 1.00304 & 1.00308 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6123810 & 7.2175 & 0.0005 & 1.00231 & 1.00234 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6125660 & 7.2210 & 0.0005 & 0.99908 & 0.99907 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6127630 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6129600 & 7.2237 & 0.0005 & 0.99660 & 0.99656 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6131450 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6133530 & 7.2129 & 0.0005 & 1.00656 & 1.00665 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6135270 & 7.2150 & 0.0005 & 1.00462 & 1.00468 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6137120 & 7.2154 & 0.0005 & 1.00425 & 1.00431 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6139090 & 7.2167 & 0.0005 & 1.00304 & 1.00308 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6141060 & 7.2178 & 0.0005 & 1.00203 & 1.00206 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6143020 & 7.2195 & 0.0005 & 1.00046 & 1.00047 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6144990 & 7.2182 & 0.0005 & 1.00166 & 1.00168 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6146840 & 7.2162 & 0.0005 & 1.00351 & 1.00356 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6148810 & 7.2213 & 0.0005 & 0.99880 & 0.99878 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6151010 & 7.2239 & 0.0005 & 0.99641 & 0.99636 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6152860 & 7.2499 & 0.0007 & 0.97284 & 0.97248 & 0.00064 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6154830 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6156680 & 7.2213 & 0.0005 & 0.99880 & 0.99878 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6158650 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6165010 & 7.2204 & 0.0005 & 0.99963 & 0.99963 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6166980 & 7.2189 & 0.0005 & 1.00101 & 1.00102 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6168830 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6170800 & 7.2212 & 0.0005 & 0.99890 & 0.99889 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6172770 & 7.2190 & 0.0005 & 1.00092 & 1.00093 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6174730 & 7.2182 & 0.0005 & 1.00166 & 1.00168 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6176700 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6178670 & 7.2195 & 0.0005 & 1.00046 & 1.00047 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6180520 & 7.2213 & 0.0005 & 0.99880 & 0.99878 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6182370 & 7.2180 & 0.0005 & 1.00184 & 1.00186 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6184340 & 7.2139 & 0.0006 & 1.00563 & 1.00570 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6186190 & 7.2175 & 0.0005 & 1.00231 & 1.00234 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6188160 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6190010 & 7.2204 & 0.0005 & 0.99963 & 0.99963 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6191980 & 7.2170 & 0.0005 & 1.00277 & 1.00281 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6194060 & 7.2164 & 0.0005 & 1.00332 & 1.00336 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6196030 & 7.2196 & 0.0005 & 1.00037 & 1.00037 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6198000 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6199960 & 7.2152 & 0.0005 & 1.00443 & 1.00449 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6201820 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6203780 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6205640 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6207600 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6209450 & 7.2212 & 0.0005 & 0.99890 & 0.99889 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6211420 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6213390 & 7.2191 & 0.0005 & 1.00083 & 1.00084 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6215240 & 7.2237 & 0.0005 & 0.99660 & 0.99656 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6217210 & 7.2164 & 0.0005 & 1.00332 & 1.00336 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6219060 & 7.2233 & 0.0005 & 0.99697 & 0.99693 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6221030 & 7.2219 & 0.0005 & 0.99825 & 0.99823 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6223000 & 7.2188 & 0.0005 & 1.00111 & 1.00112 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6225080 & 7.2160 & 0.0005 & 1.00369 & 1.00374 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6226930 & 7.2255 & 0.0005 & 0.99495 & 0.99488 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6229010 & 7.2227 & 0.0005 & 0.99752 & 0.99749 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6230870 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6232950 & 7.2229 & 0.0005 & 0.99733 & 0.99730 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6234800 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6236770 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6238620 & 7.2248 & 0.0005 & 0.99559 & 0.99553 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6240470 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6244750 & 7.2227 & 0.0005 & 0.99752 & 0.99749 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6246720 & 7.2196 & 0.0005 & 1.00037 & 1.00037 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6248570 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6250540 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6252390 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6254360 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6256330 & 7.2240 & 0.0005 & 0.99632 & 0.99627 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6258180 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6260150 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6262000 & 7.2259 & 0.0005 & 0.99458 & 0.99451 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6263970 & 7.2200 & 0.0005 & 1.00000 & 1.00000 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6265820 & 7.2190 & 0.0005 & 1.00092 & 1.00093 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6267780 & 7.2195 & 0.0005 & 1.00046 & 1.00047 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6269750 & 7.2256 & 0.0005 & 0.99486 & 0.99479 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6271600 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6273460 & 7.2189 & 0.0005 & 1.00101 & 1.00102 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6275420 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6277270 & 7.2223 & 0.0005 & 0.99788 & 0.99785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6279360 & 7.2201 & 0.0005 & 0.99991 & 0.99991 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6281440 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6283290 & 7.2193 & 0.0005 & 1.00064 & 1.00065 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6285260 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6287110 & 7.2180 & 0.0005 & 1.00184 & 1.00186 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6289080 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6290930 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6292900 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6294750 & 7.2218 & 0.0005 & 0.99834 & 0.99832 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6296720 & 7.2225 & 0.0005 & 0.99770 & 0.99767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6298570 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6300540 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6302390 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6304360 & 7.2246 & 0.0005 & 0.99577 & 0.99571 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6306210 & 7.2223 & 0.0005 & 0.99788 & 0.99785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6308060 & 7.2230 & 0.0005 & 0.99724 & 0.99720 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6310030 & 7.2184 & 0.0005 & 1.00147 & 1.00149 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6311880 & 7.2226 & 0.0005 & 0.99761 & 0.99758 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6313960 & 7.2226 & 0.0005 & 0.99761 & 0.99758 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6315930 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6317900 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6319750 & 7.2228 & 0.0005 & 0.99742 & 0.99739 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6321720 & 7.2200 & 0.0005 & 1.00000 & 1.00000 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6323680 & 7.2271 & 0.0005 & 0.99348 & 0.99339 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6325770 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6327620 & 7.2217 & 0.0005 & 0.99844 & 0.99842 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6329590 & 7.2219 & 0.0005 & 0.99825 & 0.99823 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6331440 & 7.2210 & 0.0005 & 0.99908 & 0.99907 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6333410 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6335370 & 7.2197 & 0.0005 & 1.00028 & 1.00028 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6337220 & 7.2172 & 0.0005 & 1.00258 & 1.00261 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6339080 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6341040 & 7.2184 & 0.0005 & 1.00147 & 1.00149 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6342900 & 7.2177 & 0.0005 & 1.00212 & 1.00215 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6344860 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6346830 & 7.2244 & 0.0005 & 0.99596 & 0.99591 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6348800 & 7.2167 & 0.0005 & 1.00304 & 1.00308 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6350650 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6352500 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6354470 & 7.2212 & 0.0005 & 0.99890 & 0.99889 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6356440 & 7.2182 & 0.0005 & 1.00166 & 1.00168 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6358290 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6360140 & 7.2191 & 0.0005 & 1.00083 & 1.00084 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6361990 & 7.2153 & 0.0005 & 1.00434 & 1.00440 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6363840 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6365700 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6367780 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6369630 & 7.2231 & 0.0005 & 0.99715 & 0.99711 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6371600 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6373450 & 7.2254 & 0.0005 & 0.99504 & 0.99498 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6375300 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6377270 & 7.2191 & 0.0005 & 1.00083 & 1.00084 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6379240 & 7.2177 & 0.0005 & 1.00212 & 1.00215 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6381320 & 7.2200 & 0.0005 & 1.00000 & 1.00000 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6383290 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6385250 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6387110 & 7.2248 & 0.0005 & 0.99559 & 0.99553 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6388960 & 7.2194 & 0.0005 & 1.00055 & 1.00056 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6390920 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6392780 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6394630 & 7.2234 & 0.0005 & 0.99687 & 0.99683 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6396600 & 7.2196 & 0.0005 & 1.00037 & 1.00037 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6404000 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6405970 & 7.2188 & 0.0005 & 1.00111 & 1.00112 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6407820 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6409790 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6411640 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6413490 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6415460 & 7.2188 & 0.0005 & 1.00111 & 1.00112 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6417430 & 7.2218 & 0.0005 & 0.99834 & 0.99832 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6419510 & 7.2129 & 0.0005 & 1.00656 & 1.00665 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6421590 & 7.2183 & 0.0005 & 1.00157 & 1.00159 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6423560 & 7.2200 & 0.0005 & 1.00000 & 1.00000 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6425530 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6427380 & 7.2207 & 0.0005 & 0.99936 & 0.99935 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6429350 & 7.2191 & 0.0005 & 1.00083 & 1.00084 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6431200 & 7.2213 & 0.0005 & 0.99880 & 0.99878 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6433050 & 7.2227 & 0.0005 & 0.99752 & 0.99749 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6435020 & 7.2223 & 0.0005 & 0.99788 & 0.99785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6436990 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6438950 & 7.2170 & 0.0005 & 1.00277 & 1.00281 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6440810 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6442660 & 7.2174 & 0.0005 & 1.00240 & 1.00243 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6444630 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6446480 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6448440 & 7.2250 & 0.0005 & 0.99541 & 0.99535 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6450410 & 7.2291 & 0.0005 & 0.99165 & 0.99154 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6452260 & 7.2264 & 0.0005 & 0.99412 & 0.99404 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6454230 & 7.2233 & 0.0005 & 0.99697 & 0.99693 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6456080 & 7.2182 & 0.0005 & 1.00166 & 1.00168 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6457930 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6459900 & 7.2192 & 0.0005 & 1.00074 & 1.00075 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6461870 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6463720 & 7.2180 & 0.0005 & 1.00184 & 1.00186 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6465690 & 7.2163 & 0.0005 & 1.00341 & 1.00345 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6467660 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6469620 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6471480 & 7.2238 & 0.0005 & 0.99651 & 0.99646 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6473440 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6475290 & 7.2173 & 0.0005 & 1.00249 & 1.00252 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6477260 & 7.2217 & 0.0005 & 0.99844 & 0.99842 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6479110 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6481080 & 7.2254 & 0.0005 & 0.99504 & 0.99498 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6482930 & 7.2157 & 0.0005 & 1.00397 & 1.00402 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6484900 & 7.2165 & 0.0005 & 1.00323 & 1.00327 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6486750 & 7.2241 & 0.0005 & 0.99623 & 0.99618 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6488720 & 7.2201 & 0.0005 & 0.99991 & 0.99991 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6490570 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6492540 & 7.2184 & 0.0005 & 1.00147 & 1.00149 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6494510 & 7.2260 & 0.0005 & 0.99449 & 0.99442 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6496470 & 7.2200 & 0.0005 & 1.00000 & 1.00000 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6498330 & 7.2230 & 0.0005 & 0.99724 & 0.99720 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6500290 & 7.2226 & 0.0005 & 0.99761 & 0.99758 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6502260 & 7.2237 & 0.0005 & 0.99660 & 0.99656 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6504110 & 7.2217 & 0.0005 & 0.99844 & 0.99842 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6506080 & 7.2133 & 0.0005 & 1.00619 & 1.00627 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6507930 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6509900 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6511870 & 7.2158 & 0.0005 & 1.00388 & 1.00393 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6514070 & 7.2217 & 0.0005 & 0.99844 & 0.99842 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6515920 & 7.2181 & 0.0005 & 1.00175 & 1.00177 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6517770 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6519740 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6521590 & 7.2189 & 0.0005 & 1.00101 & 1.00102 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6523670 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6525750 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6527490 & 7.2236 & 0.0005 & 0.99669 & 0.99665 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6529460 & 7.2237 & 0.0005 & 0.99660 & 0.99656 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6531430 & 7.2180 & 0.0005 & 1.00184 & 1.00186 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6533280 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6535240 & 7.2182 & 0.0005 & 1.00166 & 1.00168 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6537210 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6539060 & 7.2174 & 0.0005 & 1.00240 & 1.00243 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6540920 & 7.2195 & 0.0005 & 1.00046 & 1.00047 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6542880 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6544850 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6546700 & 7.2155 & 0.0005 & 1.00415 & 1.00420 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6548550 & 7.2125 & 0.0005 & 1.00693 & 1.00702 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6550640 & 7.2170 & 0.0005 & 1.00277 & 1.00281 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6552490 & 7.2201 & 0.0005 & 0.99991 & 0.99991 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6554460 & 7.2184 & 0.0005 & 1.00147 & 1.00149 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6556310 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6558160 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6560130 & 7.2201 & 0.0005 & 0.99991 & 0.99991 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6562090 & 7.2180 & 0.0005 & 1.00184 & 1.00186 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6564060 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6565910 & 7.2201 & 0.0005 & 0.99991 & 0.99991 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6567880 & 7.2218 & 0.0005 & 0.99834 & 0.99832 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6569730 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6571700 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6573550 & 7.2183 & 0.0005 & 1.00157 & 1.00159 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6575400 & 7.2239 & 0.0005 & 0.99641 & 0.99636 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6577370 & 7.2169 & 0.0005 & 1.00286 & 1.00290 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6579340 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6581310 & 7.2239 & 0.0005 & 0.99641 & 0.99636 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6583270 & 7.2151 & 0.0005 & 1.00452 & 1.00458 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6585010 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6586980 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6588950 & 7.2237 & 0.0005 & 0.99660 & 0.99656 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6590800 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6592650 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6594620 & 7.2211 & 0.0005 & 0.99899 & 0.99898 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6596580 & 7.2217 & 0.0005 & 0.99844 & 0.99842 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6598440 & 7.2246 & 0.0005 & 0.99577 & 0.99571 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6600400 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6602490 & 7.2223 & 0.0005 & 0.99788 & 0.99785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6604450 & 7.2189 & 0.0005 & 1.00101 & 1.00102 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6606310 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6608270 & 7.2176 & 0.0005 & 1.00221 & 1.00224 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6610240 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6612090 & 7.2187 & 0.0005 & 1.00120 & 1.00122 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6613940 & 7.2249 & 0.0005 & 0.99550 & 0.99544 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6616030 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6617760 & 7.2204 & 0.0005 & 0.99963 & 0.99963 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6619730 & 7.2183 & 0.0005 & 1.00157 & 1.00159 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6621700 & 7.2188 & 0.0005 & 1.00111 & 1.00112 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6623550 & 7.2210 & 0.0005 & 0.99908 & 0.99907 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6625400 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6627370 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6629340 & 7.2186 & 0.0005 & 1.00129 & 1.00131 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6631190 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6633040 & 7.2173 & 0.0005 & 1.00249 & 1.00252 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6635010 & 7.2218 & 0.0005 & 0.99834 & 0.99832 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6637090 & 7.2192 & 0.0005 & 1.00074 & 1.00075 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6638940 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6640790 & 7.2177 & 0.0005 & 1.00212 & 1.00215 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6642760 & 7.2217 & 0.0005 & 0.99844 & 0.99842 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6644610 & 7.2180 & 0.0005 & 1.00184 & 1.00186 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6646580 & 7.2196 & 0.0005 & 1.00037 & 1.00037 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6648550 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6650400 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6652370 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6654330 & 7.2190 & 0.0005 & 1.00092 & 1.00093 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6656070 & 7.2165 & 0.0005 & 1.00323 & 1.00327 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6658040 & 7.2186 & 0.0005 & 1.00129 & 1.00131 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6660010 & 7.2204 & 0.0005 & 0.99963 & 0.99963 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6661860 & 7.2192 & 0.0005 & 1.00074 & 1.00075 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6663820 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6665680 & 7.2194 & 0.0005 & 1.00055 & 1.00056 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6667640 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6669500 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6671350 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6673310 & 7.2193 & 0.0005 & 1.00064 & 1.00065 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6675280 & 7.2188 & 0.0005 & 1.00111 & 1.00112 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6677130 & 7.2204 & 0.0005 & 0.99963 & 0.99963 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6679100 & 7.2223 & 0.0005 & 0.99788 & 0.99785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6681070 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6682920 & 7.2192 & 0.0005 & 1.00074 & 1.00075 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6684890 & 7.2212 & 0.0005 & 0.99890 & 0.99889 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6686860 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6688710 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6690670 & 7.2207 & 0.0005 & 0.99936 & 0.99935 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6692530 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6694490 & 7.2169 & 0.0005 & 1.00286 & 1.00290 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6696350 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6698310 & 7.2190 & 0.0005 & 1.00092 & 1.00093 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6700170 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6702020 & 7.2224 & 0.0005 & 0.99779 & 0.99776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6704100 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6705950 & 7.2199 & 0.0005 & 1.00009 & 1.00009 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6707920 & 7.2236 & 0.0005 & 0.99669 & 0.99665 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6709890 & 7.2159 & 0.0005 & 1.00378 & 1.00383 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6711850 & 7.2231 & 0.0005 & 0.99715 & 0.99711 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6713590 & 7.2210 & 0.0005 & 0.99908 & 0.99907 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6715440 & 7.2210 & 0.0005 & 0.99908 & 0.99907 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6717410 & 7.2194 & 0.0005 & 1.00055 & 1.00056 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6719260 & 7.2197 & 0.0005 & 1.00028 & 1.00028 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6721230 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6723200 & 7.2264 & 0.0005 & 0.99412 & 0.99404 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6725050 & 7.2232 & 0.0005 & 0.99706 & 0.99702 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6727130 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6729100 & 7.2275 & 0.0005 & 0.99312 & 0.99303 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6731070 & 7.2269 & 0.0005 & 0.99367 & 0.99359 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6732920 & 7.2261 & 0.0005 & 0.99440 & 0.99433 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6734770 & 7.2283 & 0.0005 & 0.99238 & 0.99228 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6736740 & 7.2273 & 0.0005 & 0.99330 & 0.99321 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6738590 & 7.2274 & 0.0005 & 0.99321 & 0.99312 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6740560 & 7.2246 & 0.0005 & 0.99577 & 0.99571 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6742520 & 7.2294 & 0.0005 & 0.99138 & 0.99127 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6744490 & 7.2273 & 0.0005 & 0.99330 & 0.99321 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6746340 & 7.2248 & 0.0005 & 0.99559 & 0.99553 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6748190 & 7.2283 & 0.0005 & 0.99238 & 0.99228 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6750160 & 7.2282 & 0.0005 & 0.99248 & 0.99238 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6752010 & 7.2313 & 0.0005 & 0.98965 & 0.98951 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6753980 & 7.2297 & 0.0005 & 0.99111 & 0.99099 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6755950 & 7.2314 & 0.0005 & 0.98956 & 0.98942 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6757800 & 7.2253 & 0.0005 & 0.99513 & 0.99507 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6759770 & 7.2320 & 0.0005 & 0.98901 & 0.98887 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6761620 & 7.2312 & 0.0005 & 0.98974 & 0.98961 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6763590 & 7.2323 & 0.0005 & 0.98874 & 0.98859 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6765440 & 7.2322 & 0.0005 & 0.98883 & 0.98868 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6767290 & 7.2288 & 0.0005 & 0.99193 & 0.99182 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6769140 & 7.2291 & 0.0005 & 0.99165 & 0.99154 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6771230 & 7.2309 & 0.0005 & 0.99001 & 0.98988 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6773080 & 7.2333 & 0.0005 & 0.98782 & 0.98766 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6774930 & 7.2298 & 0.0005 & 0.99101 & 0.99089 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6776900 & 7.2347 & 0.0005 & 0.98655 & 0.98637 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6778860 & 7.2368 & 0.0005 & 0.98465 & 0.98445 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6780720 & 7.2330 & 0.0005 & 0.98810 & 0.98794 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6782680 & 7.2367 & 0.0005 & 0.98474 & 0.98454 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6784650 & 7.2375 & 0.0005 & 0.98401 & 0.98380 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6786500 & 7.2362 & 0.0005 & 0.98519 & 0.98500 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6789740 & 7.2336 & 0.0005 & 0.98755 & 0.98739 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6791590 & 7.2379 & 0.0005 & 0.98365 & 0.98344 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6793450 & 7.2311 & 0.0005 & 0.98983 & 0.98970 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6795410 & 7.2360 & 0.0005 & 0.98537 & 0.98518 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6797270 & 7.2357 & 0.0005 & 0.98564 & 0.98545 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6799230 & 7.2376 & 0.0005 & 0.98392 & 0.98371 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6801080 & 7.2394 & 0.0005 & 0.98229 & 0.98206 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6803050 & 7.2421 & 0.0005 & 0.97985 & 0.97959 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6804900 & 7.2369 & 0.0005 & 0.98456 & 0.98436 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6806990 & 7.2409 & 0.0005 & 0.98093 & 0.98068 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6808720 & 7.2397 & 0.0005 & 0.98202 & 0.98178 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6810690 & 7.2396 & 0.0005 & 0.98211 & 0.98188 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6812660 & 7.2397 & 0.0005 & 0.98202 & 0.98178 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6814510 & 7.2405 & 0.0005 & 0.98130 & 0.98106 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6816480 & 7.2404 & 0.0005 & 0.98139 & 0.98115 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6818330 & 7.2403 & 0.0005 & 0.98148 & 0.98124 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6820300 & 7.2416 & 0.0005 & 0.98030 & 0.98004 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6822150 & 7.2456 & 0.0005 & 0.97670 & 0.97640 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6824120 & 7.2440 & 0.0005 & 0.97814 & 0.97785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6825970 & 7.2410 & 0.0005 & 0.98084 & 0.98059 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6827930 & 7.2408 & 0.0005 & 0.98102 & 0.98077 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6829790 & 7.2410 & 0.0005 & 0.98084 & 0.98059 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6831750 & 7.2468 & 0.0005 & 0.97562 & 0.97530 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6833720 & 7.2449 & 0.0005 & 0.97733 & 0.97703 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6835570 & 7.2387 & 0.0005 & 0.98292 & 0.98270 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6837540 & 7.2395 & 0.0005 & 0.98220 & 0.98197 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6839390 & 7.2441 & 0.0005 & 0.97805 & 0.97776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6841360 & 7.2405 & 0.0005 & 0.98130 & 0.98106 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6843330 & 7.2438 & 0.0005 & 0.97832 & 0.97804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6845180 & 7.2405 & 0.0005 & 0.98130 & 0.98106 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6847150 & 7.2439 & 0.0005 & 0.97823 & 0.97795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6849000 & 7.2435 & 0.0005 & 0.97859 & 0.97831 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6850970 & 7.2430 & 0.0005 & 0.97904 & 0.97877 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6852820 & 7.2434 & 0.0005 & 0.97868 & 0.97840 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6854790 & 7.2462 & 0.0005 & 0.97616 & 0.97585 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6856750 & 7.2435 & 0.0005 & 0.97859 & 0.97831 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6858600 & 7.2449 & 0.0005 & 0.97733 & 0.97703 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6860570 & 7.2442 & 0.0005 & 0.97796 & 0.97767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6862540 & 7.2433 & 0.0005 & 0.97877 & 0.97849 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6864390 & 7.2448 & 0.0005 & 0.97742 & 0.97712 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6866360 & 7.2439 & 0.0005 & 0.97823 & 0.97795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6868210 & 7.2456 & 0.0005 & 0.97670 & 0.97640 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6870180 & 7.2463 & 0.0005 & 0.97607 & 0.97576 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6872030 & 7.2446 & 0.0005 & 0.97760 & 0.97731 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6874000 & 7.2439 & 0.0005 & 0.97823 & 0.97795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6875960 & 7.2414 & 0.0005 & 0.98048 & 0.98022 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6877820 & 7.2480 & 0.0005 & 0.97454 & 0.97421 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6879900 & 7.2402 & 0.0005 & 0.98157 & 0.98133 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6881870 & 7.2404 & 0.0005 & 0.98139 & 0.98115 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6883720 & 7.2423 & 0.0005 & 0.97967 & 0.97940 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6885690 & 7.2447 & 0.0005 & 0.97751 & 0.97722 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6887650 & 7.2402 & 0.0005 & 0.98157 & 0.98133 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6889500 & 7.2464 & 0.0005 & 0.97598 & 0.97567 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6891470 & 7.2473 & 0.0005 & 0.97517 & 0.97485 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6893320 & 7.2443 & 0.0005 & 0.97787 & 0.97758 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6895290 & 7.2442 & 0.0005 & 0.97796 & 0.97767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6897260 & 7.2453 & 0.0005 & 0.97697 & 0.97667 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6899110 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6901080 & 7.2430 & 0.0005 & 0.97904 & 0.97877 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6903050 & 7.2440 & 0.0005 & 0.97814 & 0.97785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6904900 & 7.2460 & 0.0005 & 0.97634 & 0.97603 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6906750 & 7.2485 & 0.0005 & 0.97409 & 0.97375 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6908720 & 7.2427 & 0.0005 & 0.97931 & 0.97904 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6910680 & 7.2433 & 0.0005 & 0.97877 & 0.97849 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6912540 & 7.2461 & 0.0005 & 0.97625 & 0.97594 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6914390 & 7.2472 & 0.0005 & 0.97526 & 0.97494 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6916360 & 7.2440 & 0.0005 & 0.97814 & 0.97785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6918210 & 7.2448 & 0.0005 & 0.97742 & 0.97712 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6920170 & 7.2435 & 0.0005 & 0.97859 & 0.97831 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6922030 & 7.2454 & 0.0005 & 0.97688 & 0.97658 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6923990 & 7.2468 & 0.0005 & 0.97562 & 0.97530 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6925850 & 7.2471 & 0.0005 & 0.97535 & 0.97503 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6927810 & 7.2433 & 0.0005 & 0.97877 & 0.97849 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6929660 & 7.2493 & 0.0005 & 0.97337 & 0.97302 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6931630 & 7.2422 & 0.0005 & 0.97976 & 0.97950 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6933480 & 7.2460 & 0.0005 & 0.97634 & 0.97603 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6935450 & 7.2455 & 0.0005 & 0.97679 & 0.97649 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6937420 & 7.2497 & 0.0005 & 0.97302 & 0.97267 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6939150 & 7.2451 & 0.0005 & 0.97715 & 0.97685 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6941120 & 7.2462 & 0.0005 & 0.97616 & 0.97585 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6943090 & 7.2463 & 0.0005 & 0.97607 & 0.97576 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6945060 & 7.2455 & 0.0005 & 0.97679 & 0.97649 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6946910 & 7.2484 & 0.0005 & 0.97418 & 0.97384 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6948760 & 7.2435 & 0.0005 & 0.97859 & 0.97831 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6950730 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6952580 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6954550 & 7.2451 & 0.0005 & 0.97715 & 0.97685 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6956510 & 7.2437 & 0.0005 & 0.97841 & 0.97813 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6958370 & 7.2442 & 0.0005 & 0.97796 & 0.97767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6960220 & 7.2487 & 0.0005 & 0.97391 & 0.97357 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6962190 & 7.2432 & 0.0005 & 0.97886 & 0.97858 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6964040 & 7.2438 & 0.0005 & 0.97832 & 0.97804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6966000 & 7.2448 & 0.0005 & 0.97742 & 0.97712 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6967860 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6969820 & 7.2471 & 0.0005 & 0.97535 & 0.97503 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6971680 & 7.2470 & 0.0005 & 0.97544 & 0.97512 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6973760 & 7.2493 & 0.0005 & 0.97337 & 0.97302 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6975500 & 7.2425 & 0.0005 & 0.97949 & 0.97922 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6977460 & 7.2464 & 0.0005 & 0.97598 & 0.97567 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6979430 & 7.2472 & 0.0005 & 0.97526 & 0.97494 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6983360 & 7.2476 & 0.0005 & 0.97490 & 0.97457 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6985330 & 7.2480 & 0.0005 & 0.97454 & 0.97421 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6987180 & 7.2487 & 0.0005 & 0.97391 & 0.97357 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6989150 & 7.2467 & 0.0005 & 0.97571 & 0.97539 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6991120 & 7.2470 & 0.0005 & 0.97544 & 0.97512 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6992970 & 7.2460 & 0.0005 & 0.97634 & 0.97603 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6994940 & 7.2456 & 0.0005 & 0.97670 & 0.97640 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6996790 & 7.2437 & 0.0005 & 0.97841 & 0.97813 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.6998640 & 7.2471 & 0.0005 & 0.97535 & 0.97503 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7000610 & 7.2508 & 0.0005 & 0.97203 & 0.97166 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7002580 & 7.2488 & 0.0005 & 0.97382 & 0.97348 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7004430 & 7.2465 & 0.0005 & 0.97589 & 0.97557 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7006280 & 7.2463 & 0.0005 & 0.97607 & 0.97576 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7008360 & 7.2526 & 0.0005 & 0.97042 & 0.97003 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7010220 & 7.2497 & 0.0005 & 0.97302 & 0.97267 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7012300 & 7.2498 & 0.0005 & 0.97293 & 0.97258 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7014270 & 7.2493 & 0.0005 & 0.97337 & 0.97302 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7016120 & 7.2457 & 0.0005 & 0.97661 & 0.97630 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7017970 & 7.2483 & 0.0005 & 0.97427 & 0.97393 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7019940 & 7.2466 & 0.0005 & 0.97580 & 0.97548 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7021900 & 7.2453 & 0.0005 & 0.97697 & 0.97667 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7023760 & 7.2466 & 0.0005 & 0.97580 & 0.97548 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7025720 & 7.2507 & 0.0005 & 0.97212 & 0.97176 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7027580 & 7.2474 & 0.0005 & 0.97508 & 0.97475 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7029540 & 7.2477 & 0.0005 & 0.97481 & 0.97448 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7031390 & 7.2475 & 0.0005 & 0.97499 & 0.97466 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7033360 & 7.2476 & 0.0005 & 0.97490 & 0.97457 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7035210 & 7.2502 & 0.0005 & 0.97257 & 0.97221 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7037300 & 7.2464 & 0.0005 & 0.97598 & 0.97567 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7039030 & 7.2473 & 0.0005 & 0.97517 & 0.97485 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7041000 & 7.2454 & 0.0005 & 0.97688 & 0.97658 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7042850 & 7.2447 & 0.0005 & 0.97751 & 0.97722 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7044820 & 7.2446 & 0.0005 & 0.97760 & 0.97731 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7046670 & 7.2502 & 0.0005 & 0.97257 & 0.97221 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7048520 & 7.2467 & 0.0005 & 0.97571 & 0.97539 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7050610 & 7.2522 & 0.0005 & 0.97078 & 0.97040 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7052460 & 7.2483 & 0.0005 & 0.97427 & 0.97393 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7054430 & 7.2449 & 0.0005 & 0.97733 & 0.97703 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7056280 & 7.2461 & 0.0005 & 0.97625 & 0.97594 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7058360 & 7.2478 & 0.0005 & 0.97472 & 0.97439 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7060440 & 7.2513 & 0.0005 & 0.97158 & 0.97121 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7062300 & 7.2503 & 0.0005 & 0.97248 & 0.97212 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7064260 & 7.2520 & 0.0005 & 0.97096 & 0.97058 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7066110 & 7.2459 & 0.0005 & 0.97643 & 0.97612 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7068080 & 7.2482 & 0.0005 & 0.97436 & 0.97402 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7070050 & 7.2454 & 0.0005 & 0.97688 & 0.97658 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7071900 & 7.2519 & 0.0005 & 0.97105 & 0.97067 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7073870 & 7.2523 & 0.0005 & 0.97069 & 0.97031 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7075720 & 7.2474 & 0.0005 & 0.97508 & 0.97475 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7077800 & 7.2485 & 0.0005 & 0.97409 & 0.97375 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7079660 & 7.2497 & 0.0005 & 0.97302 & 0.97267 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7081620 & 7.2451 & 0.0005 & 0.97715 & 0.97685 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7083470 & 7.2504 & 0.0005 & 0.97239 & 0.97203 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7085440 & 7.2483 & 0.0005 & 0.97427 & 0.97393 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7087410 & 7.2536 & 0.0005 & 0.96953 & 0.96913 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7089260 & 7.2490 & 0.0005 & 0.97364 & 0.97330 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7091230 & 7.2464 & 0.0005 & 0.97598 & 0.97567 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7093080 & 7.2544 & 0.0005 & 0.96881 & 0.96840 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7095160 & 7.2477 & 0.0005 & 0.97481 & 0.97448 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7097130 & 7.2581 & 0.0005 & 0.96552 & 0.96507 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7098980 & 7.2462 & 0.0005 & 0.97616 & 0.97585 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7100950 & 7.2395 & 0.0005 & 0.98220 & 0.98197 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7102920 & 7.2456 & 0.0005 & 0.97670 & 0.97640 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7104770 & 7.2497 & 0.0005 & 0.97302 & 0.97267 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7106620 & 7.2507 & 0.0005 & 0.97212 & 0.97176 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7108590 & 7.2490 & 0.0005 & 0.97364 & 0.97330 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7110560 & 7.2477 & 0.0005 & 0.97481 & 0.97448 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7112520 & 7.2440 & 0.0005 & 0.97814 & 0.97785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7114380 & 7.2532 & 0.0005 & 0.96988 & 0.96949 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7116340 & 7.2465 & 0.0005 & 0.97589 & 0.97557 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7118310 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7120160 & 7.2458 & 0.0005 & 0.97652 & 0.97621 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7122130 & 7.2449 & 0.0005 & 0.97733 & 0.97703 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7123980 & 7.2482 & 0.0005 & 0.97436 & 0.97402 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7125950 & 7.2481 & 0.0005 & 0.97445 & 0.97412 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7127800 & 7.2515 & 0.0005 & 0.97140 & 0.97103 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7129880 & 7.2463 & 0.0005 & 0.97607 & 0.97576 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7131620 & 7.2449 & 0.0005 & 0.97733 & 0.97703 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7133700 & 7.2425 & 0.0005 & 0.97949 & 0.97922 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7135670 & 7.2494 & 0.0005 & 0.97328 & 0.97293 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7137640 & 7.2480 & 0.0005 & 0.97454 & 0.97421 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7139490 & 7.2462 & 0.0005 & 0.97616 & 0.97585 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7141460 & 7.2494 & 0.0005 & 0.97328 & 0.97293 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7143310 & 7.2466 & 0.0005 & 0.97580 & 0.97548 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7145280 & 7.2489 & 0.0005 & 0.97373 & 0.97339 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7147240 & 7.2445 & 0.0005 & 0.97769 & 0.97740 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7149100 & 7.2468 & 0.0005 & 0.97562 & 0.97530 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7151060 & 7.2470 & 0.0005 & 0.97544 & 0.97512 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7153030 & 7.2484 & 0.0005 & 0.97418 & 0.97384 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7154880 & 7.2480 & 0.0005 & 0.97454 & 0.97421 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7156850 & 7.2461 & 0.0005 & 0.97625 & 0.97594 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7158820 & 7.2518 & 0.0005 & 0.97114 & 0.97076 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7160670 & 7.2526 & 0.0005 & 0.97042 & 0.97003 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7162520 & 7.2465 & 0.0005 & 0.97589 & 0.97557 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7164600 & 7.2471 & 0.0005 & 0.97535 & 0.97503 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7166570 & 7.2505 & 0.0005 & 0.97230 & 0.97194 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7168310 & 7.2426 & 0.0005 & 0.97940 & 0.97913 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7170270 & 7.2445 & 0.0005 & 0.97769 & 0.97740 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7172010 & 7.2505 & 0.0005 & 0.97230 & 0.97194 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7173860 & 7.2503 & 0.0005 & 0.97248 & 0.97212 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7176180 & 7.2506 & 0.0005 & 0.97221 & 0.97185 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7177910 & 7.2512 & 0.0005 & 0.97167 & 0.97130 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7179880 & 7.2425 & 0.0005 & 0.97949 & 0.97922 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7181960 & 7.2461 & 0.0005 & 0.97625 & 0.97594 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7183700 & 7.2480 & 0.0005 & 0.97454 & 0.97421 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7185670 & 7.2460 & 0.0005 & 0.97634 & 0.97603 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7187520 & 7.2470 & 0.0005 & 0.97544 & 0.97512 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7189370 & 7.2462 & 0.0005 & 0.97616 & 0.97585 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7191340 & 7.2494 & 0.0005 & 0.97328 & 0.97293 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7193310 & 7.2479 & 0.0005 & 0.97463 & 0.97430 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7195160 & 7.2488 & 0.0005 & 0.97382 & 0.97348 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7197010 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7198980 & 7.2451 & 0.0005 & 0.97715 & 0.97685 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7200830 & 7.2443 & 0.0005 & 0.97787 & 0.97758 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7202910 & 7.2459 & 0.0005 & 0.97643 & 0.97612 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7204760 & 7.2455 & 0.0005 & 0.97679 & 0.97649 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7206610 & 7.2473 & 0.0005 & 0.97517 & 0.97485 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7208580 & 7.2442 & 0.0005 & 0.97796 & 0.97767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7210550 & 7.2465 & 0.0005 & 0.97589 & 0.97557 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7212400 & 7.2499 & 0.0005 & 0.97284 & 0.97248 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7214370 & 7.2436 & 0.0005 & 0.97850 & 0.97822 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7216220 & 7.2472 & 0.0005 & 0.97526 & 0.97494 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7218190 & 7.2442 & 0.0005 & 0.97796 & 0.97767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7220160 & 7.2451 & 0.0005 & 0.97715 & 0.97685 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7222010 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7223970 & 7.2472 & 0.0005 & 0.97526 & 0.97494 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7225830 & 7.2439 & 0.0005 & 0.97823 & 0.97795 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7227790 & 7.2494 & 0.0005 & 0.97328 & 0.97293 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7229650 & 7.2481 & 0.0005 & 0.97445 & 0.97412 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7231610 & 7.2490 & 0.0005 & 0.97364 & 0.97330 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7233470 & 7.2432 & 0.0005 & 0.97886 & 0.97858 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7235430 & 7.2457 & 0.0005 & 0.97661 & 0.97630 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7237280 & 7.2461 & 0.0005 & 0.97625 & 0.97594 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7239140 & 7.2434 & 0.0005 & 0.97868 & 0.97840 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7241100 & 7.2473 & 0.0005 & 0.97517 & 0.97485 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7243070 & 7.2441 & 0.0005 & 0.97805 & 0.97776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7244920 & 7.2492 & 0.0005 & 0.97346 & 0.97311 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7246770 & 7.2484 & 0.0005 & 0.97418 & 0.97384 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7248740 & 7.2480 & 0.0005 & 0.97454 & 0.97421 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7250590 & 7.2457 & 0.0005 & 0.97661 & 0.97630 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7252560 & 7.2449 & 0.0005 & 0.97733 & 0.97703 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7254410 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7256380 & 7.2430 & 0.0005 & 0.97904 & 0.97877 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7258350 & 7.2457 & 0.0005 & 0.97661 & 0.97630 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7260320 & 7.2441 & 0.0005 & 0.97805 & 0.97776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7262170 & 7.2456 & 0.0005 & 0.97670 & 0.97640 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7264020 & 7.2448 & 0.0005 & 0.97742 & 0.97712 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7265990 & 7.2455 & 0.0005 & 0.97679 & 0.97649 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7267840 & 7.2416 & 0.0005 & 0.98030 & 0.98004 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7269810 & 7.2410 & 0.0005 & 0.98084 & 0.98059 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7271770 & 7.2441 & 0.0005 & 0.97805 & 0.97776 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7273620 & 7.2440 & 0.0005 & 0.97814 & 0.97785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7275480 & 7.2437 & 0.0005 & 0.97841 & 0.97813 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7277440 & 7.2475 & 0.0005 & 0.97499 & 0.97466 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7279410 & 7.2410 & 0.0005 & 0.98084 & 0.98059 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7281260 & 7.2430 & 0.0005 & 0.97904 & 0.97877 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7283230 & 7.2440 & 0.0005 & 0.97814 & 0.97785 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7285200 & 7.2451 & 0.0005 & 0.97715 & 0.97685 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7287050 & 7.2474 & 0.0005 & 0.97508 & 0.97475 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7289020 & 7.2472 & 0.0005 & 0.97526 & 0.97494 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7290870 & 7.2379 & 0.0005 & 0.98365 & 0.98344 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7292720 & 7.2418 & 0.0005 & 0.98012 & 0.97986 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7294690 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7296660 & 7.2423 & 0.0005 & 0.97967 & 0.97940 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7298510 & 7.2408 & 0.0005 & 0.98102 & 0.98077 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7300470 & 7.2376 & 0.0005 & 0.98392 & 0.98371 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7302210 & 7.2403 & 0.0005 & 0.98148 & 0.98124 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7304180 & 7.2348 & 0.0005 & 0.98646 & 0.98628 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7306150 & 7.2410 & 0.0005 & 0.98084 & 0.98059 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7308110 & 7.2450 & 0.0005 & 0.97724 & 0.97694 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7309960 & 7.2409 & 0.0005 & 0.98093 & 0.98068 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7311820 & 7.2344 & 0.0005 & 0.98682 & 0.98665 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7314020 & 7.2413 & 0.0005 & 0.98057 & 0.98032 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7315870 & 7.2313 & 0.0005 & 0.98965 & 0.98951 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7317830 & 7.2363 & 0.0005 & 0.98510 & 0.98491 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7319690 & 7.2377 & 0.0005 & 0.98383 & 0.98362 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7321650 & 7.2401 & 0.0005 & 0.98166 & 0.98142 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7323510 & 7.2347 & 0.0005 & 0.98655 & 0.98637 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7325470 & 7.2319 & 0.0005 & 0.98910 & 0.98896 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7327320 & 7.2318 & 0.0005 & 0.98919 & 0.98905 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7329290 & 7.2346 & 0.0005 & 0.98664 & 0.98647 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7331260 & 7.2370 & 0.0005 & 0.98446 & 0.98426 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7333110 & 7.2360 & 0.0005 & 0.98537 & 0.98518 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7335080 & 7.2359 & 0.0005 & 0.98546 & 0.98527 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7337050 & 7.2359 & 0.0005 & 0.98546 & 0.98527 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7338900 & 7.2364 & 0.0005 & 0.98501 & 0.98481 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7340750 & 7.2310 & 0.0005 & 0.98992 & 0.98979 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7342720 & 7.2370 & 0.0005 & 0.98446 & 0.98426 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7344570 & 7.2319 & 0.0005 & 0.98910 & 0.98896 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7346540 & 7.2269 & 0.0005 & 0.99367 & 0.99359 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7348390 & 7.2327 & 0.0005 & 0.98837 & 0.98822 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7350360 & 7.2311 & 0.0005 & 0.98983 & 0.98970 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7352320 & 7.2279 & 0.0005 & 0.99275 & 0.99266 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7354180 & 7.2300 & 0.0005 & 0.99083 & 0.99071 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7356140 & 7.2316 & 0.0005 & 0.98937 & 0.98923 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7357990 & 7.2315 & 0.0005 & 0.98946 & 0.98932 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7359960 & 7.2267 & 0.0005 & 0.99385 & 0.99377 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7361810 & 7.2314 & 0.0005 & 0.98956 & 0.98942 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7363780 & 7.2245 & 0.0005 & 0.99586 & 0.99581 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7365750 & 7.2296 & 0.0005 & 0.99120 & 0.99108 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7369450 & 7.2252 & 0.0005 & 0.99522 & 0.99516 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7371420 & 7.2231 & 0.0005 & 0.99715 & 0.99711 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7373270 & 7.2284 & 0.0005 & 0.99229 & 0.99219 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7375240 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7377090 & 7.2273 & 0.0005 & 0.99330 & 0.99321 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7379060 & 7.2243 & 0.0005 & 0.99605 & 0.99600 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7380910 & 7.2273 & 0.0005 & 0.99330 & 0.99321 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7382880 & 7.2276 & 0.0005 & 0.99302 & 0.99293 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7384610 & 7.2301 & 0.0005 & 0.99074 & 0.99062 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7386580 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7388550 & 7.2211 & 0.0005 & 0.99899 & 0.99898 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7390400 & 7.2280 & 0.0005 & 0.99266 & 0.99256 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7392370 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7394330 & 7.2209 & 0.0005 & 0.99917 & 0.99916 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7396190 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7398040 & 7.2237 & 0.0005 & 0.99660 & 0.99656 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7400010 & 7.2188 & 0.0005 & 1.00111 & 1.00112 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7401860 & 7.2231 & 0.0005 & 0.99715 & 0.99711 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7403820 & 7.2255 & 0.0005 & 0.99495 & 0.99488 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7405680 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7407640 & 7.2174 & 0.0005 & 1.00240 & 1.00243 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7409500 & 7.2172 & 0.0005 & 1.00258 & 1.00261 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7411460 & 7.2227 & 0.0005 & 0.99752 & 0.99749 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7413310 & 7.2231 & 0.0005 & 0.99715 & 0.99711 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7415170 & 7.2221 & 0.0005 & 0.99807 & 0.99804 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7417130 & 7.2292 & 0.0005 & 0.99156 & 0.99145 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7418990 & 7.2195 & 0.0005 & 1.00046 & 1.00047 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7420840 & 7.2219 & 0.0005 & 0.99825 & 0.99823 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7422920 & 7.2239 & 0.0005 & 0.99641 & 0.99636 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7424660 & 7.2215 & 0.0005 & 0.99862 & 0.99860 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7426620 & 7.2205 & 0.0005 & 0.99954 & 0.99953 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7428590 & 7.2197 & 0.0005 & 1.00028 & 1.00028 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7430440 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7432410 & 7.2193 & 0.0005 & 1.00064 & 1.00065 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7434260 & 7.2229 & 0.0005 & 0.99733 & 0.99730 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7436350 & 7.2164 & 0.0005 & 1.00332 & 1.00336 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7438080 & 7.2200 & 0.0005 & 1.00000 & 1.00000 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7440050 & 7.2225 & 0.0005 & 0.99770 & 0.99767 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7441900 & 7.2316 & 0.0005 & 0.98937 & 0.98923 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7443870 & 7.2317 & 0.0005 & 0.98928 & 0.98914 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7445840 & 7.2088 & 0.0005 & 1.01037 & 1.01051 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7447690 & 7.2220 & 0.0005 & 0.99816 & 0.99814 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7449660 & 7.2262 & 0.0005 & 0.99431 & 0.99424 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7451510 & 7.2137 & 0.0006 & 1.00582 & 1.00590 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7453470 & 7.2191 & 0.0006 & 1.00083 & 1.00084 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7455330 & 7.2168 & 0.0006 & 1.00295 & 1.00299 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7457290 & 7.2049 & 0.0006 & 1.01400 & 1.01418 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7459150 & 7.2195 & 0.0006 & 1.00046 & 1.00047 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7461000 & 7.2209 & 0.0006 & 0.99917 & 0.99916 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7462960 & 7.2107 & 0.0006 & 1.00860 & 1.00871 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7464930 & 7.2295 & 0.0006 & 0.99129 & 0.99118 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7466900 & 7.2174 & 0.0006 & 1.00240 & 1.00243 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7468750 & 7.2378 & 0.0006 & 0.98374 & 0.98353 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7470720 & 7.2125 & 0.0006 & 1.00693 & 1.00702 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7472570 & 7.2269 & 0.0006 & 0.99367 & 0.99359 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7474540 & 7.2228 & 0.0006 & 0.99742 & 0.99739 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7476390 & 7.1949 & 0.0006 & 1.02339 & 1.02370 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7478360 & 7.2276 & 0.0006 & 0.99302 & 0.99293 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7480320 & 7.2240 & 0.0006 & 0.99632 & 0.99627 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7482180 & 7.2269 & 0.0006 & 0.99367 & 0.99359 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7484140 & 7.2199 & 0.0006 & 1.00009 & 1.00009 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7486000 & 7.2163 & 0.0006 & 1.00341 & 1.00345 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7487960 & 7.2283 & 0.0006 & 0.99238 & 0.99228 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7489930 & 7.2011 & 0.0006 & 1.01756 & 1.01779 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7491900 & 7.2149 & 0.0006 & 1.00471 & 1.00477 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7493750 & 7.1888 & 0.0006 & 1.02915 & 1.02953 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7495830 & 7.2493 & 0.0006 & 0.97337 & 0.97302 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7497570 & 7.2320 & 0.0006 & 0.98901 & 0.98887 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7499540 & 7.2264 & 0.0006 & 0.99412 & 0.99404 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7501500 & 7.2028 & 0.0006 & 1.01597 & 1.01618 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7503470 & 7.2306 & 0.0006 & 0.99028 & 0.99015 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7505210 & 7.2405 & 0.0006 & 0.98130 & 0.98106 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7507170 & 7.2295 & 0.0006 & 0.99129 & 0.99118 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7509030 & 7.2244 & 0.0006 & 0.99596 & 0.99591 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7510990 & 7.2219 & 0.0006 & 0.99825 & 0.99823 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7512960 & 7.2124 & 0.0006 & 1.00702 & 1.00711 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7514810 & 7.2182 & 0.0006 & 1.00166 & 1.00168 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7516780 & 7.2498 & 0.0006 & 0.97293 & 0.97258 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7518750 & 7.2238 & 0.0006 & 0.99651 & 0.99646 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7520600 & 7.2248 & 0.0006 & 0.99559 & 0.99553 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7522570 & 7.2134 & 0.0006 & 1.00610 & 1.00618 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7524530 & 7.2174 & 0.0006 & 1.00240 & 1.00243 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7526390 & 7.2335 & 0.0006 & 0.98764 & 0.98748 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7528350 & 7.2172 & 0.0006 & 1.00258 & 1.00261 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7530320 & 7.2141 & 0.0006 & 1.00545 & 1.00552 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7532170 & 7.2315 & 0.0006 & 0.98946 & 0.98932 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7534140 & 7.2280 & 0.0006 & 0.99266 & 0.99256 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7536110 & 7.2128 & 0.0006 & 1.00665 & 1.00674 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7537960 & 7.2186 & 0.0006 & 1.00129 & 1.00131 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7539810 & 7.2119 & 0.0006 & 1.00749 & 1.00759 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7541660 & 7.2225 & 0.0006 & 0.99770 & 0.99767 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7543750 & 7.2311 & 0.0006 & 0.98983 & 0.98970 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7545600 & 7.2376 & 0.0006 & 0.98392 & 0.98371 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7547570 & 7.2118 & 0.0006 & 1.00758 & 1.00768 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7549530 & 7.2262 & 0.0005 & 0.99431 & 0.99424 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7551390 & 7.2073 & 0.0006 & 1.01177 & 1.01192 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7553350 & 7.2137 & 0.0005 & 1.00582 & 1.00590 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7555320 & 7.2070 & 0.0005 & 1.01205 & 1.01221 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7557170 & 7.2549 & 0.0005 & 0.96837 & 0.96796 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7559020 & 7.2095 & 0.0005 & 1.00972 & 1.00985 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7561220 & 7.2262 & 0.0005 & 0.99431 & 0.99424 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7563070 & 7.2165 & 0.0005 & 1.00323 & 1.00327 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7565040 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7566890 & 7.2098 & 0.0006 & 1.00944 & 1.00956 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7568860 & 7.2176 & 0.0005 & 1.00221 & 1.00224 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7570830 & 7.2197 & 0.0005 & 1.00028 & 1.00028 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7572800 & 7.2341 & 0.0005 & 0.98710 & 0.98693 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7574650 & 7.2202 & 0.0005 & 0.99982 & 0.99982 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7576610 & 7.2086 & 0.0005 & 1.01056 & 1.01070 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7578470 & 7.2233 & 0.0005 & 0.99697 & 0.99693 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7580320 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7582290 & 7.2315 & 0.0005 & 0.98946 & 0.98932 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7584250 & 7.2216 & 0.0005 & 0.99853 & 0.99851 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7586220 & 7.2141 & 0.0005 & 1.00545 & 1.00552 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7588190 & 7.2228 & 0.0005 & 0.99742 & 0.99739 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7589920 & 7.2152 & 0.0005 & 1.00443 & 1.00449 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7591890 & 7.2308 & 0.0005 & 0.99010 & 0.98997 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7593740 & 7.2148 & 0.0005 & 1.00480 & 1.00486 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7595710 & 7.2197 & 0.0005 & 1.00028 & 1.00028 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7597680 & 7.2203 & 0.0005 & 0.99972 & 0.99972 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7599650 & 7.2250 & 0.0005 & 0.99541 & 0.99535 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7601500 & 7.2185 & 0.0005 & 1.00138 & 1.00140 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7603470 & 7.2128 & 0.0005 & 1.00665 & 1.00674 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7605320 & 7.2192 & 0.0005 & 1.00074 & 1.00075 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7607170 & 7.2192 & 0.0005 & 1.00074 & 1.00075 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7609140 & 7.2285 & 0.0005 & 0.99220 & 0.99210 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7610990 & 7.2288 & 0.0005 & 0.99193 & 0.99182 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7612960 & 7.2183 & 0.0005 & 1.00157 & 1.00159 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7614810 & 7.2208 & 0.0005 & 0.99926 & 0.99925 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7616660 & 7.2138 & 0.0005 & 1.00573 & 1.00580 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7618630 & 7.2301 & 0.0005 & 0.99074 & 0.99062 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7620590 & 7.2153 & 0.0005 & 1.00434 & 1.00440 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7622560 & 7.2268 & 0.0005 & 0.99376 & 0.99368 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7624410 & 7.2103 & 0.0005 & 1.00897 & 1.00909 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7626500 & 7.2190 & 0.0005 & 1.00092 & 1.00093 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7628460 & 7.2158 & 0.0005 & 1.00388 & 1.00393 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7630320 & 7.2172 & 0.0005 & 1.00258 & 1.00261 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7632280 & 7.2164 & 0.0005 & 1.00332 & 1.00336 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7634130 & 7.2194 & 0.0005 & 1.00055 & 1.00056 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7636100 & 7.2052 & 0.0005 & 1.01372 & 1.01390 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7637950 & 7.2214 & 0.0005 & 0.99871 & 0.99869 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7639920 & 7.2229 & 0.0005 & 0.99733 & 0.99730 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7641890 & 7.2198 & 0.0005 & 1.00018 & 1.00018 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7643860 & 7.2233 & 0.0005 & 0.99697 & 0.99693 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7645590 & 7.2344 & 0.0005 & 0.98682 & 0.98665 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7647440 & 7.2206 & 0.0005 & 0.99945 & 0.99944 & 0.00046 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7649410 & 7.2232 & 0.0006 & 0.99706 & 0.99702 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7651380 & 7.2220 & 0.0006 & 0.99816 & 0.99814 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7653230 & 7.2254 & 0.0006 & 0.99504 & 0.99498 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7655200 & 7.2177 & 0.0006 & 1.00212 & 1.00215 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7657170 & 7.2163 & 0.0006 & 1.00341 & 1.00345 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7659020 & 7.2243 & 0.0006 & 0.99605 & 0.99600 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7661100 & 7.2316 & 0.0006 & 0.98937 & 0.98923 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7662950 & 7.2175 & 0.0006 & 1.00231 & 1.00234 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7665040 & 7.2338 & 0.0006 & 0.98737 & 0.98720 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7667000 & 7.2163 & 0.0006 & 1.00341 & 1.00345 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7668850 & 7.2090 & 0.0006 & 1.01018 & 1.01031 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7670820 & 7.2139 & 0.0006 & 1.00563 & 1.00570 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7672670 & 7.2294 & 0.0006 & 0.99138 & 0.99127 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7674640 & 7.2174 & 0.0006 & 1.00240 & 1.00243 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7676490 & 7.2204 & 0.0006 & 0.99963 & 0.99963 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7678460 & 7.2213 & 0.0006 & 0.99880 & 0.99878 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7680430 & 7.2156 & 0.0006 & 1.00406 & 1.00411 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7682280 & 7.2240 & 0.0006 & 0.99632 & 0.99627 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7684130 & 7.2253 & 0.0006 & 0.99513 & 0.99507 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7686100 & 7.2210 & 0.0006 & 0.99908 & 0.99907 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7687950 & 7.2223 & 0.0006 & 0.99788 & 0.99785 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7689920 & 7.2193 & 0.0006 & 1.00064 & 1.00065 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7691770 & 7.2254 & 0.0006 & 0.99504 & 0.99498 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7693740 & 7.2107 & 0.0006 & 1.00860 & 1.00871 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7695590 & 7.2131 & 0.0006 & 1.00638 & 1.00646 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7697560 & 7.2231 & 0.0006 & 0.99715 & 0.99711 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7699410 & 7.2157 & 0.0006 & 1.00397 & 1.00402 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7701380 & 7.2201 & 0.0006 & 0.99991 & 0.99991 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7703230 & 7.2299 & 0.0006 & 0.99092 & 0.99080 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7705190 & 7.2269 & 0.0006 & 0.99367 & 0.99359 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7707050 & 7.2140 & 0.0006 & 1.00554 & 1.00561 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7708900 & 7.2212 & 0.0006 & 0.99890 & 0.99889 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7710980 & 7.2232 & 0.0006 & 0.99706 & 0.99702 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7712720 & 7.2149 & 0.0006 & 1.00471 & 1.00477 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7714680 & 7.2231 & 0.0006 & 0.99715 & 0.99711 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7716770 & 7.2208 & 0.0006 & 0.99926 & 0.99925 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7718620 & 7.2214 & 0.0006 & 0.99871 & 0.99869 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7720470 & 7.2157 & 0.0006 & 1.00397 & 1.00402 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7722440 & 7.2091 & 0.0006 & 1.01009 & 1.01022 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7724290 & 7.2209 & 0.0006 & 0.99917 & 0.99916 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7726260 & 7.2085 & 0.0006 & 1.01065 & 1.01079 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7728110 & 7.2307 & 0.0006 & 0.99019 & 0.99006 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7730080 & 7.2150 & 0.0006 & 1.00462 & 1.00468 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7731930 & 7.2148 & 0.0006 & 1.00480 & 1.00486 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7734010 & 7.2196 & 0.0006 & 1.00037 & 1.00037 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7735750 & 7.2337 & 0.0006 & 0.98746 & 0.98730 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7737720 & 7.2263 & 0.0006 & 0.99421 & 0.99413 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7739570 & 7.2241 & 0.0006 & 0.99623 & 0.99618 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7741540 & 7.2230 & 0.0006 & 0.99724 & 0.99720 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7743390 & 7.2131 & 0.0006 & 1.00638 & 1.00646 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7745350 & 7.2152 & 0.0006 & 1.00443 & 1.00449 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7747210 & 7.2251 & 0.0006 & 0.99531 & 0.99525 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7749170 & 7.2114 & 0.0006 & 1.00795 & 1.00805 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7751030 & 7.2149 & 0.0006 & 1.00471 & 1.00477 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7753800 & 7.2238 & 0.0006 & 0.99651 & 0.99646 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7755770 & 7.2117 & 0.0006 & 1.00767 & 1.00777 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7757740 & 7.2180 & 0.0006 & 1.00184 & 1.00186 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7759590 & 7.2271 & 0.0006 & 0.99348 & 0.99339 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7761440 & 7.2106 & 0.0006 & 1.00870 & 1.00881 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7763410 & 7.2226 & 0.0006 & 0.99761 & 0.99758 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7765380 & 7.2222 & 0.0006 & 0.99798 & 0.99795 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7767230 & 7.2329 & 0.0006 & 0.98819 & 0.98804 & 0.00055 &   \nodata &   \nodata & \nodata \\
 FLWO1.2 & r    & 6    & 2453642.7769080 & 7.2252 & 0.0006 & 0.99522 & 0.99516 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7771050 & 7.2245 & 0.0006 & 0.99586 & 0.99581 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7772900 & 7.2112 & 0.0006 & 1.00814 & 1.00825 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7774870 & 7.2159 & 0.0006 & 1.00378 & 1.00383 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7776720 & 7.2144 & 0.0006 & 1.00517 & 1.00524 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7778690 & 7.2154 & 0.0006 & 1.00425 & 1.00431 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7780540 & 7.2228 & 0.0006 & 0.99742 & 0.99739 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7782620 & 7.2246 & 0.0006 & 0.99577 & 0.99571 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7784590 & 7.2233 & 0.0006 & 0.99697 & 0.99693 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7786440 & 7.2420 & 0.0007 & 0.97994 & 0.97968 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7788410 & 7.2165 & 0.0006 & 1.00323 & 1.00327 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7790370 & 7.2293 & 0.0006 & 0.99147 & 0.99136 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7792230 & 7.2133 & 0.0007 & 1.00619 & 1.00627 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7794080 & 7.2298 & 0.0009 & 0.99101 & 0.99089 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7796050 & 7.2379 & 0.0007 & 0.98365 & 0.98344 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7797900 & 7.2352 & 0.0010 & 0.98610 & 0.98592 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7799860 & 7.2101 & 0.0009 & 1.00916 & 1.00928 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7801720 & 7.2285 & 0.0006 & 0.99220 & 0.99210 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7803680 & 7.1871 & 0.0014 & 1.03077 & 1.03117 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7807500 & 7.1544 & 0.0020 & 1.06228 & 1.06309 & 0.00184 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7809350 & 7.1804 & 0.0018 & 1.03715 & 1.03764 & 0.00166 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7811210 & 7.2655 & 0.0031 & 0.95896 & 0.95842 & 0.00285 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7813170 & 7.2390 & 0.0018 & 0.98265 & 0.98242 & 0.00166 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7815140 & 7.3305 & 0.0044 & 0.90323 & 0.90196 & 0.00404 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7816990 & 7.2592 & 0.0009 & 0.96454 & 0.96408 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7818960 & 7.2267 & 0.0010 & 0.99385 & 0.99377 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7820930 & 7.2141 & 0.0059 & 1.00545 & 1.00552 & 0.00542 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7822780 & 7.2974 & 0.0112 & 0.93119 & 0.93029 & 0.01026 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7826600 & 7.3671 & 0.0131 & 0.87329 & 0.87163 & 0.01199 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7828570 & 7.6168 & 0.0194 & 0.69387 & 0.68987 & 0.01771 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7830420 & 7.0991 & 0.0031 & 1.11779 & 1.11933 & 0.00285 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7832390 & 7.2064 & 0.0076 & 1.01260 & 1.01276 & 0.00698 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7834240 & 7.2757 & 0.0092 & 0.94999 & 0.94934 & 0.00844 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7836090 & 7.2100 & 0.0100 & 1.00925 & 1.00937 & 0.00917 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7837940 & 7.2023 & 0.0077 & 1.01644 & 1.01666 & 0.00707 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7839910 & 7.2027 & 0.0035 & 1.01606 & 1.01627 & 0.00322 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7841880 & 7.3027 & 0.0108 & 0.92666 & 0.92570 & 0.00990 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7845700 & 7.2997 & 0.0132 & 0.92922 & 0.92829 & 0.01208 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7847550 & 7.3171 & 0.0226 & 0.91445 & 0.91333 & 0.02060 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7866760 & 7.2203 & 0.0225 & 0.99972 & 0.99972 & 0.02051 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7870460 & 7.2357 & 0.0268 & 0.98564 & 0.98545 & 0.02438 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7872310 & 7.3208 & 0.0161 & 0.91134 & 0.91018 & 0.01472 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7874280 & 7.1844 & 0.0106 & 1.03333 & 1.03377 & 0.00972 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7876020 & 7.2331 & 0.0206 & 0.98801 & 0.98785 & 0.01879 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7877980 & 7.1989 & 0.0084 & 1.01962 & 1.01988 & 0.00771 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7879950 & 7.2127 & 0.0078 & 1.00675 & 1.00684 & 0.00716 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7881800 & 7.2430 & 0.0061 & 0.97904 & 0.97877 & 0.00560 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7883770 & 7.2077 & 0.0016 & 1.01139 & 1.01154 & 0.00147 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7885620 & 7.2096 & 0.0007 & 1.00962 & 1.00975 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7887590 & 7.2169 & 0.0009 & 1.00286 & 1.00290 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7889440 & 7.2277 & 0.0010 & 0.99293 & 0.99284 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7891180 & 7.2655 & 0.0010 & 0.95896 & 0.95842 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7893960 & 7.2216 & 0.0009 & 0.99853 & 0.99851 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7895810 & 7.1682 & 0.0017 & 1.04887 & 1.04951 & 0.00156 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7897660 & 7.2061 & 0.0009 & 1.01288 & 1.01305 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7899630 & 7.2079 & 0.0014 & 1.01121 & 1.01136 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7901360 & 7.1791 & 0.0014 & 1.03839 & 1.03889 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7903450 & 7.2074 & 0.0015 & 1.01167 & 1.01182 & 0.00138 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7905300 & 7.1909 & 0.0012 & 1.02716 & 1.02752 & 0.00110 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7926360 & 7.3289 & 0.0014 & 0.90457 & 0.90332 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7928330 & 7.2077 & 0.0013 & 1.01139 & 1.01154 & 0.00120 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7930300 & 7.2387 & 0.0006 & 0.98292 & 0.98270 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7932260 & 7.2158 & 0.0006 & 1.00388 & 1.00393 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7934230 & 7.2048 & 0.0006 & 1.01410 & 1.01428 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7936080 & 7.2222 & 0.0005 & 0.99798 & 0.99795 & 0.00046 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7937930 & 7.2074 & 0.0006 & 1.01167 & 1.01182 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7939790 & 7.2462 & 0.0008 & 0.97616 & 0.97585 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7941640 & 7.3525 & 0.0009 & 0.88512 & 0.88362 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7943490 & 7.2235 & 0.0006 & 0.99678 & 0.99674 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7945340 & 7.2452 & 0.0009 & 0.97706 & 0.97676 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7947190 & 7.2310 & 0.0019 & 0.98992 & 0.98979 & 0.00175 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7949050 & 7.2598 & 0.0006 & 0.96401 & 0.96354 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7951010 & 7.2364 & 0.0014 & 0.98501 & 0.98481 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7952750 & 7.2672 & 0.0008 & 0.95746 & 0.95690 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7954720 & 7.2338 & 0.0011 & 0.98737 & 0.98720 & 0.00101 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7956570 & 7.1853 & 0.0006 & 1.03248 & 1.03290 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7958420 & 7.2204 & 0.0006 & 0.99963 & 0.99963 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7960270 & 7.2122 & 0.0005 & 1.00721 & 1.00730 & 0.00046 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7962120 & 7.2637 & 0.0006 & 0.96055 & 0.96003 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7963970 & 7.2132 & 0.0007 & 1.00628 & 1.00636 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7965830 & 7.2225 & 0.0006 & 0.99770 & 0.99767 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7967680 & 7.2144 & 0.0009 & 1.00517 & 1.00524 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7969530 & 7.1901 & 0.0008 & 1.02792 & 1.02829 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7971380 & 7.2496 & 0.0010 & 0.97311 & 0.97276 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7973350 & 7.2696 & 0.0010 & 0.95534 & 0.95476 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7975090 & 7.2661 & 0.0006 & 0.95843 & 0.95789 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7977050 & 7.2266 & 0.0006 & 0.99394 & 0.99386 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7979140 & 7.2275 & 0.0010 & 0.99312 & 0.99303 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7980990 & 7.2190 & 0.0006 & 1.00092 & 1.00093 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7982840 & 7.2290 & 0.0006 & 0.99174 & 0.99163 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7984690 & 7.2304 & 0.0006 & 0.99047 & 0.99035 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7986540 & 7.2139 & 0.0006 & 1.00563 & 1.00570 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7988390 & 7.2552 & 0.0012 & 0.96810 & 0.96768 & 0.00110 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7990250 & 7.1919 & 0.0008 & 1.02622 & 1.02656 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7992100 & 7.2646 & 0.0016 & 0.95975 & 0.95922 & 0.00147 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7994070 & 7.1633 & 0.0014 & 1.05361 & 1.05431 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7995800 & 7.3297 & 0.0010 & 0.90390 & 0.90264 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7997650 & 7.2331 & 0.0006 & 0.98801 & 0.98785 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.7999620 & 7.2157 & 0.0006 & 1.00397 & 1.00402 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8001700 & 7.2062 & 0.0006 & 1.01279 & 1.01296 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8003560 & 7.2151 & 0.0006 & 1.00452 & 1.00458 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8005750 & 7.2338 & 0.0006 & 0.98737 & 0.98720 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8009000 & 7.2159 & 0.0006 & 1.00378 & 1.00383 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8010960 & 7.2200 & 0.0006 & 1.00000 & 1.00000 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8012700 & 7.2266 & 0.0006 & 0.99394 & 0.99386 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8014670 & 7.2370 & 0.0006 & 0.98446 & 0.98426 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8016630 & 7.2437 & 0.0005 & 0.97841 & 0.97813 & 0.00046 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8018490 & 7.2264 & 0.0006 & 0.99412 & 0.99404 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8020450 & 7.2196 & 0.0006 & 1.00037 & 1.00037 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8022300 & 7.2129 & 0.0006 & 1.00656 & 1.00665 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8024270 & 7.2133 & 0.0006 & 1.00619 & 1.00627 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8026120 & 7.2181 & 0.0006 & 1.00175 & 1.00177 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8028090 & 7.2551 & 0.0006 & 0.96819 & 0.96777 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8030060 & 7.2342 & 0.0006 & 0.98701 & 0.98684 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8032030 & 7.1976 & 0.0006 & 1.02085 & 1.02112 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8033880 & 7.2193 & 0.0006 & 1.00064 & 1.00065 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8035730 & 7.2201 & 0.0006 & 0.99991 & 0.99991 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8037700 & 7.2241 & 0.0006 & 0.99623 & 0.99618 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8039660 & 7.2257 & 0.0006 & 0.99476 & 0.99469 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8041520 & 7.2302 & 0.0006 & 0.99065 & 0.99053 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8043480 & 7.2191 & 0.0006 & 1.00083 & 1.00084 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8045340 & 7.2115 & 0.0006 & 1.00786 & 1.00796 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8047300 & 7.2217 & 0.0006 & 0.99844 & 0.99842 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8049150 & 7.2207 & 0.0006 & 0.99936 & 0.99935 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8051120 & 7.2271 & 0.0006 & 0.99348 & 0.99339 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8053090 & 7.2290 & 0.0006 & 0.99174 & 0.99163 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8054940 & 7.2446 & 0.0006 & 0.97760 & 0.97731 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8057020 & 7.2415 & 0.0007 & 0.98039 & 0.98013 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8058760 & 7.1514 & 0.0006 & 1.06522 & 1.06607 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8060730 & 7.1884 & 0.0010 & 1.02953 & 1.02992 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8062580 & 7.2419 & 0.0006 & 0.98003 & 0.97977 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8064550 & 7.1772 & 0.0031 & 1.04021 & 1.04074 & 0.00285 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8066400 & 7.1987 & 0.0032 & 1.01981 & 1.02007 & 0.00294 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8068370 & 7.2618 & 0.0007 & 0.96223 & 0.96174 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8070220 & 7.2184 & 0.0006 & 1.00147 & 1.00149 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8072190 & 7.2330 & 0.0006 & 0.98810 & 0.98794 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8074040 & 7.2271 & 0.0006 & 0.99348 & 0.99339 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8076000 & 7.1694 & 0.0008 & 1.04771 & 1.04833 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8077970 & 7.2302 & 0.0006 & 0.99065 & 0.99053 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8079820 & 7.1559 & 0.0009 & 1.06082 & 1.06162 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8081680 & 7.2487 & 0.0007 & 0.97391 & 0.97357 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8083530 & 7.2138 & 0.0007 & 1.00573 & 1.00580 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8085500 & 7.2030 & 0.0006 & 1.01578 & 1.01599 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8087460 & 7.2061 & 0.0016 & 1.01288 & 1.01305 & 0.00147 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8089310 & 7.2398 & 0.0007 & 0.98193 & 0.98169 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8091280 & 7.2269 & 0.0006 & 0.99367 & 0.99359 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8093130 & 7.2419 & 0.0014 & 0.98003 & 0.97977 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8095100 & 7.2473 & 0.0009 & 0.97517 & 0.97485 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8097180 & 7.2999 & 0.0016 & 0.92905 & 0.92812 & 0.00147 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8099040 & 7.2350 & 0.0010 & 0.98628 & 0.98610 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8100890 & 7.3005 & 0.0012 & 0.92854 & 0.92761 & 0.00110 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8102860 & 7.2359 & 0.0006 & 0.98546 & 0.98527 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8104710 & 7.2282 & 0.0008 & 0.99248 & 0.99238 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8106670 & 7.2157 & 0.0006 & 1.00397 & 1.00402 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8108530 & 7.2188 & 0.0008 & 1.00111 & 1.00112 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8110490 & 7.2194 & 0.0008 & 1.00055 & 1.00056 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8112460 & 7.2219 & 0.0009 & 0.99825 & 0.99823 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8114430 & 7.1981 & 0.0009 & 1.02038 & 1.02065 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8116280 & 7.2033 & 0.0008 & 1.01550 & 1.01570 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8119750 & 7.4259 & 0.0012 & 0.82726 & 0.82500 & 0.00110 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8121720 & 7.3203 & 0.0009 & 0.91176 & 0.91061 & 0.00083 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8123690 & 7.1223 & 0.0024 & 1.09416 & 1.09539 & 0.00221 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8125540 & 7.2002 & 0.0010 & 1.01840 & 1.01864 & 0.00092 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8129470 & 7.3267 & 0.0038 & 0.90640 & 0.90518 & 0.00349 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8131330 & 7.2329 & 0.0018 & 0.98819 & 0.98804 & 0.00166 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8135140 & 7.2168 & 0.0008 & 1.00295 & 1.00299 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8137110 & 7.2759 & 0.0008 & 0.94982 & 0.94916 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8138960 & 7.2238 & 0.0007 & 0.99651 & 0.99646 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8140930 & 7.1770 & 0.0022 & 1.04040 & 1.04093 & 0.00202 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8142900 & 7.3068 & 0.0064 & 0.92317 & 0.92217 & 0.00588 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8144750 & 7.2116 & 0.0012 & 1.00777 & 1.00787 & 0.00110 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8146600 & 7.1793 & 0.0013 & 1.03820 & 1.03870 & 0.00120 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8148690 & 7.2339 & 0.0019 & 0.98728 & 0.98711 & 0.00175 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8150650 & 7.2519 & 0.0007 & 0.97105 & 0.97067 & 0.00064 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8152620 & 7.2214 & 0.0006 & 0.99871 & 0.99869 & 0.00055 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8154590 & 7.2964 & 0.0008 & 0.93205 & 0.93116 & 0.00074 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8156440 & 7.2690 & 0.0014 & 0.95587 & 0.95529 & 0.00129 &   \nodata &   \nodata &  ERR \\
 FLWO1.2 & r    & 6    & 2453642.8158290 & 7.3136 & 0.0012 & 0.91740 & 0.91632 & 0.00110 &   \nodata &   \nodata &  ERR \\
   HAT-5 & I    & 6    & 2453642.5903353 & 6.7452 & 0.0017 & 0.99522 & 0.99511 & 0.00156 & -0.147 & 0.0142 &    G \\
   HAT-5 & I    & 6    & 2453642.5919534 & 6.7334 & 0.0017 & 1.00610 & 1.00623 & 0.00156 & -0.151 & 0.0159 &    G \\
   HAT-5 & I    & 6    & 2453642.5934897 & 6.7465 & 0.0018 & 0.99403 & 0.99390 & 0.00166 & -0.399 & 0.0192 &    G \\
   HAT-5 & I    & 6    & 2453642.5966419 & 6.7260 & 0.0017 & 1.01298 & 1.01327 & 0.00156 & -0.190 & 0.0235 &    G \\
   HAT-5 & I    & 6    & 2453642.6043872 & 6.7447 & 0.0017 & 0.99568 & 0.99558 & 0.00156 & -0.128 & 0.0146 &    G \\
   HAT-5 & I    & 6    & 2453642.6093566 & 6.7419 & 0.0017 & 0.99825 & 0.99821 & 0.00156 & -0.100 & 0.0126 &    G \\
   HAT-5 & I    & 6    & 2453642.6109146 & 6.7457 & 0.0016 & 0.99476 & 0.99464 & 0.00147 & -0.088 & 0.0125 &    G \\
   HAT-5 & I    & 6    & 2453642.6158033 & 6.7351 & 0.0016 & 1.00452 & 1.00462 & 0.00147 & -0.097 & 0.0155 &    G \\
   HAT-5 & I    & 6    & 2453642.6173399 & 6.7454 & 0.0016 & 0.99504 & 0.99493 & 0.00147 & -0.074 & 0.0124 &    G \\
   HAT-5 & I    & 6    & 2453642.6188922 & 6.7387 & 0.0016 & 1.00120 & 1.00123 & 0.00147 & -0.070 & 0.0122 &    G \\
   HAT-5 & I    & 6    & 2453642.6204436 & 6.7479 & 0.0017 & 0.99275 & 0.99259 & 0.00156 & -0.063 & 0.0129 &    G \\
   HAT-5 & I    & 6    & 2453642.6220934 & 6.7385 & 0.0016 & 1.00138 & 1.00141 & 0.00147 & -0.072 & 0.0141 &    G \\
   HAT-5 & I    & 6    & 2453642.6236509 & 6.7380 & 0.0015 & 1.00184 & 1.00188 & 0.00138 & -0.062 & 0.0122 &    G \\
   HAT-5 & I    & 6    & 2453642.6251842 & 6.7393 & 0.0016 & 1.00064 & 1.00065 & 0.00147 & -0.059 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6284349 & 6.7432 & 0.0016 & 0.99706 & 0.99700 & 0.00147 & -0.055 & 0.0121 &    C \\
   HAT-5 & I    & 6    & 2453642.6299908 & 6.7400 & 0.0016 & 1.00000 & 1.00000 & 0.00147 & -0.055 & 0.0117 &    G \\
   HAT-5 & I    & 6    & 2453642.6348257 & 6.7361 & 0.0016 & 1.00360 & 1.00368 & 0.00147 & -0.050 & 0.0122 &    G \\
   HAT-5 & I    & 6    & 2453642.6363796 & 6.7392 & 0.0016 & 1.00074 & 1.00076 & 0.00147 & -0.046 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.6379399 & 6.7435 & 0.0016 & 0.99678 & 0.99671 & 0.00147 & -0.050 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.6394957 & 6.7375 & 0.0017 & 1.00231 & 1.00236 & 0.00156 & -0.054 & 0.0118 &    G \\
   HAT-5 & I    & 6    & 2453642.6411493 & 6.7481 & 0.0016 & 0.99257 & 0.99241 & 0.00147 & -0.049 & 0.0118 &    C \\
   HAT-5 & I    & 6    & 2453642.6427049 & 6.7482 & 0.0016 & 0.99248 & 0.99231 & 0.00147 & -0.049 & 0.0122 &    C \\
   HAT-5 & I    & 6    & 2453642.6442694 & 6.7391 & 0.0016 & 1.00083 & 1.00085 & 0.00147 & -0.045 & 0.0125 &    G \\
   HAT-5 & I    & 6    & 2453642.6458283 & 6.7400 & 0.0016 & 1.00000 & 1.00000 & 0.00147 & -0.047 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.6475415 & 6.7370 & 0.0016 & 1.00277 & 1.00283 & 0.00147 & -0.044 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.6490925 & 6.7432 & 0.0016 & 0.99706 & 0.99700 & 0.00147 & -0.044 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.6506485 & 6.7431 & 0.0016 & 0.99715 & 0.99709 & 0.00147 & -0.046 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6522154 & 6.7369 & 0.0016 & 1.00286 & 1.00292 & 0.00147 & -0.048 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6554745 & 6.7377 & 0.0016 & 1.00212 & 1.00217 & 0.00147 & -0.050 & 0.0123 &    G \\
   HAT-5 & I    & 6    & 2453642.6570180 & 6.7414 & 0.0016 & 0.99871 & 0.99868 & 0.00147 & -0.051 & 0.0121 &    G \\
   HAT-5 & I    & 6    & 2453642.6585488 & 6.7434 & 0.0016 & 0.99687 & 0.99680 & 0.00147 & -0.045 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6602723 & 6.7357 & 0.0016 & 1.00397 & 1.00406 & 0.00147 & -0.052 & 0.0119 &    C \\
   HAT-5 & I    & 6    & 2453642.6617754 & 6.7369 & 0.0016 & 1.00286 & 1.00292 & 0.00147 & -0.047 & 0.0116 &    G \\
   HAT-5 & I    & 6    & 2453642.6633269 & 6.7421 & 0.0016 & 0.99807 & 0.99803 & 0.00147 & -0.051 & 0.0118 &    G \\
   HAT-5 & I    & 6    & 2453642.6648849 & 6.7387 & 0.0016 & 1.00120 & 1.00123 & 0.00147 & -0.053 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.6666434 & 6.7377 & 0.0016 & 1.00212 & 1.00217 & 0.00147 & -0.052 & 0.0117 &    G \\
   HAT-5 & I    & 6    & 2453642.6682019 & 6.7442 & 0.0016 & 0.99614 & 0.99605 & 0.00147 & -0.053 & 0.0121 &    G \\
   HAT-5 & I    & 6    & 2453642.6696959 & 6.7435 & 0.0016 & 0.99678 & 0.99671 & 0.00147 & -0.046 & 0.0120 &    C \\
   HAT-5 & I    & 6    & 2453642.6712639 & 6.7374 & 0.0016 & 1.00240 & 1.00245 & 0.00147 & -0.046 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6793250 & 6.7530 & 0.0016 & 0.98810 & 0.98784 & 0.00147 & -0.044 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6808977 & 6.7518 & 0.0016 & 0.98919 & 0.98895 & 0.00147 & -0.045 & 0.0118 &    G \\
   HAT-5 & I    & 6    & 2453642.6839720 & 6.7597 & 0.0016 & 0.98202 & 0.98162 & 0.00147 & -0.044 & 0.0118 &    G \\
   HAT-5 & I    & 6    & 2453642.6856710 & 6.7671 & 0.0016 & 0.97535 & 0.97481 & 0.00147 & -0.046 & 0.0117 &    G \\
   HAT-5 & I    & 6    & 2453642.6872502 & 6.7647 & 0.0016 & 0.97751 & 0.97701 & 0.00147 & -0.046 & 0.0117 &    G \\
   HAT-5 & I    & 6    & 2453642.6888223 & 6.7639 & 0.0016 & 0.97823 & 0.97775 & 0.00147 & -0.048 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6903772 & 6.7676 & 0.0016 & 0.97490 & 0.97435 & 0.00147 & -0.043 & 0.0118 &    C \\
   HAT-5 & I    & 6    & 2453642.6920972 & 6.7632 & 0.0016 & 0.97886 & 0.97839 & 0.00147 & -0.044 & 0.0117 &    C \\
   HAT-5 & I    & 6    & 2453642.6936325 & 6.7634 & 0.0017 & 0.97868 & 0.97821 & 0.00156 & -0.041 & 0.0117 &    G \\
   HAT-5 & I    & 6    & 2453642.6951378 & 6.7633 & 0.0016 & 0.97877 & 0.97830 & 0.00147 & -0.042 & 0.0118 &    G \\
   HAT-5 & I    & 6    & 2453642.6966748 & 6.7668 & 0.0016 & 0.97562 & 0.97508 & 0.00147 & -0.044 & 0.0118 &    G \\
   HAT-5 & I    & 6    & 2453642.6983830 & 6.7643 & 0.0017 & 0.97787 & 0.97738 & 0.00156 & -0.047 & 0.0119 &    G \\
   HAT-5 & I    & 6    & 2453642.6999534 & 6.7681 & 0.0016 & 0.97445 & 0.97389 & 0.00147 & -0.046 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.7015029 & 6.7721 & 0.0016 & 0.97087 & 0.97023 & 0.00147 & -0.051 & 0.0121 &    G \\
   HAT-5 & I    & 6    & 2453642.7030415 & 6.7679 & 0.0017 & 0.97463 & 0.97407 & 0.00156 & -0.052 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.7062223 & 6.7660 & 0.0016 & 0.97634 & 0.97582 & 0.00147 & -0.054 & 0.0121 &    G \\
   HAT-5 & I    & 6    & 2453642.7141322 & 6.7761 & 0.0017 & 0.96730 & 0.96658 & 0.00156 & -0.061 & 0.0123 &    G \\
   HAT-5 & I    & 6    & 2453642.7156950 & 6.7678 & 0.0017 & 0.97472 & 0.97416 & 0.00156 & -0.064 & 0.0121 &    G \\
   HAT-5 & I    & 6    & 2453642.7173944 & 6.7651 & 0.0017 & 0.97715 & 0.97665 & 0.00156 & -0.068 & 0.0123 &    G \\
   HAT-5 & I    & 6    & 2453642.7189035 & 6.7658 & 0.0017 & 0.97652 & 0.97600 & 0.00156 & -0.068 & 0.0122 &    G \\
   HAT-5 & I    & 6    & 2453642.7204787 & 6.7654 & 0.0017 & 0.97688 & 0.97637 & 0.00156 & -0.067 & 0.0120 &    G \\
   HAT-5 & I    & 6    & 2453642.7220235 & 6.7687 & 0.0017 & 0.97391 & 0.97333 & 0.00156 & -0.065 & 0.0123 &    G \\
   HAT-5 & I    & 6    & 2453642.7237347 & 6.7688 & 0.0017 & 0.97382 & 0.97324 & 0.00156 & -0.067 & 0.0121 &    G \\
   HAT-5 & I    & 6    & 2453642.7252849 & 6.7699 & 0.0017 & 0.97284 & 0.97224 & 0.00156 & -0.065 & 0.0122 &    C \\
   HAT-5 & I    & 6    & 2453642.7268509 & 6.7683 & 0.0017 & 0.97427 & 0.97370 & 0.00156 & -0.065 & 0.0123 &    G \\
   HAT-5 & I    & 6    & 2453642.7301205 & 6.7640 & 0.0016 & 0.97814 & 0.97766 & 0.00147 & -0.067 & 0.0127 &    G \\
   HAT-5 & I    & 6    & 2453642.7316811 & 6.7560 & 0.0016 & 0.98537 & 0.98505 & 0.00147 & -0.065 & 0.0125 &    G \\
   HAT-5 & I    & 6    & 2453642.7332613 & 6.7535 & 0.0016 & 0.98764 & 0.98737 & 0.00147 & -0.064 & 0.0123 &    G \\
   HAT-5 & I    & 6    & 2453642.7348192 & 6.7495 & 0.0017 & 0.99129 & 0.99110 & 0.00156 & -0.063 & 0.0128 &    G \\
   HAT-5 & I    & 6    & 2453642.7381136 & 6.7370 & 0.0017 & 1.00277 & 1.00283 & 0.00156 & -0.065 & 0.0127 &    G \\
   HAT-5 & I    & 6    & 2453642.7396644 & 6.7396 & 0.0017 & 1.00037 & 1.00038 & 0.00156 & -0.066 & 0.0128 &    G \\
   HAT-5 & I    & 6    & 2453642.7412016 & 6.7453 & 0.0016 & 0.99513 & 0.99502 & 0.00147 & -0.072 & 0.0132 &    G \\
   HAT-5 & I    & 6    & 2453642.7429215 & 6.7470 & 0.0016 & 0.99357 & 0.99343 & 0.00147 & -0.068 & 0.0133 &    C \\
   HAT-5 & I    & 6    & 2453642.7444811 & 6.7412 & 0.0016 & 0.99890 & 0.99888 & 0.00147 & -0.070 & 0.0133 &    G \\
   HAT-5 & I    & 6    & 2453642.7460658 & 6.7377 & 0.0017 & 1.00212 & 1.00217 & 0.00156 & -0.070 & 0.0138 &    G \\
   HAT-5 & I    & 6    & 2453642.7476352 & 6.7345 & 0.0016 & 1.00508 & 1.00519 & 0.00147 & -0.077 & 0.0145 &    G \\
   HAT-5 & I    & 6    & 2453642.7493448 & 6.7509 & 0.0017 & 0.99001 & 0.98979 & 0.00156 & -0.087 & 0.0150 &    G \\
   HAT-5 & I    & 6    & 2453642.7508854 & 6.7426 & 0.0017 & 0.99761 & 0.99756 & 0.00156 & -0.074 & 0.0146 &    G \\
   HAT-5 & I    & 6    & 2453642.7524290 & 6.7397 & 0.0017 & 1.00028 & 1.00029 & 0.00156 & -0.081 & 0.0143 &    G \\
   HAT-5 & I    & 6    & 2453642.7602911 & 6.7475 & 0.0016 & 0.99312 & 0.99297 & 0.00147 & -0.077 & 0.0134 &    G \\
   HAT-5 & I    & 6    & 2453642.7619929 & 6.7422 & 0.0016 & 0.99798 & 0.99794 & 0.00147 & -0.079 & 0.0140 &    G \\
   HAT-5 & I    & 6    & 2453642.7651397 & 6.7400 & 0.0016 & 1.00000 & 1.00000 & 0.00147 & -0.082 & 0.0135 &    C \\
   HAT-5 & I    & 6    & 2453642.7667265 & 6.7422 & 0.0016 & 0.99798 & 0.99794 & 0.00147 & -0.082 & 0.0131 &    C \\
   HAT-5 & I    & 6    & 2453642.7684483 & 6.7512 & 0.0016 & 0.98974 & 0.98951 & 0.00147 & -0.083 & 0.0135 &    C \\
   HAT-5 & I    & 19   & 2453671.5665761 & 6.7691 & 0.0018 & 0.97355 & 0.97297 & 0.00166 &  0.013 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.5702493 & 6.7706 & 0.0018 & 0.97221 & 0.97160 & 0.00166 &  0.021 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5714356 & 6.7673 & 0.0018 & 0.97517 & 0.97462 & 0.00166 &  0.024 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5726462 & 6.7641 & 0.0018 & 0.97805 & 0.97757 & 0.00166 &  0.026 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5738476 & 6.7619 & 0.0018 & 0.98003 & 0.97959 & 0.00166 &  0.026 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.5750459 & 6.7600 & 0.0017 & 0.98175 & 0.98135 & 0.00156 &  0.029 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5762935 & 6.7610 & 0.0018 & 0.98084 & 0.98042 & 0.00166 &  0.024 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5786462 & 6.7490 & 0.0018 & 0.99174 & 0.99156 & 0.00166 &  0.027 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.5797898 & 6.7543 & 0.0017 & 0.98692 & 0.98663 & 0.00156 &  0.030 & 0.0119 &    G \\
   HAT-5 & I    & 19   & 2453671.5809881 & 6.7459 & 0.0018 & 0.99458 & 0.99446 & 0.00166 &  0.031 & 0.0119 &    G \\
   HAT-5 & I    & 19   & 2453671.5821917 & 6.7420 & 0.0017 & 0.99816 & 0.99812 & 0.00156 &  0.032 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5834422 & 6.7438 & 0.0017 & 0.99651 & 0.99643 & 0.00156 &  0.030 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5847124 & 6.7440 & 0.0018 & 0.99632 & 0.99624 & 0.00166 &  0.035 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5859660 & 6.7380 & 0.0017 & 1.00184 & 1.00188 & 0.00156 &  0.034 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5871892 & 6.7436 & 0.0017 & 0.99669 & 0.99662 & 0.00156 &  0.037 & 0.0119 &    G \\
   HAT-5 & I    & 19   & 2453671.5907231 & 6.7417 & 0.0017 & 0.99844 & 0.99841 & 0.00156 &  0.036 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5919585 & 6.7455 & 0.0018 & 0.99495 & 0.99484 & 0.00166 &  0.037 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.5931536 & 6.7434 & 0.0017 & 0.99687 & 0.99680 & 0.00156 &  0.034 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5943690 & 6.7444 & 0.0018 & 0.99596 & 0.99587 & 0.00166 &  0.040 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5955955 & 6.7420 & 0.0017 & 0.99816 & 0.99812 & 0.00156 &  0.043 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5967971 & 6.7427 & 0.0017 & 0.99752 & 0.99747 & 0.00156 &  0.043 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.5980043 & 6.7458 & 0.0017 & 0.99467 & 0.99455 & 0.00156 &  0.044 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.5991956 & 6.7437 & 0.0018 & 0.99660 & 0.99652 & 0.00166 &  0.037 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6004603 & 6.7381 & 0.0017 & 1.00175 & 1.00179 & 0.00156 &  0.043 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6016686 & 6.7442 & 0.0017 & 0.99614 & 0.99605 & 0.00156 &  0.044 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6028506 & 6.7445 & 0.0018 & 0.99586 & 0.99577 & 0.00166 &  0.048 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6041119 & 6.7356 & 0.0017 & 1.00406 & 1.00415 & 0.00156 &  0.050 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6053089 & 6.7429 & 0.0017 & 0.99733 & 0.99727 & 0.00156 &  0.046 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6065200 & 6.7426 & 0.0017 & 0.99761 & 0.99756 & 0.00156 &  0.050 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6077352 & 6.7430 & 0.0017 & 0.99724 & 0.99718 & 0.00156 &  0.050 & 0.0118 &    G \\
   HAT-5 & I    & 19   & 2453671.6089817 & 6.7432 & 0.0017 & 0.99706 & 0.99700 & 0.00156 &  0.049 & 0.0119 &    G \\
   HAT-5 & I    & 19   & 2453671.6103354 & 6.7403 & 0.0017 & 0.99972 & 0.99971 & 0.00156 &  0.046 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6115710 & 6.7402 & 0.0017 & 0.99982 & 0.99982 & 0.00156 &  0.044 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6128189 & 6.7424 & 0.0017 & 0.99779 & 0.99774 & 0.00156 &  0.049 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.6140343 & 6.7410 & 0.0018 & 0.99908 & 0.99906 & 0.00166 &  0.049 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6151511 & 6.7415 & 0.0017 & 0.99862 & 0.99859 & 0.00156 &  0.050 & 0.0119 &    G \\
   HAT-5 & I    & 19   & 2453671.6163355 & 6.7327 & 0.0017 & 1.00675 & 1.00690 & 0.00156 &  0.050 & 0.0119 &    G \\
   HAT-5 & I    & 19   & 2453671.6174748 & 6.7400 & 0.0018 & 1.00000 & 1.00000 & 0.00166 &  0.052 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6186023 & 6.7419 & 0.0017 & 0.99825 & 0.99821 & 0.00156 &  0.049 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6197438 & 6.7394 & 0.0017 & 1.00055 & 1.00056 & 0.00156 &  0.054 & 0.0118 &    G \\
   HAT-5 & I    & 19   & 2453671.6208609 & 6.7424 & 0.0017 & 0.99779 & 0.99774 & 0.00156 &  0.055 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6219782 & 6.7440 & 0.0017 & 0.99632 & 0.99624 & 0.00156 &  0.057 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6230935 & 6.7393 & 0.0017 & 1.00064 & 1.00065 & 0.00156 &  0.053 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6243321 & 6.7342 & 0.0017 & 1.00536 & 1.00548 & 0.00156 &  0.055 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6255622 & 6.7384 & 0.0017 & 1.00147 & 1.00150 & 0.00156 &  0.058 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6267774 & 6.7457 & 0.0017 & 0.99476 & 0.99464 & 0.00156 &  0.058 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.6278897 & 6.7373 & 0.0017 & 1.00249 & 1.00254 & 0.00156 &  0.058 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6290249 & 6.7362 & 0.0017 & 1.00351 & 1.00359 & 0.00156 &  0.058 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6302243 & 6.7325 & 0.0017 & 1.00693 & 1.00708 & 0.00156 &  0.055 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6314254 & 6.7383 & 0.0017 & 1.00157 & 1.00160 & 0.00156 &  0.058 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6326135 & 6.7455 & 0.0017 & 0.99495 & 0.99484 & 0.00156 &  0.057 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6337217 & 6.7401 & 0.0017 & 0.99991 & 0.99991 & 0.00156 &  0.054 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6349027 & 6.7410 & 0.0017 & 0.99908 & 0.99906 & 0.00156 &  0.056 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6361360 & 6.7397 & 0.0017 & 1.00028 & 1.00029 & 0.00156 &  0.056 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6372687 & 6.7418 & 0.0017 & 0.99834 & 0.99830 & 0.00156 &  0.057 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6383854 & 6.7395 & 0.0018 & 1.00046 & 1.00047 & 0.00166 &  0.057 & 0.0123 &    C \\
   HAT-5 & I    & 19   & 2453671.6395027 & 6.7378 & 0.0017 & 1.00203 & 1.00207 & 0.00156 &  0.054 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6406898 & 6.7384 & 0.0017 & 1.00147 & 1.00150 & 0.00156 &  0.054 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.6418500 & 6.7427 & 0.0017 & 0.99752 & 0.99747 & 0.00156 &  0.053 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6453241 & 6.7408 & 0.0017 & 0.99926 & 0.99924 & 0.00156 &  0.053 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6465126 & 6.7427 & 0.0017 & 0.99752 & 0.99747 & 0.00156 &  0.048 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6476353 & 6.7369 & 0.0017 & 1.00286 & 1.00292 & 0.00156 &  0.052 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6488181 & 6.7335 & 0.0017 & 1.00600 & 1.00613 & 0.00156 &  0.048 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6499996 & 6.7365 & 0.0017 & 1.00323 & 1.00330 & 0.00156 &  0.050 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6511975 & 6.7429 & 0.0017 & 0.99733 & 0.99727 & 0.00156 &  0.048 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6523828 & 6.7400 & 0.0017 & 1.00000 & 1.00000 & 0.00156 &  0.050 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6535232 & 6.7403 & 0.0017 & 0.99972 & 0.99971 & 0.00156 &  0.046 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6547098 & 6.7400 & 0.0017 & 1.00000 & 1.00000 & 0.00156 &  0.048 & 0.0125 &    G \\
   HAT-5 & I    & 19   & 2453671.6558896 & 6.7397 & 0.0017 & 1.00028 & 1.00029 & 0.00156 &  0.045 & 0.0127 &    G \\
   HAT-5 & I    & 19   & 2453671.6570294 & 6.7392 & 0.0017 & 1.00074 & 1.00076 & 0.00156 &  0.043 & 0.0125 &    G \\
   HAT-5 & I    & 19   & 2453671.6582811 & 6.7338 & 0.0017 & 1.00573 & 1.00586 & 0.00156 &  0.043 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.6594508 & 6.7383 & 0.0017 & 1.00157 & 1.00160 & 0.00156 &  0.043 & 0.0121 &    G \\
   HAT-5 & I    & 19   & 2453671.6606162 & 6.7385 & 0.0017 & 1.00138 & 1.00141 & 0.00156 &  0.044 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6617865 & 6.7420 & 0.0017 & 0.99816 & 0.99812 & 0.00156 &  0.045 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6629250 & 6.7430 & 0.0017 & 0.99724 & 0.99718 & 0.00156 &  0.036 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6640969 & 6.7466 & 0.0017 & 0.99394 & 0.99381 & 0.00156 &  0.033 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6662971 & 6.7396 & 0.0017 & 1.00037 & 1.00038 & 0.00156 &  0.029 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6674949 & 6.7393 & 0.0017 & 1.00064 & 1.00065 & 0.00156 &  0.025 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6686176 & 6.7391 & 0.0017 & 1.00083 & 1.00085 & 0.00156 &  0.027 & 0.0123 &    G \\
   HAT-5 & I    & 19   & 2453671.6697860 & 6.7376 & 0.0017 & 1.00221 & 1.00226 & 0.00156 &  0.029 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.6709464 & 6.7410 & 0.0017 & 0.99908 & 0.99906 & 0.00156 &  0.032 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6721681 & 6.7346 & 0.0017 & 1.00499 & 1.00510 & 0.00156 &  0.032 & 0.0120 &    G \\
   HAT-5 & I    & 19   & 2453671.6733240 & 6.7389 & 0.0017 & 1.00101 & 1.00103 & 0.00156 &  0.030 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6744547 & 6.7340 & 0.0017 & 1.00554 & 1.00566 & 0.00156 &  0.033 & 0.0122 &    G \\
   HAT-5 & I    & 19   & 2453671.6755831 & 6.7392 & 0.0017 & 1.00074 & 1.00076 & 0.00156 &  0.030 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6767907 & 6.7352 & 0.0017 & 1.00443 & 1.00453 & 0.00156 &  0.025 & 0.0125 &    G \\
   HAT-5 & I    & 19   & 2453671.6780138 & 6.7442 & 0.0018 & 0.99614 & 0.99605 & 0.00166 &  0.024 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6791647 & 6.7380 & 0.0017 & 1.00184 & 1.00188 & 0.00156 &  0.017 & 0.0124 &    G \\
   HAT-5 & I    & 19   & 2453671.6803763 & 6.7442 & 0.0018 & 0.99614 & 0.99605 & 0.00166 &  0.014 & 0.0126 &    G \\
   HAT-5 & I    & 19   & 2453671.6815686 & 6.7370 & 0.0017 & 1.00277 & 1.00283 & 0.00156 &  0.014 & 0.0125 &    G \\
   HAT-5 & I    & 19   & 2453671.6827439 & 6.7454 & 0.0017 & 0.99504 & 0.99493 & 0.00156 &  0.015 & 0.0128 &    G \\
   HAT-5 & I    & 19   & 2453671.6839010 & 6.7461 & 0.0018 & 0.99440 & 0.99428 & 0.00166 &  0.021 & 0.0130 &    G \\
   HAT-5 & I    & 19   & 2453671.6851286 & 6.7365 & 0.0018 & 1.00323 & 1.00330 & 0.00166 &  0.019 & 0.0128 &    G \\
   HAT-5 & I    & 19   & 2453671.6862507 & 6.7417 & 0.0018 & 0.99844 & 0.99841 & 0.00166 &  0.005 & 0.0129 &    G \\
   HAT-5 & I    & 19   & 2453671.6874488 & 6.7427 & 0.0017 & 0.99752 & 0.99747 & 0.00156 & -0.002 & 0.0129 &    G \\
   HAT-5 & I    & 19   & 2453671.6886309 & 6.7503 & 0.0018 & 0.99056 & 0.99035 & 0.00166 & -0.012 & 0.0129 &    G \\
   HAT-5 & I    & 19   & 2453671.6908490 & 6.7385 & 0.0017 & 1.00138 & 1.00141 & 0.00156 & -0.008 & 0.0131 &    G \\
   HAT-5 & I    & 19   & 2453671.6920691 & 6.7477 & 0.0018 & 0.99293 & 0.99277 & 0.00166 & -0.022 & 0.0132 &    G \\
   HAT-5 & I    & 19   & 2453671.6932482 & 6.7356 & 0.0018 & 1.00406 & 1.00415 & 0.00166 & -0.012 & 0.0131 &    G \\
   HAT-5 & I    & 19   & 2453671.6943622 & 6.7322 & 0.0018 & 1.00721 & 1.00737 & 0.00166 & -0.009 & 0.0133 &    G \\
   HAT-5 & I    & 19   & 2453671.6955926 & 6.7363 & 0.0017 & 1.00341 & 1.00349 & 0.00156 & -0.034 & 0.0132 &    G \\
   HAT-5 & I    & 19   & 2453671.6967072 & 6.7428 & 0.0017 & 0.99742 & 0.99736 & 0.00156 & -0.030 & 0.0132 &    G \\
   HAT-5 & I    & 19   & 2453671.6978204 & 6.7410 & 0.0018 & 0.99908 & 0.99906 & 0.00166 & -0.014 & 0.0130 &    G \\
   HAT-5 & I    & 19   & 2453671.7000793 & 6.7356 & 0.0017 & 1.00406 & 1.00415 & 0.00156 &  0.004 & 0.0125 &    G \\
   HAT-5 & I    & 19   & 2453671.7011990 & 6.7317 & 0.0017 & 1.00767 & 1.00784 & 0.00156 &  0.011 & 0.0125 &    G \\
   HAT-5 & I    & 19   & 2453671.7023838 & 6.7416 & 0.0017 & 0.99853 & 0.99850 & 0.00156 &  0.008 & 0.0129 &    G \\
   HAT-5 & I    & 19   & 2453671.7034441 & 6.7389 & 0.0018 & 1.00101 & 1.00103 & 0.00166 &  0.015 & 0.0132 &    G \\
   HAT-5 & I    & 19   & 2453671.7045680 & 6.7353 & 0.0017 & 1.00434 & 1.00444 & 0.00156 &  0.019 & 0.0132 &    G \\
   HAT-5 & I    & 19   & 2453671.7057499 & 6.7327 & 0.0017 & 1.00675 & 1.00690 & 0.00156 &  0.021 & 0.0130 &    G \\
   HAT-5 & I    & 19   & 2453671.7069091 & 6.7347 & 0.0017 & 1.00489 & 1.00500 & 0.00156 &  0.022 & 0.0127 &    G \\
   HAT-5 & I    & 19   & 2453671.7080677 & 6.7284 & 0.0017 & 1.01074 & 1.01098 & 0.00156 &  0.023 & 0.0129 &    G \\
   HAT-5 & I    & 19   & 2453671.7092528 & 6.7307 & 0.0018 & 1.00860 & 1.00879 & 0.00166 &  0.018 & 0.0130 &    G \\
   HAT-5 & I    & 19   & 2453671.7104421 & 6.7461 & 0.0017 & 0.99440 & 0.99428 & 0.00156 &  0.020 & 0.0129 &    G \\
   HAT-5 & I    & 19   & 2453671.7115617 & 6.7374 & 0.0017 & 1.00240 & 1.00245 & 0.00156 &  0.009 & 0.0135 &    G \\
   HAT-5 & I    & 19   & 2453671.7127032 & 6.7469 & 0.0017 & 0.99367 & 0.99353 & 0.00156 &  0.005 & 0.0157 &    G \\
   HAT-5 & I    & 19   & 2453671.7138449 & 6.7285 & 0.0018 & 1.01065 & 1.01088 & 0.00166 & -0.052 & 0.0260 &    G \\
   HAT-5 & I    & 19   & 2453671.7160646 & 6.7643 & 0.0021 & 0.97787 & 0.97738 & 0.00193 & -0.443 & 0.0242 &    G \\
   HAT-5 & I    & 19   & 2453671.7171963 & 6.7412 & 0.0019 & 0.99890 & 0.99888 & 0.00175 & -0.213 & 0.0162 &    G \\
   HAT-5 & I    & 19   & 2453671.7183647 & 6.7326 & 0.0018 & 1.00684 & 1.00699 & 0.00166 & -0.034 & 0.0140 &    G \\
   HAT-5 & I    & 19   & 2453671.7195179 & 6.7367 & 0.0017 & 1.00304 & 1.00311 & 0.00156 &  0.004 & 0.0135 &    G \\
   HAT-5 & I    & 19   & 2453671.7206505 & 6.7401 & 0.0017 & 0.99991 & 0.99991 & 0.00156 &  0.002 & 0.0130 &    G \\
   HAT-5 & I    & 19   & 2453671.7218009 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 & -0.003 & 0.0134 &    G \\
   HAT-5 & I    & 19   & 2453671.7230447 & 6.7465 & 0.0018 & 0.99403 & 0.99390 & 0.00166 & -0.021 & 0.0137 &    G \\
   HAT-5 & I    & 19   & 2453671.7242037 & 6.7395 & 0.0018 & 1.00046 & 1.00047 & 0.00166 & -0.020 & 0.0146 &    G \\
   HAT-5 & I    & 19   & 2453671.7253642 & 6.7585 & 0.0018 & 0.98311 & 0.98274 & 0.00166 & -0.050 & 0.0156 &    G \\
   HAT-5 & I    & 19   & 2453671.7265322 & 6.7286 & 0.0018 & 1.01056 & 1.01079 & 0.00166 & -0.084 & 0.0179 &    G \\
   HAT-5 & I    & 19   & 2453671.7275939 & 6.7446 & 0.0018 & 0.99577 & 0.99568 & 0.00166 & -0.114 & 0.0202 &    G \\
   HAT-5 & I    & 19   & 2453671.7287498 & 6.7169 & 0.0018 & 1.02150 & 1.02197 & 0.00166 & -0.144 & 0.0212 &    G \\
   HAT-5 & I    & 19   & 2453671.7299436 & 6.7268 & 0.0018 & 1.01223 & 1.01250 & 0.00166 & -0.109 & 0.0206 &    G \\
   HAT-5 & I    & 19   & 2453671.7310945 & 6.7523 & 0.0018 & 0.98874 & 0.98849 & 0.00166 & -0.091 & 0.0210 &    G \\
   HAT-5 & I    & 19   & 2453671.7322688 & 6.7446 & 0.0018 & 0.99577 & 0.99568 & 0.00166 & -0.051 & 0.0197 &    G \\
   HAT-5 & I    & 20   & 2453673.5819629 & 6.7374 & 0.0017 & 1.00240 & 1.00245 & 0.00156 &  0.019 & 0.0108 &    G \\
   HAT-5 & I    & 20   & 2453673.5830620 & 6.7439 & 0.0017 & 0.99641 & 0.99633 & 0.00156 &  0.020 & 0.0110 &    G \\
   HAT-5 & I    & 20   & 2453673.5850304 & 6.7389 & 0.0017 & 1.00101 & 1.00103 & 0.00156 &  0.026 & 0.0111 &    G \\
   HAT-5 & I    & 20   & 2453673.5860843 & 6.7412 & 0.0017 & 0.99890 & 0.99888 & 0.00156 &  0.031 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.5870520 & 6.7375 & 0.0018 & 1.00231 & 1.00236 & 0.00166 &  0.034 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.5880382 & 6.7436 & 0.0017 & 0.99669 & 0.99662 & 0.00156 &  0.034 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.5890071 & 6.7400 & 0.0017 & 1.00000 & 1.00000 & 0.00156 &  0.033 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.5899549 & 6.7352 & 0.0017 & 1.00443 & 1.00453 & 0.00156 &  0.027 & 0.0110 &    G \\
   HAT-5 & I    & 20   & 2453673.5909399 & 6.7408 & 0.0017 & 0.99926 & 0.99924 & 0.00156 &  0.032 & 0.0110 &    G \\
   HAT-5 & I    & 20   & 2453673.5919145 & 6.7558 & 0.0032 & 0.98555 & 0.98523 & 0.00294 &  0.040 & 0.0187 &    G \\
   HAT-5 & I    & 20   & 2453673.5928657 & 6.7397 & 0.0017 & 1.00028 & 1.00029 & 0.00156 &  0.033 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.5938411 & 6.7413 & 0.0017 & 0.99880 & 0.99877 & 0.00156 &  0.034 & 0.0111 &    G \\
   HAT-5 & I    & 20   & 2453673.5948201 & 6.7408 & 0.0017 & 0.99926 & 0.99924 & 0.00156 &  0.034 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.5958006 & 6.7424 & 0.0017 & 0.99779 & 0.99774 & 0.00156 &  0.035 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.5967991 & 6.7419 & 0.0017 & 0.99825 & 0.99821 & 0.00156 &  0.035 & 0.0109 &    G \\
   HAT-5 & I    & 20   & 2453673.5977940 & 6.7439 & 0.0017 & 0.99641 & 0.99633 & 0.00156 &  0.032 & 0.0109 &    G \\
   HAT-5 & I    & 20   & 2453673.5987821 & 6.7458 & 0.0017 & 0.99467 & 0.99455 & 0.00156 &  0.035 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.5997606 & 6.7409 & 0.0018 & 0.99917 & 0.99915 & 0.00166 &  0.034 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.6007543 & 6.7383 & 0.0017 & 1.00157 & 1.00160 & 0.00156 &  0.034 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.6017459 & 6.7424 & 0.0017 & 0.99779 & 0.99774 & 0.00156 &  0.036 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.6027281 & 6.7408 & 0.0017 & 0.99926 & 0.99924 & 0.00156 &  0.035 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6037201 & 6.7414 & 0.0018 & 0.99871 & 0.99868 & 0.00166 &  0.034 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6047195 & 6.7398 & 0.0018 & 1.00018 & 1.00018 & 0.00166 &  0.036 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.6056940 & 6.7362 & 0.0017 & 1.00351 & 1.00359 & 0.00156 &  0.031 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6066902 & 6.7414 & 0.0017 & 0.99871 & 0.99868 & 0.00156 &  0.034 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6076721 & 6.7413 & 0.0017 & 0.99880 & 0.99877 & 0.00156 &  0.035 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6096113 & 6.7390 & 0.0017 & 1.00092 & 1.00094 & 0.00156 &  0.033 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6106058 & 6.7409 & 0.0017 & 0.99917 & 0.99915 & 0.00156 &  0.034 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.6115883 & 6.7336 & 0.0017 & 1.00591 & 1.00604 & 0.00156 &  0.035 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6125783 & 6.7447 & 0.0017 & 0.99568 & 0.99558 & 0.00156 &  0.034 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6135763 & 6.7354 & 0.0017 & 1.00425 & 1.00434 & 0.00156 &  0.037 & 0.0112 &    G \\
   HAT-5 & I    & 20   & 2453673.6145686 & 6.7391 & 0.0017 & 1.00083 & 1.00085 & 0.00156 &  0.038 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6155446 & 6.7404 & 0.0017 & 0.99963 & 0.99962 & 0.00156 &  0.039 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6164918 & 6.7370 & 0.0017 & 1.00277 & 1.00283 & 0.00156 &  0.037 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6174688 & 6.7409 & 0.0017 & 0.99917 & 0.99915 & 0.00156 &  0.038 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6184442 & 6.7397 & 0.0017 & 1.00028 & 1.00029 & 0.00156 &  0.036 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6194283 & 6.7401 & 0.0017 & 0.99991 & 0.99991 & 0.00156 &  0.040 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6204283 & 6.7454 & 0.0017 & 0.99504 & 0.99493 & 0.00156 &  0.039 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6214148 & 6.7401 & 0.0017 & 0.99991 & 0.99991 & 0.00156 &  0.038 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6223869 & 6.7460 & 0.0017 & 0.99449 & 0.99437 & 0.00156 &  0.038 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6233668 & 6.7405 & 0.0017 & 0.99954 & 0.99953 & 0.00156 &  0.036 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6243396 & 6.7383 & 0.0017 & 1.00157 & 1.00160 & 0.00156 &  0.036 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6253110 & 6.7384 & 0.0017 & 1.00147 & 1.00150 & 0.00156 &  0.037 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6262838 & 6.7402 & 0.0017 & 0.99982 & 0.99982 & 0.00156 &  0.038 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6272784 & 6.7391 & 0.0017 & 1.00083 & 1.00085 & 0.00156 &  0.034 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6282530 & 6.7396 & 0.0017 & 1.00037 & 1.00038 & 0.00156 &  0.036 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6293011 & 6.7375 & 0.0017 & 1.00231 & 1.00236 & 0.00156 &  0.034 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6302903 & 6.7398 & 0.0017 & 1.00018 & 1.00018 & 0.00156 &  0.036 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6312974 & 6.7374 & 0.0017 & 1.00240 & 1.00245 & 0.00156 &  0.033 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6322371 & 6.7393 & 0.0017 & 1.00064 & 1.00065 & 0.00156 &  0.035 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6332099 & 6.7335 & 0.0017 & 1.00600 & 1.00613 & 0.00156 &  0.035 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6341775 & 6.7423 & 0.0017 & 0.99788 & 0.99783 & 0.00156 &  0.034 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6351547 & 6.7412 & 0.0017 & 0.99890 & 0.99888 & 0.00156 &  0.033 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6371896 & 6.7416 & 0.0017 & 0.99853 & 0.99850 & 0.00156 &  0.036 & 0.0119 &    G \\
   HAT-5 & I    & 20   & 2453673.6381579 & 6.7425 & 0.0017 & 0.99770 & 0.99765 & 0.00156 &  0.036 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.6391297 & 6.7397 & 0.0017 & 1.00028 & 1.00029 & 0.00156 &  0.035 & 0.0117 &    G \\
   HAT-5 & I    & 20   & 2453673.6401072 & 6.7431 & 0.0017 & 0.99715 & 0.99709 & 0.00156 &  0.035 & 0.0117 &    G \\
   HAT-5 & I    & 20   & 2453673.6411071 & 6.7400 & 0.0017 & 1.00000 & 1.00000 & 0.00156 &  0.035 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.6420981 & 6.7363 & 0.0017 & 1.00341 & 1.00349 & 0.00156 &  0.035 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6430776 & 6.7384 & 0.0017 & 1.00147 & 1.00150 & 0.00156 &  0.033 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6440578 & 6.7383 & 0.0017 & 1.00157 & 1.00160 & 0.00156 &  0.031 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6450566 & 6.7364 & 0.0017 & 1.00332 & 1.00339 & 0.00156 &  0.034 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6460371 & 6.7447 & 0.0017 & 0.99568 & 0.99558 & 0.00156 &  0.032 & 0.0113 &    G \\
   HAT-5 & I    & 20   & 2453673.6470324 & 6.7385 & 0.0017 & 1.00138 & 1.00141 & 0.00156 &  0.034 & 0.0117 &    G \\
   HAT-5 & I    & 20   & 2453673.6480100 & 6.7329 & 0.0017 & 1.00656 & 1.00670 & 0.00156 &  0.024 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6489845 & 6.7344 & 0.0017 & 1.00517 & 1.00528 & 0.00156 &  0.033 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6499766 & 6.7424 & 0.0042 & 0.99779 & 0.99774 & 0.00386 &  0.040 & 0.0208 &    G \\
   HAT-5 & I    & 20   & 2453673.6509218 & 6.7401 & 0.0017 & 0.99991 & 0.99991 & 0.00156 &  0.034 & 0.0114 &    G \\
   HAT-5 & I    & 20   & 2453673.6519179 & 6.7435 & 0.0018 & 0.99678 & 0.99671 & 0.00166 &  0.033 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6528941 & 6.7381 & 0.0017 & 1.00175 & 1.00179 & 0.00156 &  0.027 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6538639 & 6.7396 & 0.0017 & 1.00037 & 1.00038 & 0.00156 &  0.033 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6548282 & 6.7340 & 0.0017 & 1.00554 & 1.00566 & 0.00156 &  0.028 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.6558052 & 6.7406 & 0.0017 & 0.99945 & 0.99944 & 0.00156 &  0.028 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6567830 & 6.7416 & 0.0017 & 0.99853 & 0.99850 & 0.00156 &  0.031 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.6577712 & 6.7410 & 0.0018 & 0.99908 & 0.99906 & 0.00166 &  0.032 & 0.0116 &    G \\
   HAT-5 & I    & 20   & 2453673.6587703 & 6.7404 & 0.0017 & 0.99963 & 0.99962 & 0.00156 &  0.031 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6606891 & 6.7385 & 0.0017 & 1.00138 & 1.00141 & 0.00156 &  0.031 & 0.0117 &    G \\
   HAT-5 & I    & 20   & 2453673.6626316 & 6.7394 & 0.0017 & 1.00055 & 1.00056 & 0.00156 &  0.030 & 0.0120 &    G \\
   HAT-5 & I    & 20   & 2453673.6636026 & 6.7409 & 0.0017 & 0.99917 & 0.99915 & 0.00156 &  0.029 & 0.0119 &    G \\
   HAT-5 & I    & 20   & 2453673.6645435 & 6.7405 & 0.0018 & 0.99954 & 0.99953 & 0.00166 &  0.030 & 0.0117 &    G \\
   HAT-5 & I    & 20   & 2453673.6655401 & 6.7363 & 0.0017 & 1.00341 & 1.00349 & 0.00156 &  0.031 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.6664841 & 6.7354 & 0.0017 & 1.00425 & 1.00434 & 0.00156 &  0.030 & 0.0115 &    G \\
   HAT-5 & I    & 20   & 2453673.6674674 & 6.7388 & 0.0017 & 1.00111 & 1.00113 & 0.00156 &  0.026 & 0.0119 &    G \\
   HAT-5 & I    & 20   & 2453673.6684718 & 6.7480 & 0.0017 & 0.99266 & 0.99250 & 0.00156 &  0.028 & 0.0117 &    G \\
   HAT-5 & I    & 20   & 2453673.6694637 & 6.7433 & 0.0017 & 0.99697 & 0.99690 & 0.00156 &  0.027 & 0.0122 &    G \\
   HAT-5 & I    & 20   & 2453673.6704449 & 6.7389 & 0.0017 & 1.00101 & 1.00103 & 0.00156 &  0.029 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.6724083 & 6.7342 & 0.0017 & 1.00536 & 1.00548 & 0.00156 &  0.028 & 0.0121 &    G \\
   HAT-5 & I    & 20   & 2453673.6733970 & 6.7446 & 0.0018 & 0.99577 & 0.99568 & 0.00166 &  0.027 & 0.0120 &    G \\
   HAT-5 & I    & 20   & 2453673.6744475 & 6.7412 & 0.0017 & 0.99890 & 0.99888 & 0.00156 &  0.022 & 0.0122 &    G \\
   HAT-5 & I    & 20   & 2453673.6754027 & 6.7421 & 0.0017 & 0.99807 & 0.99803 & 0.00156 &  0.023 & 0.0121 &    G \\
   HAT-5 & I    & 20   & 2453673.6773845 & 6.7398 & 0.0017 & 1.00018 & 1.00018 & 0.00156 &  0.025 & 0.0121 &    G \\
   HAT-5 & I    & 20   & 2453673.6784233 & 6.7396 & 0.0017 & 1.00037 & 1.00038 & 0.00156 &  0.025 & 0.0122 &    G \\
   HAT-5 & I    & 20   & 2453673.6803808 & 6.7387 & 0.0017 & 1.00120 & 1.00123 & 0.00156 &  0.024 & 0.0120 &    G \\
   HAT-5 & I    & 20   & 2453673.6813725 & 6.7527 & 0.0018 & 0.98837 & 0.98811 & 0.00166 &  0.029 & 0.0121 &    G \\
   HAT-5 & I    & 20   & 2453673.6823763 & 6.7368 & 0.0017 & 1.00295 & 1.00302 & 0.00156 &  0.021 & 0.0121 &    G \\
   HAT-5 & I    & 20   & 2453673.6833852 & 6.7370 & 0.0017 & 1.00277 & 1.00283 & 0.00156 &  0.025 & 0.0122 &    G \\
   HAT-5 & I    & 20   & 2453673.6843841 & 6.7280 & 0.0017 & 1.01111 & 1.01136 & 0.00156 &  0.027 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.6853640 & 6.7374 & 0.0017 & 1.00240 & 1.00245 & 0.00156 &  0.027 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.6863417 & 6.7385 & 0.0017 & 1.00138 & 1.00141 & 0.00156 &  0.026 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.6873121 & 6.7416 & 0.0017 & 0.99853 & 0.99850 & 0.00156 &  0.025 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.6882871 & 6.7505 & 0.0017 & 0.99038 & 0.99017 & 0.00156 &  0.025 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.6893266 & 6.7414 & 0.0017 & 0.99871 & 0.99868 & 0.00156 &  0.023 & 0.0126 &    G \\
   HAT-5 & I    & 20   & 2453673.6902988 & 6.7309 & 0.0018 & 1.00842 & 1.00861 & 0.00166 &  0.025 & 0.0126 &    G \\
   HAT-5 & I    & 20   & 2453673.6912738 & 6.7386 & 0.0017 & 1.00129 & 1.00132 & 0.00156 &  0.023 & 0.0125 &    G \\
   HAT-5 & I    & 20   & 2453673.6922631 & 6.7425 & 0.0018 & 0.99770 & 0.99765 & 0.00166 &  0.019 & 0.0126 &    G \\
   HAT-5 & I    & 20   & 2453673.6932426 & 6.7464 & 0.0018 & 0.99412 & 0.99399 & 0.00166 &  0.025 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.6942264 & 6.7370 & 0.0017 & 1.00277 & 1.00283 & 0.00156 &  0.023 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.6952791 & 6.7398 & 0.0017 & 1.00018 & 1.00018 & 0.00156 &  0.021 & 0.0126 &    G \\
   HAT-5 & I    & 20   & 2453673.6962780 & 6.7401 & 0.0018 & 0.99991 & 0.99991 & 0.00166 &  0.021 & 0.0128 &    G \\
   HAT-5 & I    & 20   & 2453673.6981963 & 6.7371 & 0.0017 & 1.00267 & 1.00273 & 0.00156 &  0.015 & 0.0127 &    G \\
   HAT-5 & I    & 20   & 2453673.6991457 & 6.7345 & 0.0017 & 1.00508 & 1.00519 & 0.00156 &  0.017 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7001287 & 6.7413 & 0.0017 & 0.99880 & 0.99877 & 0.00156 &  0.014 & 0.0129 &    G \\
   HAT-5 & I    & 20   & 2453673.7021898 & 6.7313 & 0.0017 & 1.00805 & 1.00823 & 0.00156 &  0.016 & 0.0129 &    G \\
   HAT-5 & I    & 20   & 2453673.7031642 & 6.7375 & 0.0017 & 1.00231 & 1.00236 & 0.00156 &  0.015 & 0.0129 &    G \\
   HAT-5 & I    & 20   & 2453673.7041598 & 6.7445 & 0.0017 & 0.99586 & 0.99577 & 0.00156 &  0.014 & 0.0128 &    G \\
   HAT-5 & I    & 20   & 2453673.7051436 & 6.7419 & 0.0017 & 0.99825 & 0.99821 & 0.00156 &  0.011 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7061415 & 6.7404 & 0.0045 & 0.99963 & 0.99962 & 0.00414 &  0.012 & 0.0214 &    G \\
   HAT-5 & I    & 20   & 2453673.7071471 & 6.7412 & 0.0017 & 0.99890 & 0.99888 & 0.00156 &  0.011 & 0.0126 &    G \\
   HAT-5 & I    & 20   & 2453673.7081198 & 6.7481 & 0.0018 & 0.99257 & 0.99241 & 0.00166 &  0.010 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7091830 & 6.7409 & 0.0018 & 0.99917 & 0.99915 & 0.00166 &  0.006 & 0.0125 &    G \\
   HAT-5 & I    & 20   & 2453673.7101542 & 6.7394 & 0.0017 & 1.00055 & 1.00056 & 0.00156 &  0.007 & 0.0128 &    G \\
   HAT-5 & I    & 20   & 2453673.7111272 & 6.7377 & 0.0017 & 1.00212 & 1.00217 & 0.00156 &  0.002 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7121178 & 6.7332 & 0.0017 & 1.00628 & 1.00642 & 0.00156 &  0.002 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7130956 & 6.7414 & 0.0017 & 0.99871 & 0.99868 & 0.00156 &  0.005 & 0.0118 &    G \\
   HAT-5 & I    & 20   & 2453673.7140660 & 6.7490 & 0.0017 & 0.99174 & 0.99156 & 0.00156 &  0.002 & 0.0125 &    G \\
   HAT-5 & I    & 20   & 2453673.7150530 & 6.7451 & 0.0017 & 0.99531 & 0.99521 & 0.00156 &  0.004 & 0.0120 &    G \\
   HAT-5 & I    & 20   & 2453673.7161076 & 6.7374 & 0.0017 & 1.00240 & 1.00245 & 0.00156 &  0.003 & 0.0122 &    G \\
   HAT-5 & I    & 20   & 2453673.7171578 & 6.7381 & 0.0018 & 1.00175 & 1.00179 & 0.00166 &  0.001 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7181286 & 6.7464 & 0.0018 & 0.99412 & 0.99399 & 0.00166 &  0.002 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7191039 & 6.7439 & 0.0018 & 0.99641 & 0.99633 & 0.00166 &  0.001 & 0.0126 &    G \\
   HAT-5 & I    & 20   & 2453673.7231036 & 6.7480 & 0.0017 & 0.99266 & 0.99250 & 0.00156 & -0.002 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7240966 & 6.7431 & 0.0018 & 0.99715 & 0.99709 & 0.00166 & -0.002 & 0.0125 &    G \\
   HAT-5 & I    & 20   & 2453673.7250888 & 6.7435 & 0.0017 & 0.99678 & 0.99671 & 0.00156 & -0.006 & 0.0120 &    G \\
   HAT-5 & I    & 20   & 2453673.7261476 & 6.7399 & 0.0017 & 1.00009 & 1.00009 & 0.00156 & -0.009 & 0.0123 &    G \\
   HAT-5 & I    & 20   & 2453673.7270930 & 6.7336 & 0.0017 & 1.00591 & 1.00604 & 0.00156 & -0.006 & 0.0122 &    G \\
   HAT-5 & I    & 20   & 2453673.7311809 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 & -0.011 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7321661 & 6.7418 & 0.0018 & 0.99834 & 0.99830 & 0.00166 & -0.015 & 0.0125 &    G \\
   HAT-5 & I    & 20   & 2453673.7331581 & 6.7409 & 0.0018 & 0.99917 & 0.99915 & 0.00166 & -0.018 & 0.0125 &    G \\
   HAT-5 & I    & 20   & 2453673.7341407 & 6.7467 & 0.0018 & 0.99385 & 0.99371 & 0.00166 & -0.013 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7351185 & 6.7494 & 0.0018 & 0.99138 & 0.99119 & 0.00166 & -0.014 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7370551 & 6.7475 & 0.0018 & 0.99312 & 0.99297 & 0.00166 & -0.017 & 0.0127 &    G \\
   HAT-5 & I    & 20   & 2453673.7379909 & 6.7573 & 0.0018 & 0.98419 & 0.98384 & 0.00166 & -0.019 & 0.0127 &    G \\
   HAT-5 & I    & 20   & 2453673.7389797 & 6.7552 & 0.0018 & 0.98610 & 0.98579 & 0.00166 & -0.024 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7399558 & 6.7526 & 0.0018 & 0.98846 & 0.98821 & 0.00166 & -0.022 & 0.0124 &    G \\
   HAT-5 & I    & 20   & 2453673.7409474 & 6.7450 & 0.0018 & 0.99541 & 0.99531 & 0.00166 & -0.028 & 0.0129 &    G \\
   HAT-5 & I    & 20   & 2453673.7419189 & 6.7640 & 0.0018 & 0.97814 & 0.97766 & 0.00166 & -0.025 & 0.0128 &    G \\
   HAT-5 & I    & 20   & 2453673.7428889 & 6.7623 & 0.0018 & 0.97967 & 0.97922 & 0.00166 & -0.027 & 0.0127 &    G \\
   HAT-5 & I    & 20   & 2453673.7439259 & 6.7645 & 0.0018 & 0.97769 & 0.97720 & 0.00166 & -0.030 & 0.0127 &    G \\
   HAT-5 & I    & 20   & 2453673.7449173 & 6.7682 & 0.0018 & 0.97436 & 0.97379 & 0.00166 & -0.031 & 0.0130 &    G \\
   HAT-5 & I    & 20   & 2453673.7459080 & 6.7647 & 0.0018 & 0.97751 & 0.97701 & 0.00166 & -0.032 & 0.0133 &    G \\
   HAT-5 & I    & 20   & 2453673.7469072 & 6.7617 & 0.0019 & 0.98021 & 0.97977 & 0.00175 & -0.034 & 0.0130 &    G \\
   HAT-5 & I    & 20   & 2453673.7478987 & 6.7675 & 0.0018 & 0.97499 & 0.97444 & 0.00166 & -0.036 & 0.0133 &    G \\
   HAT-5 & I    & 20   & 2453673.7489364 & 6.7664 & 0.0018 & 0.97598 & 0.97545 & 0.00166 & -0.038 & 0.0130 &    G \\
   HAT-5 & I    & 20   & 2453673.7499305 & 6.7629 & 0.0018 & 0.97913 & 0.97867 & 0.00166 & -0.037 & 0.0138 &    G \\
   HAT-5 & I    & 20   & 2453673.7509260 & 6.7671 & 0.0018 & 0.97535 & 0.97481 & 0.00166 & -0.040 & 0.0139 &    G \\
   HAT-5 & I    & 20   & 2453673.7519261 & 6.7643 & 0.0018 & 0.97787 & 0.97738 & 0.00166 & -0.047 & 0.0133 &    G \\
   HAT-6 & I    & 6    & 2453642.6082715 & 6.7357 & 0.0017 & 1.00397 & 1.00406 & 0.00156 & -0.011 & 0.0160 &    G \\
   HAT-6 & I    & 6    & 2453642.6096037 & 6.7431 & 0.0018 & 0.99715 & 0.99709 & 0.00166 & -0.009 & 0.0165 &    G \\
   HAT-6 & I    & 6    & 2453642.6108567 & 6.7369 & 0.0018 & 1.00286 & 1.00292 & 0.00166 &  0.003 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6120315 & 6.7410 & 0.0018 & 0.99908 & 0.99906 & 0.00166 &  0.007 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6133922 & 6.7354 & 0.0018 & 1.00425 & 1.00434 & 0.00166 &  0.004 & 0.0160 &    G \\
   HAT-6 & I    & 6    & 2453642.6145673 & 6.7424 & 0.0018 & 0.99779 & 0.99774 & 0.00166 &  0.007 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6157122 & 6.7369 & 0.0017 & 1.00286 & 1.00292 & 0.00156 &  0.006 & 0.0198 &    G \\
   HAT-6 & I    & 6    & 2453642.6168730 & 6.7427 & 0.0054 & 0.99752 & 0.99747 & 0.00496 &  0.003 & 0.0326 &    G \\
   HAT-6 & I    & 6    & 2453642.6182105 & 6.7427 & 0.0017 & 0.99752 & 0.99747 & 0.00156 &  0.008 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6193847 & 6.7400 & 0.0018 & 1.00000 & 1.00000 & 0.00166 &  0.008 & 0.0160 &    G \\
   HAT-6 & I    & 6    & 2453642.6205612 & 6.7426 & 0.0018 & 0.99761 & 0.99756 & 0.00166 &  0.023 & 0.0173 &    G \\
   HAT-6 & I    & 6    & 2453642.6217363 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 &  0.022 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6231172 & 6.7430 & 0.0018 & 0.99724 & 0.99718 & 0.00166 &  0.023 & 0.0172 &    G \\
   HAT-6 & I    & 6    & 2453642.6242897 & 6.7417 & 0.0017 & 0.99844 & 0.99841 & 0.00156 &  0.019 & 0.0162 &    G \\
   HAT-6 & I    & 6    & 2453642.6255351 & 6.7389 & 0.0017 & 1.00101 & 1.00103 & 0.00156 &  0.021 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6267462 & 6.7380 & 0.0018 & 1.00184 & 1.00188 & 0.00166 &  0.019 & 0.0162 &    G \\
   HAT-6 & I    & 6    & 2453642.6281961 & 6.7402 & 0.0038 & 0.99982 & 0.99982 & 0.00349 &  0.015 & 0.0249 &    G \\
   HAT-6 & I    & 6    & 2453642.6294107 & 6.7366 & 0.0017 & 1.00314 & 1.00321 & 0.00156 &  0.023 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6306600 & 6.7383 & 0.0017 & 1.00157 & 1.00160 & 0.00156 &  0.023 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6319025 & 6.7375 & 0.0017 & 1.00231 & 1.00236 & 0.00156 &  0.024 & 0.0162 &    G \\
   HAT-6 & I    & 6    & 2453642.6334195 & 6.7454 & 0.0018 & 0.99504 & 0.99493 & 0.00166 &  0.023 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6346831 & 6.7467 & 0.0018 & 0.99385 & 0.99371 & 0.00166 &  0.022 & 0.0165 &    G \\
   HAT-6 & I    & 6    & 2453642.6360032 & 6.7390 & 0.0017 & 1.00092 & 1.00094 & 0.00156 &  0.020 & 0.0161 &    G \\
   HAT-6 & I    & 6    & 2453642.6372758 & 6.7308 & 0.0017 & 1.00851 & 1.00870 & 0.00156 &  0.027 & 0.0171 &    G \\
   HAT-6 & I    & 6    & 2453642.6387967 & 6.7406 & 0.0018 & 0.99945 & 0.99944 & 0.00166 &  0.024 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6410507 & 6.7425 & 0.0017 & 0.99770 & 0.99765 & 0.00156 &  0.022 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6421995 & 6.7388 & 0.0018 & 1.00111 & 1.00113 & 0.00166 &  0.021 & 0.0165 &    G \\
   HAT-6 & I    & 6    & 2453642.6435020 & 6.7366 & 0.0017 & 1.00314 & 1.00321 & 0.00156 &  0.030 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6446353 & 6.7358 & 0.0018 & 1.00388 & 1.00397 & 0.00166 &  0.032 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6457444 & 6.7415 & 0.0017 & 0.99862 & 0.99859 & 0.00156 &  0.032 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6469907 & 6.7314 & 0.0017 & 1.00795 & 1.00813 & 0.00156 &  0.032 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6485037 & 6.7379 & 0.0017 & 1.00194 & 1.00198 & 0.00156 &  0.033 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6497812 & 6.7367 & 0.0017 & 1.00304 & 1.00311 & 0.00156 &  0.033 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6510266 & 6.7424 & 0.0017 & 0.99779 & 0.99774 & 0.00156 &  0.030 & 0.0159 &    G \\
   HAT-6 & I    & 6    & 2453642.6522746 & 6.7446 & 0.0018 & 0.99577 & 0.99568 & 0.00166 &  0.031 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6538111 & 6.7329 & 0.0017 & 1.00656 & 1.00670 & 0.00156 &  0.027 & 0.0161 &    G \\
   HAT-6 & I    & 6    & 2453642.6550583 & 6.7513 & 0.0018 & 0.98965 & 0.98942 & 0.00166 &  0.029 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6563151 & 6.7440 & 0.0017 & 0.99632 & 0.99624 & 0.00156 &  0.031 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6576031 & 6.7383 & 0.0018 & 1.00157 & 1.00160 & 0.00166 &  0.030 & 0.0165 &    G \\
   HAT-6 & I    & 6    & 2453642.6591590 & 6.7439 & 0.0017 & 0.99641 & 0.99633 & 0.00156 &  0.031 & 0.0169 &    G \\
   HAT-6 & I    & 6    & 2453642.6604176 & 6.7391 & 0.0017 & 1.00083 & 1.00085 & 0.00156 &  0.032 & 0.0161 &    G \\
   HAT-6 & I    & 6    & 2453642.6616994 & 6.7373 & 0.0017 & 1.00249 & 1.00254 & 0.00156 &  0.032 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6630236 & 6.7430 & 0.0018 & 0.99724 & 0.99718 & 0.00166 &  0.032 & 0.0161 &    G \\
   HAT-6 & I    & 6    & 2453642.6645409 & 6.7463 & 0.0018 & 0.99421 & 0.99408 & 0.00166 &  0.029 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6657873 & 6.7385 & 0.0018 & 1.00138 & 1.00141 & 0.00166 &  0.031 & 0.0165 &    G \\
   HAT-6 & I    & 6    & 2453642.6670162 & 6.7401 & 0.0018 & 0.99991 & 0.99991 & 0.00166 &  0.028 & 0.0160 &    G \\
   HAT-6 & I    & 6    & 2453642.6681545 & 6.7423 & 0.0018 & 0.99788 & 0.99783 & 0.00166 &  0.032 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6705142 & 6.7427 & 0.0018 & 0.99752 & 0.99747 & 0.00166 &  0.026 & 0.0160 &    G \\
   HAT-6 & I    & 6    & 2453642.6716472 & 6.7322 & 0.0017 & 1.00721 & 1.00737 & 0.00156 &  0.027 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.6727767 & 6.7510 & 0.0018 & 0.98992 & 0.98970 & 0.00166 &  0.028 & 0.0162 &    G \\
   HAT-6 & I    & 6    & 2453642.6741409 & 6.7396 & 0.0018 & 1.00037 & 1.00038 & 0.00166 &  0.031 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6752893 & 6.7511 & 0.0018 & 0.98983 & 0.98961 & 0.00166 &  0.029 & 0.0161 &    G \\
   HAT-6 & I    & 6    & 2453642.6764465 & 6.7408 & 0.0018 & 0.99926 & 0.99924 & 0.00166 &  0.033 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6775871 & 6.7532 & 0.0018 & 0.98792 & 0.98765 & 0.00166 &  0.034 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6789526 & 6.7483 & 0.0017 & 0.99238 & 0.99221 & 0.00156 &  0.032 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6801152 & 6.7541 & 0.0017 & 0.98710 & 0.98682 & 0.00156 &  0.033 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6812773 & 6.7621 & 0.0018 & 0.97985 & 0.97941 & 0.00166 &  0.034 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6824408 & 6.7654 & 0.0018 & 0.97688 & 0.97637 & 0.00166 &  0.034 & 0.0161 &    G \\
   HAT-6 & I    & 6    & 2453642.6838197 & 6.7676 & 0.0018 & 0.97490 & 0.97435 & 0.00166 &  0.031 & 0.0162 &    G \\
   HAT-6 & I    & 6    & 2453642.6849928 & 6.7569 & 0.0017 & 0.98456 & 0.98422 & 0.00156 &  0.030 & 0.0173 &    G \\
   HAT-6 & I    & 6    & 2453642.6861455 & 6.7708 & 0.0018 & 0.97203 & 0.97141 & 0.00166 &  0.033 & 0.0165 &    G \\
   HAT-6 & I    & 6    & 2453642.6872946 & 6.7625 & 0.0018 & 0.97949 & 0.97904 & 0.00166 &  0.033 & 0.0169 &    G \\
   HAT-6 & I    & 6    & 2453642.6888457 & 6.7651 & 0.0018 & 0.97715 & 0.97665 & 0.00166 &  0.031 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6900917 & 6.7599 & 0.0018 & 0.98184 & 0.98144 & 0.00166 &  0.032 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6913674 & 6.7640 & 0.0017 & 0.97814 & 0.97766 & 0.00156 &  0.030 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.6926207 & 6.7712 & 0.0018 & 0.97167 & 0.97105 & 0.00166 &  0.029 & 0.0163 &    G \\
   HAT-6 & I    & 6    & 2453642.6941665 & 6.7670 & 0.0017 & 0.97544 & 0.97490 & 0.00156 &  0.031 & 0.0164 &    G \\
   HAT-6 & I    & 6    & 2453642.6954263 & 6.7584 & 0.0017 & 0.98320 & 0.98283 & 0.00156 &  0.032 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.6966903 & 6.7638 & 0.0018 & 0.97832 & 0.97784 & 0.00166 &  0.031 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.6979763 & 6.7577 & 0.0018 & 0.98383 & 0.98347 & 0.00166 &  0.031 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.6995108 & 6.7682 & 0.0018 & 0.97436 & 0.97379 & 0.00166 &  0.027 & 0.0172 &    G \\
   HAT-6 & I    & 6    & 2453642.7007665 & 6.7662 & 0.0018 & 0.97616 & 0.97563 & 0.00166 &  0.029 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.7020307 & 6.7608 & 0.0018 & 0.98102 & 0.98060 & 0.00166 &  0.026 & 0.0169 &    G \\
   HAT-6 & I    & 6    & 2453642.7033004 & 6.7662 & 0.0018 & 0.97616 & 0.97563 & 0.00166 &  0.029 & 0.0173 &    G \\
   HAT-6 & I    & 6    & 2453642.7048474 & 6.7748 & 0.0018 & 0.96846 & 0.96776 & 0.00166 &  0.028 & 0.0166 &    G \\
   HAT-6 & I    & 6    & 2453642.7061194 & 6.7540 & 0.0017 & 0.98719 & 0.98691 & 0.00156 &  0.030 & 0.0176 &    G \\
   HAT-6 & I    & 6    & 2453642.7073986 & 6.7800 & 0.0018 & 0.96383 & 0.96303 & 0.00166 &  0.030 & 0.0174 &    G \\
   HAT-6 & I    & 6    & 2453642.7086271 & 6.7712 & 0.0017 & 0.97167 & 0.97105 & 0.00156 &  0.029 & 0.0169 &    G \\
   HAT-6 & I    & 6    & 2453642.7099133 & 6.7721 & 0.0018 & 0.97087 & 0.97023 & 0.00166 &  0.028 & 0.0169 &    G \\
   HAT-6 & I    & 6    & 2453642.7110675 & 6.7540 & 0.0018 & 0.98719 & 0.98691 & 0.00166 &  0.029 & 0.0174 &    G \\
   HAT-6 & I    & 6    & 2453642.7122069 & 6.7685 & 0.0018 & 0.97409 & 0.97352 & 0.00166 &  0.028 & 0.0170 &    G \\
   HAT-6 & I    & 6    & 2453642.7133575 & 6.7653 & 0.0018 & 0.97697 & 0.97646 & 0.00166 &  0.026 & 0.0162 &    G \\
   HAT-6 & I    & 6    & 2453642.7146379 & 6.7678 & 0.0018 & 0.97472 & 0.97416 & 0.00166 &  0.026 & 0.0171 &    G \\
   HAT-6 & I    & 6    & 2453642.7157786 & 6.7531 & 0.0052 & 0.98801 & 0.98775 & 0.00478 &  0.013 & 0.0328 &    G \\
   HAT-6 & I    & 6    & 2453642.7168952 & 6.7832 & 0.0018 & 0.96099 & 0.96013 & 0.00166 &  0.017 & 0.0176 &    G \\
   HAT-6 & I    & 6    & 2453642.7180361 & 6.7709 & 0.0018 & 0.97194 & 0.97132 & 0.00166 &  0.020 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.7193280 & 6.7568 & 0.0018 & 0.98465 & 0.98431 & 0.00166 &  0.022 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.7204854 & 6.7621 & 0.0018 & 0.97985 & 0.97941 & 0.00166 &  0.024 & 0.0172 &    G \\
   HAT-6 & I    & 6    & 2453642.7216254 & 6.7684 & 0.0017 & 0.97418 & 0.97361 & 0.00156 &  0.024 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.7227725 & 6.7684 & 0.0018 & 0.97418 & 0.97361 & 0.00166 &  0.024 & 0.0167 &    G \\
   HAT-6 & I    & 6    & 2453642.7240642 & 6.7616 & 0.0018 & 0.98030 & 0.97987 & 0.00166 &  0.022 & 0.0173 &    G \\
   HAT-6 & I    & 6    & 2453642.7252154 & 6.7655 & 0.0018 & 0.97679 & 0.97628 & 0.00166 &  0.024 & 0.0171 &    G \\
   HAT-6 & I    & 6    & 2453642.7263562 & 6.7688 & 0.0018 & 0.97382 & 0.97324 & 0.00166 &  0.025 & 0.0175 &    G \\
   HAT-6 & I    & 6    & 2453642.7274965 & 6.7658 & 0.0018 & 0.97652 & 0.97600 & 0.00166 &  0.025 & 0.0175 &    G \\
   HAT-6 & I    & 6    & 2453642.7287850 & 6.7591 & 0.0018 & 0.98256 & 0.98218 & 0.00166 &  0.024 & 0.0170 &    G \\
   HAT-6 & I    & 6    & 2453642.7300419 & 6.7802 & 0.0018 & 0.96365 & 0.96285 & 0.00166 &  0.023 & 0.0177 &    G \\
   HAT-6 & I    & 6    & 2453642.7312901 & 6.7643 & 0.0018 & 0.97787 & 0.97738 & 0.00166 &  0.023 & 0.0171 &    G \\
   HAT-6 & I    & 6    & 2453642.7325443 & 6.7505 & 0.0018 & 0.99038 & 0.99017 & 0.00166 &  0.022 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.7340699 & 6.7432 & 0.0017 & 0.99706 & 0.99700 & 0.00156 &  0.024 & 0.0176 &    G \\
   HAT-6 & I    & 6    & 2453642.7353292 & 6.7486 & 0.0018 & 0.99211 & 0.99194 & 0.00166 &  0.026 & 0.0171 &    G \\
   HAT-6 & I    & 6    & 2453642.7366112 & 6.7456 & 0.0018 & 0.99486 & 0.99475 & 0.00166 &  0.023 & 0.0168 &    G \\
   HAT-6 & I    & 6    & 2453642.7378719 & 6.7532 & 0.0017 & 0.98792 & 0.98765 & 0.00156 &  0.023 & 0.0174 &    G \\
   HAT-6 & I    & 6    & 2453642.7394107 & 6.7312 & 0.0017 & 1.00814 & 1.00832 & 0.00156 &  0.022 & 0.0171 &    G \\
   HAT-6 & I    & 6    & 2453642.7406840 & 6.7479 & 0.0018 & 0.99275 & 0.99259 & 0.00166 &  0.024 & 0.0176 &    G \\
   HAT-6 & I    & 6    & 2453642.7419677 & 6.7463 & 0.0018 & 0.99421 & 0.99408 & 0.00166 &  0.020 & 0.0178 &    G \\
   HAT-6 & I    & 6    & 2453642.7432139 & 6.7321 & 0.0017 & 1.00730 & 1.00746 & 0.00156 &  0.018 & 0.0180 &    G \\
   HAT-6 & I    & 6    & 2453642.7445805 & 6.7319 & 0.0017 & 1.00749 & 1.00766 & 0.00156 &  0.020 & 0.0179 &    G \\
   HAT-6 & I    & 6    & 2453642.7457304 & 6.7514 & 0.0018 & 0.98956 & 0.98933 & 0.00166 &  0.018 & 0.0183 &    G \\
   HAT-6 & I    & 6    & 2453642.7469022 & 6.7425 & 0.0017 & 0.99770 & 0.99765 & 0.00156 &  0.018 & 0.0190 &    G \\
   HAT-6 & I    & 6    & 2453642.7480531 & 6.7363 & 0.0017 & 1.00341 & 1.00349 & 0.00156 &  0.017 & 0.0189 &    G \\
   HAT-6 & I    & 6    & 2453642.7494030 & 6.7255 & 0.0017 & 1.01344 & 1.01374 & 0.00156 &  0.016 & 0.0194 &    G \\
   HAT-6 & I    & 6    & 2453642.7505854 & 6.7442 & 0.0018 & 0.99614 & 0.99605 & 0.00166 &  0.014 & 0.0194 &    G \\
   HAT-6 & I    & 6    & 2453642.7518366 & 6.7487 & 0.0017 & 0.99202 & 0.99184 & 0.00156 &  0.014 & 0.0188 &    G \\
   HAT-6 & I    & 6    & 2453642.7530818 & 6.7356 & 0.0018 & 1.00406 & 1.00415 & 0.00166 &  0.014 & 0.0187 &    G \\
   HAT-6 & I    & 6    & 2453642.7545929 & 6.7538 & 0.0018 & 0.98737 & 0.98709 & 0.00166 &  0.010 & 0.0194 &    G \\
   HAT-6 & I    & 6    & 2453642.7558379 & 6.7139 & 0.0017 & 1.02433 & 1.02487 & 0.00156 &  0.011 & 0.0184 &    G \\
   HAT-6 & I    & 6    & 2453642.7570851 & 6.7373 & 0.0018 & 1.00249 & 1.00254 & 0.00166 &  0.013 & 0.0182 &    G \\
   HAT-6 & I    & 6    & 2453642.7583467 & 6.7468 & 0.0018 & 0.99376 & 0.99362 & 0.00166 &  0.011 & 0.0195 &    G \\
   HAT-6 & I    & 6    & 2453642.7598609 & 6.7484 & 0.0018 & 0.99229 & 0.99212 & 0.00166 &  0.010 & 0.0181 &    G \\
   HAT-6 & I    & 6    & 2453642.7611179 & 6.7302 & 0.0018 & 1.00907 & 1.00927 & 0.00166 &  0.010 & 0.0184 &    G \\
   HAT-6 & I    & 6    & 2453642.7623626 & 6.7467 & 0.0017 & 0.99385 & 0.99371 & 0.00156 &  0.006 & 0.0182 &    G \\
   HAT-6 & I    & 6    & 2453642.7636309 & 6.7324 & 0.0018 & 1.00702 & 1.00717 & 0.00166 &  0.009 & 0.0180 &    G \\
   HAT-6 & I    & 6    & 2453642.7650151 & 6.7359 & 0.0018 & 1.00378 & 1.00386 & 0.00166 &  0.005 & 0.0178 &    G \\
   HAT-6 & I    & 6    & 2453642.7661850 & 6.7511 & 0.0017 & 0.98983 & 0.98961 & 0.00156 &  0.002 & 0.0184 &    G \\
   HAT-6 & I    & 6    & 2453642.7673587 & 6.7345 & 0.0018 & 1.00508 & 1.00519 & 0.00166 &  0.000 & 0.0184 &    G \\
   HAT-6 & I    & 6    & 2453642.7685380 & 6.7252 & 0.0017 & 1.01372 & 1.01402 & 0.00156 & -0.002 & 0.0180 &    G \\
   HAT-9 & I    & 7    & 2453644.8307479 & 6.7383 & 0.0019 & 1.00157 & 1.00160 & 0.00175 & -0.015 & 0.0081 &    G \\
   HAT-9 & I    & 7    & 2453644.8318868 & 6.7274 & 0.0018 & 1.01167 & 1.01193 & 0.00166 & -0.014 & 0.0077 &    G \\
   HAT-9 & I    & 7    & 2453644.8330377 & 6.7373 & 0.0019 & 1.00249 & 1.00254 & 0.00175 & -0.009 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8341736 & 6.7419 & 0.0019 & 0.99825 & 0.99821 & 0.00175 & -0.010 & 0.0075 &    G \\
   HAT-9 & I    & 7    & 2453644.8354681 & 6.7431 & 0.0018 & 0.99715 & 0.99709 & 0.00166 & -0.007 & 0.0069 &    G \\
   HAT-9 & I    & 7    & 2453644.8366303 & 6.7461 & 0.0019 & 0.99440 & 0.99428 & 0.00175 & -0.005 & 0.0071 &    G \\
   HAT-9 & I    & 7    & 2453644.8377754 & 6.7458 & 0.0019 & 0.99467 & 0.99455 & 0.00175 & -0.005 & 0.0067 &    G \\
   HAT-9 & I    & 7    & 2453644.8389275 & 6.7389 & 0.0018 & 1.00101 & 1.00103 & 0.00166 & -0.002 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8402708 & 6.7372 & 0.0018 & 1.00258 & 1.00264 & 0.00166 & -0.005 & 0.0071 &    G \\
   HAT-9 & I    & 7    & 2453644.8414133 & 6.7450 & 0.0018 & 0.99541 & 0.99531 & 0.00166 & -0.001 & 0.0070 &    G \\
   HAT-9 & I    & 7    & 2453644.8425466 & 6.7430 & 0.0018 & 0.99724 & 0.99718 & 0.00166 & -0.001 & 0.0077 &    G \\
   HAT-9 & I    & 7    & 2453644.8436314 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 &  0.002 & 0.0078 &    G \\
   HAT-9 & I    & 7    & 2453644.8449348 & 6.7448 & 0.0019 & 0.99559 & 0.99549 & 0.00175 & -0.001 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8460772 & 6.7303 & 0.0018 & 1.00897 & 1.00917 & 0.00166 &  0.001 & 0.0075 &    G \\
   HAT-9 & I    & 7    & 2453644.8472119 & 6.7386 & 0.0018 & 1.00129 & 1.00132 & 0.00166 &  0.002 & 0.0073 &    G \\
   HAT-9 & I    & 7    & 2453644.8483521 & 6.7331 & 0.0019 & 1.00638 & 1.00652 & 0.00175 & -0.005 & 0.0101 &    G \\
   HAT-9 & I    & 7    & 2453644.8496621 & 6.7370 & 0.0021 & 1.00277 & 1.00283 & 0.00193 & -0.007 & 0.0118 &    G \\
   HAT-9 & I    & 7    & 2453644.8508037 & 6.7448 & 0.0018 & 0.99559 & 0.99549 & 0.00166 & -0.005 & 0.0075 &    G \\
   HAT-9 & I    & 7    & 2453644.8519352 & 6.7389 & 0.0019 & 1.00101 & 1.00103 & 0.00175 & -0.002 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8530659 & 6.7434 & 0.0018 & 0.99687 & 0.99680 & 0.00166 & -0.003 & 0.0076 &    G \\
   HAT-9 & I    & 7    & 2453644.8543132 & 6.7402 & 0.0018 & 0.99982 & 0.99982 & 0.00166 & -0.001 & 0.0080 &    G \\
   HAT-9 & I    & 7    & 2453644.8553694 & 6.7380 & 0.0018 & 1.00184 & 1.00188 & 0.00166 & -0.001 & 0.0090 &    G \\
   HAT-9 & I    & 7    & 2453644.8564611 & 6.7462 & 0.0018 & 0.99431 & 0.99418 & 0.00166 &  0.000 & 0.0092 &    G \\
   HAT-9 & I    & 7    & 2453644.8575356 & 6.7449 & 0.0018 & 0.99550 & 0.99540 & 0.00166 &  0.003 & 0.0093 &    G \\
   HAT-9 & I    & 7    & 2453644.8588295 & 6.7442 & 0.0018 & 0.99614 & 0.99605 & 0.00166 & -0.001 & 0.0096 &    G \\
   HAT-9 & I    & 7    & 2453644.8599003 & 6.7477 & 0.0018 & 0.99293 & 0.99277 & 0.00166 & -0.002 & 0.0094 &    G \\
   HAT-9 & I    & 7    & 2453644.8610409 & 6.7356 & 0.0018 & 1.00406 & 1.00415 & 0.00166 &  0.000 & 0.0092 &    G \\
   HAT-9 & I    & 7    & 2453644.8621864 & 6.7398 & 0.0018 & 1.00018 & 1.00018 & 0.00166 & -0.002 & 0.0092 &    G \\
   HAT-9 & I    & 7    & 2453644.8634820 & 6.7385 & 0.0018 & 1.00138 & 1.00141 & 0.00166 & -0.002 & 0.0091 &    G \\
   HAT-9 & I    & 7    & 2453644.8656920 & 6.7459 & 0.0018 & 0.99458 & 0.99446 & 0.00166 & -0.004 & 0.0084 &    G \\
   HAT-9 & I    & 7    & 2453644.8668311 & 6.7361 & 0.0018 & 1.00360 & 1.00368 & 0.00166 &  0.002 & 0.0079 &    G \\
   HAT-9 & I    & 7    & 2453644.8692025 & 6.7398 & 0.0018 & 1.00018 & 1.00018 & 0.00166 & -0.001 & 0.0078 &    G \\
   HAT-9 & I    & 7    & 2453644.8703122 & 6.7423 & 0.0018 & 0.99788 & 0.99783 & 0.00166 &  0.000 & 0.0082 &    G \\
   HAT-9 & I    & 7    & 2453644.8714493 & 6.7431 & 0.0018 & 0.99715 & 0.99709 & 0.00166 &  0.000 & 0.0078 &    G \\
   HAT-9 & I    & 7    & 2453644.8727467 & 6.7327 & 0.0018 & 1.00675 & 1.00690 & 0.00166 &  0.000 & 0.0081 &    G \\
   HAT-9 & I    & 7    & 2453644.8738656 & 6.7405 & 0.0018 & 0.99954 & 0.99953 & 0.00166 & -0.003 & 0.0082 &    G \\
   HAT-9 & I    & 7    & 2453644.8749403 & 6.7349 & 0.0018 & 1.00471 & 1.00481 & 0.00166 & -0.005 & 0.0083 &    G \\
   HAT-9 & I    & 7    & 2453644.8760744 & 6.7398 & 0.0017 & 1.00018 & 1.00018 & 0.00156 & -0.001 & 0.0079 &    G \\
   HAT-9 & I    & 7    & 2453644.8773752 & 6.7312 & 0.0018 & 1.00814 & 1.00832 & 0.00166 & -0.002 & 0.0082 &    C \\
   HAT-9 & I    & 7    & 2453644.8785171 & 6.7529 & 0.0018 & 0.98819 & 0.98793 & 0.00166 & -0.002 & 0.0078 &    G \\
   HAT-9 & I    & 7    & 2453644.8795888 & 6.7396 & 0.0018 & 1.00037 & 1.00038 & 0.00166 & -0.001 & 0.0077 &    G \\
   HAT-9 & I    & 7    & 2453644.8807407 & 6.7431 & 0.0018 & 0.99715 & 0.99709 & 0.00166 & -0.003 & 0.0076 &    G \\
   HAT-9 & I    & 7    & 2453644.8819662 & 6.7381 & 0.0018 & 1.00175 & 1.00179 & 0.00166 & -0.003 & 0.0075 &    G \\
   HAT-9 & I    & 7    & 2453644.8830413 & 6.7381 & 0.0018 & 1.00175 & 1.00179 & 0.00166 & -0.003 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8853173 & 6.7366 & 0.0018 & 1.00314 & 1.00321 & 0.00166 & -0.010 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8865536 & 6.7406 & 0.0018 & 0.99945 & 0.99944 & 0.00166 & -0.005 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8876913 & 6.7346 & 0.0018 & 1.00499 & 1.00510 & 0.00166 & -0.004 & 0.0069 &    G \\
   HAT-9 & I    & 7    & 2453644.8888412 & 6.7472 & 0.0018 & 0.99339 & 0.99324 & 0.00166 & -0.006 & 0.0074 &    G \\
   HAT-9 & I    & 7    & 2453644.8899282 & 6.7483 & 0.0017 & 0.99238 & 0.99221 & 0.00156 & -0.005 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8912327 & 6.7409 & 0.0018 & 0.99917 & 0.99915 & 0.00166 & -0.007 & 0.0072 &    G \\
   HAT-9 & I    & 7    & 2453644.8923924 & 6.7453 & 0.0018 & 0.99513 & 0.99502 & 0.00166 & -0.007 & 0.0075 &    G \\
   HAT-9 & I    & 7    & 2453644.8935258 & 6.7433 & 0.0018 & 0.99697 & 0.99690 & 0.00166 & -0.007 & 0.0077 &    G \\
   HAT-9 & I    & 7    & 2453644.8946133 & 6.7543 & 0.0018 & 0.98692 & 0.98663 & 0.00166 & -0.006 & 0.0077 &    C \\
   HAT-9 & I    & 7    & 2453644.8958867 & 6.7488 & 0.0018 & 0.99193 & 0.99175 & 0.00166 & -0.008 & 0.0082 &    G \\
   HAT-9 & I    & 7    & 2453644.8969622 & 6.7435 & 0.0018 & 0.99678 & 0.99671 & 0.00166 & -0.010 & 0.0085 &    G \\
   HAT-9 & I    & 7    & 2453644.8980496 & 6.7502 & 0.0018 & 0.99065 & 0.99044 & 0.00166 & -0.011 & 0.0084 &    G \\
   HAT-9 & I    & 7    & 2453644.8991530 & 6.7419 & 0.0018 & 0.99825 & 0.99821 & 0.00166 & -0.012 & 0.0085 &    G \\
   HAT-9 & I    & 7    & 2453644.9004544 & 6.7585 & 0.0019 & 0.98311 & 0.98274 & 0.00175 & -0.013 & 0.0088 &    G \\
   HAT-9 & I    & 7    & 2453644.9015924 & 6.7705 & 0.0019 & 0.97230 & 0.97169 & 0.00175 & -0.013 & 0.0091 &    G \\
   HAT-9 & I    & 7    & 2453644.9027253 & 6.7661 & 0.0018 & 0.97625 & 0.97573 & 0.00166 & -0.012 & 0.0082 &    G \\
   HAT-9 & I    & 7    & 2453644.9038860 & 6.7630 & 0.0018 & 0.97904 & 0.97858 & 0.00166 & -0.011 & 0.0082 &    C \\
   HAT-9 & I    & 7    & 2453644.9051849 & 6.7592 & 0.0018 & 0.98247 & 0.98208 & 0.00166 & -0.013 & 0.0088 &    C \\
   HAT-9 & I    & 7    & 2453644.9062576 & 6.7589 & 0.0017 & 0.98274 & 0.98236 & 0.00156 & -0.015 & 0.0085 &    G \\
   HAT-9 & I    & 7    & 2453644.9074099 & 6.7717 & 0.0019 & 0.97123 & 0.97060 & 0.00175 & -0.016 & 0.0089 &    G \\
   HAT-9 & I    & 7    & 2453644.9085480 & 6.7547 & 0.0018 & 0.98655 & 0.98625 & 0.00166 & -0.017 & 0.0087 &    G \\
   HAT-9 & I    & 7    & 2453644.9097813 & 6.7645 & 0.0019 & 0.97769 & 0.97720 & 0.00175 & -0.017 & 0.0084 &    G \\
   HAT-9 & I    & 7    & 2453644.9109319 & 6.7525 & 0.0018 & 0.98855 & 0.98830 & 0.00166 & -0.019 & 0.0086 &    G \\
   HAT-9 & I    & 7    & 2453644.9120838 & 6.7728 & 0.0019 & 0.97024 & 0.96958 & 0.00175 & -0.023 & 0.0090 &    G \\
   HAT-9 & I    & 7    & 2453644.9132141 & 6.7640 & 0.0018 & 0.97814 & 0.97766 & 0.00166 & -0.023 & 0.0087 &    G \\
   HAT-9 & I    & 7    & 2453644.9144932 & 6.7595 & 0.0019 & 0.98220 & 0.98181 & 0.00175 & -0.020 & 0.0089 &    G \\
   HAT-9 & I    & 7    & 2453644.9155748 & 6.7634 & 0.0018 & 0.97868 & 0.97821 & 0.00166 & -0.021 & 0.0088 &    G \\
   HAT-9 & I    & 7    & 2453644.9167670 & 6.7613 & 0.0018 & 0.98057 & 0.98014 & 0.00166 & -0.024 & 0.0090 &    G \\
   HAT-9 & I    & 7    & 2453644.9179151 & 6.7666 & 0.0019 & 0.97580 & 0.97527 & 0.00175 & -0.024 & 0.0093 &    G \\
   HAT-9 & I    & 7    & 2453644.9191484 & 6.7719 & 0.0019 & 0.97105 & 0.97041 & 0.00175 & -0.025 & 0.0092 &    G \\
   HAT-9 & I    & 7    & 2453644.9202984 & 6.7595 & 0.0019 & 0.98220 & 0.98181 & 0.00175 & -0.031 & 0.0096 &    G \\
   HAT-9 & I    & 7    & 2453644.9214505 & 6.7518 & 0.0019 & 0.98919 & 0.98895 & 0.00175 & -0.026 & 0.0099 &    G \\
   HAT-9 & I    & 7    & 2453644.9226024 & 6.7614 & 0.0018 & 0.98048 & 0.98005 & 0.00166 & -0.026 & 0.0095 &    G \\
   HAT-9 & I    & 7    & 2453644.9238883 & 6.7650 & 0.0018 & 0.97724 & 0.97674 & 0.00166 & -0.030 & 0.0098 &    G \\
   HAT-9 & I    & 7    & 2453644.9250341 & 6.7683 & 0.0019 & 0.97427 & 0.97370 & 0.00175 & -0.029 & 0.0101 &    G \\
   HAT-9 & I    & 7    & 2453644.9261826 & 6.7741 & 0.0019 & 0.96908 & 0.96840 & 0.00175 & -0.030 & 0.0102 &    G \\
   HAT-9 & I    & 7    & 2453644.9272715 & 6.7652 & 0.0018 & 0.97706 & 0.97655 & 0.00166 & -0.032 & 0.0101 &    G \\
   HAT-9 & I    & 7    & 2453644.9285573 & 6.7525 & 0.0018 & 0.98855 & 0.98830 & 0.00166 & -0.034 & 0.0108 &    G \\
   HAT-9 & I    & 7    & 2453644.9296454 & 6.7677 & 0.0018 & 0.97481 & 0.97425 & 0.00166 & -0.034 & 0.0108 &    G \\
   HAT-9 & I    & 7    & 2453644.9307931 & 6.7753 & 0.0018 & 0.96801 & 0.96730 & 0.00166 & -0.036 & 0.0104 &    G \\
   HAT-9 & I    & 7    & 2453644.9318818 & 6.7592 & 0.0018 & 0.98247 & 0.98208 & 0.00166 & -0.035 & 0.0107 &    G \\
   HAT-9 & I    & 7    & 2453644.9331609 & 6.7605 & 0.0018 & 0.98130 & 0.98089 & 0.00166 & -0.037 & 0.0106 &    G \\
   HAT-9 & I    & 7    & 2453644.9343117 & 6.7594 & 0.0018 & 0.98229 & 0.98190 & 0.00166 & -0.039 & 0.0106 &    G \\
   HAT-9 & I    & 7    & 2453644.9353824 & 6.7539 & 0.0018 & 0.98728 & 0.98700 & 0.00166 & -0.039 & 0.0105 &    G \\
   HAT-9 & I    & 7    & 2453644.9365258 & 6.7511 & 0.0018 & 0.98983 & 0.98961 & 0.00166 & -0.042 & 0.0106 &    G \\
   HAT-9 & I    & 7    & 2453644.9377533 & 6.7717 & 0.0018 & 0.97123 & 0.97060 & 0.00166 & -0.045 & 0.0105 &    G \\
   HAT-9 & I    & 7    & 2453644.9388969 & 6.7536 & 0.0018 & 0.98755 & 0.98728 & 0.00166 & -0.040 & 0.0106 &    G \\
   HAT-9 & I    & 7    & 2453644.9400476 & 6.7704 & 0.0019 & 0.97239 & 0.97178 & 0.00175 & -0.044 & 0.0110 &    G \\
   HAT-9 & I    & 7    & 2453644.9412059 & 6.7644 & 0.0018 & 0.97778 & 0.97729 & 0.00166 & -0.047 & 0.0111 &    G \\
   HAT-9 & I    & 7    & 2453644.9424842 & 6.7596 & 0.0018 & 0.98211 & 0.98172 & 0.00166 & -0.048 & 0.0114 &    G \\
   HAT-9 & I    & 7    & 2453644.9436349 & 6.7695 & 0.0019 & 0.97320 & 0.97261 & 0.00175 & -0.049 & 0.0112 &    G \\
   HAT-9 & I    & 7    & 2453644.9447227 & 6.7666 & 0.0019 & 0.97580 & 0.97527 & 0.00175 & -0.050 & 0.0121 &    G \\
   HAT-9 & I    & 16   & 2453664.6991201 & 6.7456 & 0.0021 & 0.99486 & 0.99475 & 0.00193 & -0.092 & 0.0112 &    G \\
   HAT-9 & I    & 16   & 2453664.7003459 & 6.7453 & 0.0020 & 0.99513 & 0.99502 & 0.00184 & -0.081 & 0.0104 &    G \\
   HAT-9 & I    & 16   & 2453664.7014947 & 6.7458 & 0.0020 & 0.99467 & 0.99455 & 0.00184 & -0.072 & 0.0101 &    G \\
   HAT-9 & I    & 16   & 2453664.7026206 & 6.7399 & 0.0020 & 1.00009 & 1.00009 & 0.00184 & -0.063 & 0.0100 &    G \\
   HAT-9 & I    & 16   & 2453664.7039282 & 6.7480 & 0.0020 & 0.99266 & 0.99250 & 0.00184 & -0.056 & 0.0093 &    G \\
   HAT-9 & I    & 16   & 2453664.7050200 & 6.7434 & 0.0019 & 0.99687 & 0.99680 & 0.00175 & -0.051 & 0.0089 &    G \\
   HAT-9 & I    & 16   & 2453664.7061659 & 6.7388 & 0.0019 & 1.00111 & 1.00113 & 0.00175 & -0.047 & 0.0089 &    G \\
   HAT-9 & I    & 16   & 2453664.7073109 & 6.7443 & 0.0020 & 0.99605 & 0.99596 & 0.00184 & -0.043 & 0.0086 &    G \\
   HAT-9 & I    & 16   & 2453664.7086067 & 6.7428 & 0.0020 & 0.99742 & 0.99736 & 0.00184 & -0.038 & 0.0081 &    G \\
   HAT-9 & I    & 16   & 2453664.7097577 & 6.7406 & 0.0019 & 0.99945 & 0.99944 & 0.00175 & -0.036 & 0.0081 &    G \\
   HAT-9 & I    & 16   & 2453664.7109047 & 6.7427 & 0.0019 & 0.99752 & 0.99747 & 0.00175 & -0.035 & 0.0082 &    G \\
   HAT-9 & I    & 16   & 2453664.7120708 & 6.7412 & 0.0018 & 0.99890 & 0.99888 & 0.00166 & -0.032 & 0.0076 &    G \\
   HAT-9 & I    & 16   & 2453664.7133603 & 6.7400 & 0.0018 & 1.00000 & 1.00000 & 0.00166 & -0.028 & 0.0074 &    G \\
   HAT-9 & I    & 16   & 2453664.7145017 & 6.7397 & 0.0020 & 1.00028 & 1.00029 & 0.00184 & -0.026 & 0.0073 &    G \\
   HAT-9 & I    & 16   & 2453664.7156410 & 6.7377 & 0.0018 & 1.00212 & 1.00217 & 0.00166 & -0.027 & 0.0072 &    G \\
   HAT-9 & I    & 16   & 2453664.7167921 & 6.7448 & 0.0019 & 0.99559 & 0.99549 & 0.00175 & -0.021 & 0.0068 &    G \\
   HAT-9 & I    & 16   & 2453664.7192295 & 6.7408 & 0.0019 & 0.99926 & 0.99924 & 0.00175 & -0.020 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.7203873 & 6.7412 & 0.0018 & 0.99890 & 0.99888 & 0.00166 & -0.015 & 0.0065 &    G \\
   HAT-9 & I    & 16   & 2453664.7215514 & 6.7412 & 0.0019 & 0.99890 & 0.99888 & 0.00175 & -0.019 & 0.0067 &    G \\
   HAT-9 & I    & 16   & 2453664.7228387 & 6.7381 & 0.0018 & 1.00175 & 1.00179 & 0.00166 & -0.015 & 0.0070 &    G \\
   HAT-9 & I    & 16   & 2453664.7240026 & 6.7389 & 0.0019 & 1.00101 & 1.00103 & 0.00175 & -0.010 & 0.0064 &    G \\
   HAT-9 & I    & 16   & 2453664.7251321 & 6.7364 & 0.0018 & 1.00332 & 1.00339 & 0.00166 & -0.011 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7262491 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 & -0.010 & 0.0068 &    G \\
   HAT-9 & I    & 16   & 2453664.7275388 & 6.7426 & 0.0019 & 0.99761 & 0.99756 & 0.00175 & -0.012 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7286386 & 6.7397 & 0.0018 & 1.00028 & 1.00029 & 0.00166 & -0.009 & 0.0067 &    G \\
   HAT-9 & I    & 16   & 2453664.7297897 & 6.7392 & 0.0019 & 1.00074 & 1.00076 & 0.00175 & -0.004 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7309201 & 6.7378 & 0.0018 & 1.00203 & 1.00207 & 0.00166 & -0.007 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7322291 & 6.7424 & 0.0019 & 0.99779 & 0.99774 & 0.00175 & -0.006 & 0.0065 &    G \\
   HAT-9 & I    & 16   & 2453664.7333925 & 6.7418 & 0.0018 & 0.99834 & 0.99830 & 0.00166 & -0.004 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7345392 & 6.7400 & 0.0018 & 1.00000 & 1.00000 & 0.00166 & -0.003 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7356166 & 6.7382 & 0.0019 & 1.00166 & 1.00170 & 0.00175 & -0.006 & 0.0064 &    G \\
   HAT-9 & I    & 16   & 2453664.7369248 & 6.7366 & 0.0018 & 1.00314 & 1.00321 & 0.00166 & -0.005 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7380754 & 6.7346 & 0.0018 & 1.00499 & 1.00510 & 0.00166 & -0.021 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.7392255 & 6.7403 & 0.0019 & 0.99972 & 0.99971 & 0.00175 & -0.011 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.7403228 & 6.7331 & 0.0019 & 1.00638 & 1.00652 & 0.00175 & -0.017 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.7416148 & 6.7395 & 0.0019 & 1.00046 & 1.00047 & 0.00175 & -0.024 & 0.0071 &    G \\
   HAT-9 & I    & 16   & 2453664.7427708 & 6.7321 & 0.0019 & 1.00730 & 1.00746 & 0.00175 & -0.035 & 0.0071 &    G \\
   HAT-9 & I    & 16   & 2453664.7439317 & 6.7435 & 0.0019 & 0.99678 & 0.99671 & 0.00175 & -0.023 & 0.0070 &    G \\
   HAT-9 & I    & 16   & 2453664.7450959 & 6.7456 & 0.0019 & 0.99486 & 0.99475 & 0.00175 & -0.005 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7464115 & 6.7393 & 0.0019 & 1.00064 & 1.00065 & 0.00175 & -0.001 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7475640 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 &  0.002 & 0.0060 &    G \\
   HAT-9 & I    & 16   & 2453664.7487030 & 6.7364 & 0.0019 & 1.00332 & 1.00339 & 0.00175 & -0.001 & 0.0064 &    G \\
   HAT-9 & I    & 16   & 2453664.7498765 & 6.7387 & 0.0018 & 1.00120 & 1.00123 & 0.00166 &  0.000 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7511939 & 6.7397 & 0.0019 & 1.00028 & 1.00029 & 0.00175 & -0.010 & 0.0059 &    G \\
   HAT-9 & I    & 16   & 2453664.7523507 & 6.7389 & 0.0018 & 1.00101 & 1.00103 & 0.00166 & -0.004 & 0.0059 &    G \\
   HAT-9 & I    & 16   & 2453664.7535064 & 6.7353 & 0.0018 & 1.00434 & 1.00444 & 0.00166 & -0.015 & 0.0067 &    G \\
   HAT-9 & I    & 16   & 2453664.7545986 & 6.7394 & 0.0018 & 1.00055 & 1.00056 & 0.00166 & -0.021 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.7559006 & 6.7405 & 0.0018 & 0.99954 & 0.99953 & 0.00166 & -0.013 & 0.0061 &    G \\
   HAT-9 & I    & 16   & 2453664.7570482 & 6.7381 & 0.0019 & 1.00175 & 1.00179 & 0.00175 &  0.001 & 0.0061 &    G \\
   HAT-9 & I    & 16   & 2453664.7582032 & 6.7389 & 0.0018 & 1.00101 & 1.00103 & 0.00166 &  0.003 & 0.0062 &    G \\
   HAT-9 & I    & 16   & 2453664.7593521 & 6.7376 & 0.0019 & 1.00221 & 1.00226 & 0.00175 & -0.006 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7606579 & 6.7351 & 0.0018 & 1.00452 & 1.00462 & 0.00166 & -0.015 & 0.0060 &    G \\
   HAT-9 & I    & 16   & 2453664.7618322 & 6.7383 & 0.0018 & 1.00157 & 1.00160 & 0.00166 & -0.009 & 0.0064 &    G \\
   HAT-9 & I    & 16   & 2453664.7629797 & 6.7515 & 0.0019 & 0.98946 & 0.98923 & 0.00175 & -0.035 & 0.0082 &    G \\
   HAT-9 & I    & 16   & 2453664.7641378 & 6.7321 & 0.0018 & 1.00730 & 1.00746 & 0.00166 & -0.022 & 0.0087 &    G \\
   HAT-9 & I    & 16   & 2453664.7654460 & 6.7461 & 0.0018 & 0.99440 & 0.99428 & 0.00166 & -0.010 & 0.0070 &    G \\
   HAT-9 & I    & 16   & 2453664.7665989 & 6.7389 & 0.0018 & 1.00101 & 1.00103 & 0.00166 & -0.001 & 0.0061 &    G \\
   HAT-9 & I    & 16   & 2453664.7677655 & 6.7367 & 0.0019 & 1.00304 & 1.00311 & 0.00175 & -0.010 & 0.0078 &    G \\
   HAT-9 & I    & 16   & 2453664.7702134 & 6.7365 & 0.0018 & 1.00323 & 1.00330 & 0.00166 & -0.002 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7725243 & 6.7373 & 0.0018 & 1.00249 & 1.00254 & 0.00166 &  0.001 & 0.0059 &    G \\
   HAT-9 & I    & 16   & 2453664.7736805 & 6.7333 & 0.0020 & 1.00619 & 1.00633 & 0.00184 & -0.003 & 0.0087 &    G \\
   HAT-9 & I    & 16   & 2453664.7749977 & 6.7513 & 0.0019 & 0.98965 & 0.98942 & 0.00175 & -0.047 & 0.0083 &    G \\
   HAT-9 & I    & 16   & 2453664.7761498 & 6.7422 & 0.0019 & 0.99798 & 0.99794 & 0.00175 & -0.073 & 0.0105 &    G \\
   HAT-9 & I    & 16   & 2453664.7772935 & 6.7407 & 0.0019 & 0.99936 & 0.99935 & 0.00175 & -0.099 & 0.0104 &    G \\
   HAT-9 & I    & 16   & 2453664.7784666 & 6.7557 & 0.0019 & 0.98564 & 0.98532 & 0.00175 & -0.029 & 0.0081 &    G \\
   HAT-9 & I    & 16   & 2453664.7797702 & 6.7374 & 0.0018 & 1.00240 & 1.00245 & 0.00166 & -0.005 & 0.0061 &    G \\
   HAT-9 & I    & 16   & 2453664.7809097 & 6.7435 & 0.0019 & 0.99678 & 0.99671 & 0.00175 & -0.001 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7820563 & 6.7405 & 0.0019 & 0.99954 & 0.99953 & 0.00175 &  0.001 & 0.0061 &    G \\
   HAT-9 & I    & 16   & 2453664.7831997 & 6.7330 & 0.0018 & 1.00647 & 1.00661 & 0.00166 &  0.001 & 0.0059 &    G \\
   HAT-9 & I    & 16   & 2453664.7845004 & 6.7410 & 0.0019 & 0.99908 & 0.99906 & 0.00175 & -0.001 & 0.0061 &    G \\
   HAT-9 & I    & 16   & 2453664.7856514 & 6.7483 & 0.0019 & 0.99238 & 0.99221 & 0.00175 & -0.002 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7867969 & 6.7385 & 0.0018 & 1.00138 & 1.00141 & 0.00166 & -0.003 & 0.0062 &    G \\
   HAT-9 & I    & 16   & 2453664.7879463 & 6.7393 & 0.0019 & 1.00064 & 1.00065 & 0.00175 & -0.004 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7892466 & 6.7416 & 0.0018 & 0.99853 & 0.99850 & 0.00166 & -0.005 & 0.0065 &    G \\
   HAT-9 & I    & 16   & 2453664.7903866 & 6.7419 & 0.0019 & 0.99825 & 0.99821 & 0.00175 & -0.003 & 0.0064 &    G \\
   HAT-9 & I    & 16   & 2453664.7915338 & 6.7381 & 0.0018 & 1.00175 & 1.00179 & 0.00166 & -0.004 & 0.0067 &    G \\
   HAT-9 & I    & 16   & 2453664.7926854 & 6.7405 & 0.0018 & 0.99954 & 0.99953 & 0.00166 & -0.005 & 0.0064 &    G \\
   HAT-9 & I    & 16   & 2453664.7940052 & 6.7408 & 0.0018 & 0.99926 & 0.99924 & 0.00166 & -0.006 & 0.0067 &    G \\
   HAT-9 & I    & 16   & 2453664.7951431 & 6.7313 & 0.0018 & 1.00805 & 1.00823 & 0.00166 & -0.006 & 0.0063 &    G \\
   HAT-9 & I    & 16   & 2453664.7962796 & 6.7353 & 0.0019 & 1.00434 & 1.00444 & 0.00175 & -0.007 & 0.0065 &    G \\
   HAT-9 & I    & 16   & 2453664.7974403 & 6.7358 & 0.0018 & 1.00388 & 1.00397 & 0.00166 & -0.007 & 0.0065 &    G \\
   HAT-9 & I    & 16   & 2453664.7987507 & 6.7342 & 0.0018 & 1.00536 & 1.00548 & 0.00166 & -0.008 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.7999052 & 6.7437 & 0.0018 & 0.99660 & 0.99652 & 0.00166 & -0.007 & 0.0067 &    G \\
   HAT-9 & I    & 16   & 2453664.8010685 & 6.7354 & 0.0019 & 1.00425 & 1.00434 & 0.00175 & -0.010 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.8022090 & 6.7363 & 0.0018 & 1.00341 & 1.00349 & 0.00166 & -0.011 & 0.0070 &    G \\
   HAT-9 & I    & 16   & 2453664.8035224 & 6.7456 & 0.0019 & 0.99486 & 0.99475 & 0.00175 & -0.008 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.8046792 & 6.7416 & 0.0019 & 0.99853 & 0.99850 & 0.00175 & -0.010 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.8058408 & 6.7400 & 0.0018 & 1.00000 & 1.00000 & 0.00166 & -0.009 & 0.0066 &    G \\
   HAT-9 & I    & 16   & 2453664.8069903 & 6.7279 & 0.0018 & 1.01121 & 1.01146 & 0.00166 & -0.010 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.8082199 & 6.7439 & 0.0018 & 0.99641 & 0.99633 & 0.00166 & -0.011 & 0.0069 &    G \\
   HAT-9 & I    & 16   & 2453664.8093775 & 6.7420 & 0.0018 & 0.99816 & 0.99812 & 0.00166 & -0.008 & 0.0068 &    G \\
   HAT-9 & I    & 16   & 2453664.8105319 & 6.7361 & 0.0019 & 1.00360 & 1.00368 & 0.00175 & -0.011 & 0.0080 &    G \\
   HAT-9 & I    & 16   & 2453664.8116866 & 6.7405 & 0.0018 & 0.99954 & 0.99953 & 0.00166 & -0.021 & 0.0080 &    G \\
   HAT-9 & I    & 16   & 2453664.8129824 & 6.7398 & 0.0018 & 1.00018 & 1.00018 & 0.00166 & -0.027 & 0.0079 &    G \\
   HAT-9 & I    & 16   & 2453664.8141440 & 6.7389 & 0.0019 & 1.00101 & 1.00103 & 0.00175 & -0.055 & 0.0080 &    G \\
   HAT-9 & I    & 16   & 2453664.8153022 & 6.7412 & 0.0019 & 0.99890 & 0.99888 & 0.00175 & -0.059 & 0.0081 &    G \\
   HAT-9 & I    & 16   & 2453664.8164379 & 6.7469 & 0.0019 & 0.99367 & 0.99353 & 0.00175 & -0.056 & 0.0090 &    G \\
   HAT-9 & I    & 16   & 2453664.8177303 & 6.7544 & 0.0019 & 0.98682 & 0.98653 & 0.00175 & -0.116 & 0.0168 &    G \\
   HAT-9 & I    & 16   & 2453664.8188921 & 6.7424 & 0.0019 & 0.99779 & 0.99774 & 0.00175 & -0.010 & 0.0082 &    G \\
   HAT-9 & I    & 16   & 2453664.8200538 & 6.7334 & 0.0018 & 1.00610 & 1.00623 & 0.00166 & -0.012 & 0.0068 &    G \\
   HAT-9 & I    & 16   & 2453664.8212146 & 6.7391 & 0.0018 & 1.00083 & 1.00085 & 0.00166 & -0.013 & 0.0082 &    G \\
   HAT-9 & I    & 16   & 2453664.8225319 & 6.7406 & 0.0019 & 0.99945 & 0.99944 & 0.00175 & -0.012 & 0.0079 &    G \\
   HAT-9 & I    & 16   & 2453664.8236314 & 6.7408 & 0.0019 & 0.99926 & 0.99924 & 0.00175 & -0.016 & 0.0084 &    G \\
   HAT-9 & I    & 16   & 2453664.8247982 & 6.7414 & 0.0019 & 0.99871 & 0.99868 & 0.00175 & -0.015 & 0.0080 &    G \\
   HAT-9 & I    & 16   & 2453664.8259588 & 6.7430 & 0.0019 & 0.99724 & 0.99718 & 0.00175 & -0.014 & 0.0073 &    G \\
   HAT-9 & I    & 16   & 2453664.8272821 & 6.7349 & 0.0018 & 1.00471 & 1.00481 & 0.00166 & -0.019 & 0.0072 &    G \\
   HAT-9 & I    & 16   & 2453664.8284294 & 6.7397 & 0.0018 & 1.00028 & 1.00029 & 0.00166 & -0.017 & 0.0075 &    G \\
   HAT-9 & I    & 16   & 2453664.8295808 & 6.7452 & 0.0019 & 0.99522 & 0.99511 & 0.00175 & -0.016 & 0.0074 &    G \\
   HAT-9 & I    & 16   & 2453664.8307215 & 6.7397 & 0.0019 & 1.00028 & 1.00029 & 0.00175 & -0.018 & 0.0075 &    G \\
   HAT-9 & I    & 16   & 2453664.8320148 & 6.7458 & 0.0018 & 0.99467 & 0.99455 & 0.00166 & -0.019 & 0.0077 &    G \\
   HAT-9 & I    & 16   & 2453664.8331637 & 6.7364 & 0.0018 & 1.00332 & 1.00339 & 0.00166 & -0.020 & 0.0075 &    G \\
   HAT-9 & I    & 16   & 2453664.8343174 & 6.7372 & 0.0019 & 1.00258 & 1.00264 & 0.00175 & -0.020 & 0.0081 &    G \\
   HAT-9 & I    & 16   & 2453664.8354695 & 6.7336 & 0.0018 & 1.00591 & 1.00604 & 0.00166 & -0.020 & 0.0084 &    G \\
   HAT-9 & I    & 16   & 2453664.8367756 & 6.7419 & 0.0018 & 0.99825 & 0.99821 & 0.00166 & -0.021 & 0.0087 &    G \\
   HAT-9 & I    & 16   & 2453664.8379256 & 6.7281 & 0.0018 & 1.01102 & 1.01126 & 0.00166 & -0.023 & 0.0085 &    G \\
   HAT-9 & I    & 16   & 2453664.8390758 & 6.7522 & 0.0019 & 0.98883 & 0.98858 & 0.00175 & -0.024 & 0.0086 &    G \\
   HAT-9 & I    & 16   & 2453664.8402398 & 6.7403 & 0.0019 & 0.99972 & 0.99971 & 0.00175 & -0.024 & 0.0087 &    G \\
   HAT-9 & I    & 16   & 2453664.8415414 & 6.7443 & 0.0018 & 0.99605 & 0.99596 & 0.00166 & -0.025 & 0.0086 &    G \\
   HAT-9 & I    & 16   & 2453664.8426861 & 6.7415 & 0.0018 & 0.99862 & 0.99859 & 0.00166 & -0.023 & 0.0087 &    G \\
   HAT-9 & I    & 16   & 2453664.8438575 & 6.7445 & 0.0019 & 0.99586 & 0.99577 & 0.00175 & -0.028 & 0.0088 &    G \\
   HAT-9 & I    & 16   & 2453664.8450352 & 6.7285 & 0.0019 & 1.01065 & 1.01088 & 0.00175 & -0.027 & 0.0088 &    G \\
   HAT-9 & I    & 16   & 2453664.8463441 & 6.7353 & 0.0018 & 1.00434 & 1.00444 & 0.00166 & -0.030 & 0.0089 &    G \\
   HAT-9 & I    & 16   & 2453664.8475048 & 6.7411 & 0.0018 & 0.99899 & 0.99897 & 0.00166 & -0.031 & 0.0090 &    G \\
   HAT-9 & I    & 16   & 2453664.8486786 & 6.7452 & 0.0019 & 0.99522 & 0.99511 & 0.00175 & -0.028 & 0.0089 &    G \\
   HAT-9 & I    & 16   & 2453664.8497686 & 6.7399 & 0.0018 & 1.00009 & 1.00009 & 0.00166 & -0.029 & 0.0086 &    G \\
   HAT-9 & I    & 16   & 2453664.8510803 & 6.7380 & 0.0019 & 1.00184 & 1.00188 & 0.00175 & -0.033 & 0.0086 &    G \\
   HAT-9 & I    & 16   & 2453664.8614838 & 6.7517 & 0.0018 & 0.98928 & 0.98904 & 0.00166 & -0.042 & 0.0091 &    G \\
   HAT-9 & I    & 16   & 2453664.8626438 & 6.7533 & 0.0019 & 0.98782 & 0.98755 & 0.00175 & -0.042 & 0.0084 &    G \\
   HAT-9 & I    & 16   & 2453664.8638116 & 6.7443 & 0.0019 & 0.99605 & 0.99596 & 0.00175 & -0.041 & 0.0085 &    G \\
   HAT-9 & I    & 16   & 2453664.8650533 & 6.7570 & 0.0019 & 0.98446 & 0.98412 & 0.00175 & -0.038 & 0.0086 &    G \\
   HAT-9 & I    & 16   & 2453664.8662073 & 6.7621 & 0.0019 & 0.97985 & 0.97941 & 0.00175 & -0.041 & 0.0090 &    G \\
   HAT-9 & I    & 16   & 2453664.8673586 & 6.7611 & 0.0020 & 0.98075 & 0.98033 & 0.00184 & -0.042 & 0.0089 &    G \\
   HAT-9 & I    & 16   & 2453664.8685082 & 6.7560 & 0.0019 & 0.98537 & 0.98505 & 0.00175 & -0.043 & 0.0093 &    G \\
   HAT-9 & I    & 16   & 2453664.8698121 & 6.7579 & 0.0018 & 0.98365 & 0.98329 & 0.00166 & -0.042 & 0.0088 &    G \\
   HAT-9 & I    & 16   & 2453664.8709767 & 6.7627 & 0.0020 & 0.97931 & 0.97885 & 0.00184 & -0.043 & 0.0088 &    G \\
   HAT-9 & I    & 16   & 2453664.8721458 & 6.7595 & 0.0019 & 0.98220 & 0.98181 & 0.00175 & -0.046 & 0.0090 &    G \\
   HAT-9 & I    & 16   & 2453664.8732935 & 6.7611 & 0.0019 & 0.98075 & 0.98033 & 0.00175 & -0.046 & 0.0093 &    G \\
   HAT-9 & I    & 16   & 2453664.8745809 & 6.7629 & 0.0018 & 0.97913 & 0.97867 & 0.00166 & -0.046 & 0.0094 &    G \\
   HAT-9 & I    & 16   & 2453664.8757239 & 6.7640 & 0.0018 & 0.97814 & 0.97766 & 0.00166 & -0.049 & 0.0097 &    G \\
   HAT-9 & I    & 16   & 2453664.8768987 & 6.7716 & 0.0019 & 0.97131 & 0.97068 & 0.00175 & -0.050 & 0.0102 &    G \\
   HAT-9 & I    & 16   & 2453664.8780440 & 6.7688 & 0.0019 & 0.97382 & 0.97324 & 0.00175 & -0.050 & 0.0103 &    G \\
   HAT-9 & I    & 16   & 2453664.8793492 & 6.7732 & 0.0019 & 0.96988 & 0.96922 & 0.00175 & -0.053 & 0.0105 &    G \\
   HAT-9 & I    & 16   & 2453664.8805256 & 6.7651 & 0.0019 & 0.97715 & 0.97665 & 0.00175 & -0.061 & 0.0107 &    G \\
   HAT-9 & I    & 16   & 2453664.8816801 & 6.7647 & 0.0020 & 0.97751 & 0.97701 & 0.00184 & -0.059 & 0.0107 &    G \\
   HAT-9 & I    & 16   & 2453664.8828471 & 6.7592 & 0.0019 & 0.98247 & 0.98208 & 0.00175 & -0.057 & 0.0102 &    G \\
   HAT-9 & I    & 16   & 2453664.8841390 & 6.7728 & 0.0020 & 0.97024 & 0.96958 & 0.00184 & -0.061 & 0.0109 &    G \\
   HAT-9 & I    & 16   & 2453664.8852837 & 6.7607 & 0.0019 & 0.98112 & 0.98070 & 0.00175 & -0.061 & 0.0108 &    G \\
   HAT-9 & I    & 16   & 2453664.8864341 & 6.7435 & 0.0018 & 0.99678 & 0.99671 & 0.00166 & -0.062 & 0.0110 &    G \\
   HAT-9 & I    & 16   & 2453664.8875646 & 6.7699 & 0.0019 & 0.97284 & 0.97224 & 0.00175 & -0.065 & 0.0117 &    G \\
   HAT-9 & I    & 16   & 2453664.8888497 & 6.7742 & 0.0019 & 0.96899 & 0.96831 & 0.00175 & -0.067 & 0.0115 &    G \\
   HAT-9 & I    & 16   & 2453664.8900114 & 6.7473 & 0.0020 & 0.99330 & 0.99315 & 0.00184 & -0.067 & 0.0122 &    G \\
   HAT-9 & I    & 16   & 2453664.8911754 & 6.7689 & 0.0020 & 0.97373 & 0.97315 & 0.00184 & -0.067 & 0.0126 &    G \\
   HAT-9 & I    & 16   & 2453664.8922981 & 6.7793 & 0.0019 & 0.96445 & 0.96367 & 0.00175 & -0.068 & 0.0127 &    G \\
   HAT-9 & I    & 16   & 2453664.8936005 & 6.7651 & 0.0019 & 0.97715 & 0.97665 & 0.00175 & -0.076 & 0.0126 &    G \\
   HAT-9 & I    & 16   & 2453664.8947480 & 6.7631 & 0.0019 & 0.97895 & 0.97849 & 0.00175 & -0.072 & 0.0124 &    G \\
   HAT-9 & I    & 16   & 2453664.8958919 & 6.7520 & 0.0019 & 0.98901 & 0.98877 & 0.00175 & -0.080 & 0.0129 &    G \\
   HAT-9 & I    & 29   & 2453693.6896243 & 6.7470 & 0.0019 & 0.99357 & 0.99343 & 0.00175 & -0.034 & 0.0093 &    G \\
   HAT-9 & I    & 29   & 2453693.6907448 & 6.7384 & 0.0019 & 1.00147 & 1.00150 & 0.00175 & -0.027 & 0.0079 &    G \\
   HAT-9 & I    & 29   & 2453693.6917879 & 6.7386 & 0.0019 & 1.00129 & 1.00132 & 0.00175 & -0.021 & 0.0079 &    G \\
   HAT-9 & I    & 29   & 2453693.6928253 & 6.7372 & 0.0019 & 1.00258 & 1.00264 & 0.00175 & -0.012 & 0.0072 &    G \\
   HAT-9 & I    & 29   & 2453693.6938497 & 6.7414 & 0.0018 & 0.99871 & 0.99868 & 0.00166 & -0.009 & 0.0072 &    G \\
   HAT-9 & I    & 29   & 2453693.6949464 & 6.7416 & 0.0019 & 0.99853 & 0.99850 & 0.00175 & -0.002 & 0.0069 &    G \\
   HAT-9 & I    & 29   & 2453693.6959723 & 6.7398 & 0.0018 & 1.00018 & 1.00018 & 0.00166 &  0.005 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.6970069 & 6.7474 & 0.0019 & 0.99321 & 0.99306 & 0.00175 &  0.007 & 0.0064 &    G \\
   HAT-9 & I    & 29   & 2453693.6980352 & 6.7447 & 0.0019 & 0.99568 & 0.99558 & 0.00175 &  0.007 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.6990629 & 6.7470 & 0.0017 & 0.99357 & 0.99343 & 0.00156 &  0.008 & 0.0060 &    G \\
   HAT-9 & I    & 29   & 2453693.7000949 & 6.7452 & 0.0018 & 0.99522 & 0.99511 & 0.00166 &  0.013 & 0.0064 &    G \\
   HAT-9 & I    & 29   & 2453693.7011475 & 6.7466 & 0.0018 & 0.99394 & 0.99381 & 0.00166 &  0.012 & 0.0064 &    G \\
   HAT-9 & I    & 29   & 2453693.7021548 & 6.7475 & 0.0018 & 0.99312 & 0.99297 & 0.00166 &  0.015 & 0.0064 &    G \\
   HAT-9 & I    & 29   & 2453693.7031829 & 6.7497 & 0.0018 & 0.99111 & 0.99091 & 0.00166 &  0.015 & 0.0060 &    G \\
   HAT-9 & I    & 29   & 2453693.7041938 & 6.7495 & 0.0018 & 0.99129 & 0.99110 & 0.00166 &  0.016 & 0.0062 &    G \\
   HAT-9 & I    & 29   & 2453693.7054290 & 6.7534 & 0.0018 & 0.98773 & 0.98746 & 0.00166 &  0.017 & 0.0060 &    G \\
   HAT-9 & I    & 29   & 2453693.7066244 & 6.7608 & 0.0018 & 0.98102 & 0.98060 & 0.00166 &  0.019 & 0.0063 &    G \\
   HAT-9 & I    & 29   & 2453693.7076530 & 6.7604 & 0.0018 & 0.98139 & 0.98098 & 0.00166 &  0.017 & 0.0060 &    G \\
   HAT-9 & I    & 29   & 2453693.7086922 & 6.7606 & 0.0018 & 0.98121 & 0.98080 & 0.00166 &  0.019 & 0.0057 &    G \\
   HAT-9 & I    & 29   & 2453693.7097447 & 6.7653 & 0.0018 & 0.97697 & 0.97646 & 0.00166 &  0.021 & 0.0062 &    G \\
   HAT-9 & I    & 29   & 2453693.7107584 & 6.7630 & 0.0018 & 0.97904 & 0.97858 & 0.00166 &  0.022 & 0.0061 &    G \\
   HAT-9 & I    & 29   & 2453693.7117862 & 6.7692 & 0.0018 & 0.97346 & 0.97287 & 0.00166 &  0.021 & 0.0061 &    G \\
   HAT-9 & I    & 29   & 2453693.7127991 & 6.7718 & 0.0018 & 0.97114 & 0.97050 & 0.00166 &  0.020 & 0.0059 &    G \\
   HAT-9 & I    & 29   & 2453693.7138456 & 6.7732 & 0.0018 & 0.96988 & 0.96922 & 0.00166 &  0.023 & 0.0063 &    G \\
   HAT-9 & I    & 29   & 2453693.7149040 & 6.7696 & 0.0018 & 0.97311 & 0.97252 & 0.00166 &  0.021 & 0.0062 &    G \\
   HAT-9 & I    & 29   & 2453693.7159600 & 6.7682 & 0.0019 & 0.97436 & 0.97379 & 0.00175 &  0.023 & 0.0062 &    G \\
   HAT-9 & I    & 29   & 2453693.7170003 & 6.7665 & 0.0018 & 0.97589 & 0.97536 & 0.00166 &  0.023 & 0.0060 &    G \\
   HAT-9 & I    & 29   & 2453693.7180337 & 6.7683 & 0.0019 & 0.97427 & 0.97370 & 0.00175 &  0.021 & 0.0060 &    G \\
   HAT-9 & I    & 29   & 2453693.7190319 & 6.7633 & 0.0018 & 0.97877 & 0.97830 & 0.00166 &  0.022 & 0.0062 &    G \\
   HAT-9 & I    & 29   & 2453693.7200766 & 6.7653 & 0.0018 & 0.97697 & 0.97646 & 0.00166 &  0.021 & 0.0063 &    G \\
   HAT-9 & I    & 29   & 2453693.7223137 & 6.7694 & 0.0018 & 0.97328 & 0.97269 & 0.00166 &  0.026 & 0.0063 &    G \\
   HAT-9 & I    & 29   & 2453693.7233374 & 6.7630 & 0.0017 & 0.97904 & 0.97858 & 0.00156 &  0.025 & 0.0063 &    G \\
   HAT-9 & I    & 29   & 2453693.7243867 & 6.7706 & 0.0018 & 0.97221 & 0.97160 & 0.00166 &  0.025 & 0.0059 &    G \\
   HAT-9 & I    & 29   & 2453693.7256420 & 6.7684 & 0.0018 & 0.97418 & 0.97361 & 0.00166 &  0.024 & 0.0058 &    G \\
   HAT-9 & I    & 29   & 2453693.7266846 & 6.7713 & 0.0018 & 0.97158 & 0.97095 & 0.00166 &  0.025 & 0.0062 &    G \\
   HAT-9 & I    & 29   & 2453693.7277172 & 6.7693 & 0.0017 & 0.97337 & 0.97278 & 0.00156 &  0.026 & 0.0064 &    G \\
   HAT-9 & I    & 29   & 2453693.7287597 & 6.7705 & 0.0018 & 0.97230 & 0.97169 & 0.00166 &  0.026 & 0.0065 &    G \\
   HAT-9 & I    & 29   & 2453693.7298013 & 6.7677 & 0.0017 & 0.97481 & 0.97425 & 0.00156 &  0.024 & 0.0070 &    G \\
   HAT-9 & I    & 29   & 2453693.7308452 & 6.7709 & 0.0018 & 0.97194 & 0.97132 & 0.00166 &  0.023 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.7318896 & 6.7700 & 0.0018 & 0.97275 & 0.97215 & 0.00166 &  0.025 & 0.0063 &    G \\
   HAT-9 & I    & 29   & 2453693.7329187 & 6.7726 & 0.0018 & 0.97042 & 0.96977 & 0.00166 &  0.026 & 0.0065 &    G \\
   HAT-9 & I    & 29   & 2453693.7339486 & 6.7766 & 0.0018 & 0.96685 & 0.96612 & 0.00166 &  0.024 & 0.0065 &    G \\
   HAT-9 & I    & 29   & 2453693.7350901 & 6.7753 & 0.0018 & 0.96801 & 0.96730 & 0.00166 &  0.024 & 0.0068 &    G \\
   HAT-9 & I    & 29   & 2453693.7363518 & 6.7682 & 0.0018 & 0.97436 & 0.97379 & 0.00166 &  0.024 & 0.0073 &    G \\
   HAT-9 & I    & 29   & 2453693.7375090 & 6.7759 & 0.0018 & 0.96748 & 0.96676 & 0.00166 &  0.025 & 0.0068 &    G \\
   HAT-9 & I    & 29   & 2453693.7385498 & 6.7671 & 0.0018 & 0.97535 & 0.97481 & 0.00166 &  0.022 & 0.0067 &    G \\
   HAT-9 & I    & 29   & 2453693.7395949 & 6.7691 & 0.0018 & 0.97355 & 0.97297 & 0.00166 &  0.025 & 0.0067 &    G \\
   HAT-9 & I    & 29   & 2453693.7406266 & 6.7644 & 0.0018 & 0.97778 & 0.97729 & 0.00166 &  0.024 & 0.0068 &    G \\
   HAT-9 & I    & 29   & 2453693.7416485 & 6.7630 & 0.0018 & 0.97904 & 0.97858 & 0.00166 &  0.023 & 0.0068 &    G \\
   HAT-9 & I    & 29   & 2453693.7426752 & 6.7680 & 0.0018 & 0.97454 & 0.97398 & 0.00166 &  0.023 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.7437112 & 6.7699 & 0.0018 & 0.97284 & 0.97224 & 0.00166 &  0.023 & 0.0067 &    G \\
   HAT-9 & I    & 29   & 2453693.7447453 & 6.7671 & 0.0018 & 0.97535 & 0.97481 & 0.00166 &  0.024 & 0.0069 &    G \\
   HAT-9 & I    & 29   & 2453693.7457699 & 6.7652 & 0.0018 & 0.97706 & 0.97655 & 0.00166 &  0.021 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.7467929 & 6.7725 & 0.0018 & 0.97051 & 0.96986 & 0.00166 &  0.021 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.7478449 & 6.7700 & 0.0017 & 0.97275 & 0.97215 & 0.00156 &  0.021 & 0.0074 &    G \\
   HAT-9 & I    & 29   & 2453693.7488871 & 6.7602 & 0.0017 & 0.98157 & 0.98116 & 0.00156 &  0.022 & 0.0071 &    G \\
   HAT-9 & I    & 29   & 2453693.7499166 & 6.7734 & 0.0017 & 0.96971 & 0.96904 & 0.00156 &  0.021 & 0.0075 &    G \\
   HAT-9 & I    & 29   & 2453693.7509578 & 6.7650 & 0.0018 & 0.97724 & 0.97674 & 0.00166 &  0.020 & 0.0069 &    G \\
   HAT-9 & I    & 29   & 2453693.7522617 & 6.7642 & 0.0018 & 0.97796 & 0.97747 & 0.00166 &  0.019 & 0.0076 &    G \\
   HAT-9 & I    & 29   & 2453693.7534221 & 6.7650 & 0.0018 & 0.97724 & 0.97674 & 0.00166 &  0.019 & 0.0072 &    G \\
   HAT-9 & I    & 29   & 2453693.7544621 & 6.7660 & 0.0018 & 0.97634 & 0.97582 & 0.00166 &  0.020 & 0.0070 &    G \\
   HAT-9 & I    & 29   & 2453693.7554938 & 6.7662 & 0.0018 & 0.97616 & 0.97563 & 0.00166 &  0.019 & 0.0071 &    G \\
   HAT-9 & I    & 29   & 2453693.7565564 & 6.7664 & 0.0018 & 0.97598 & 0.97545 & 0.00166 &  0.020 & 0.0075 &    G \\
   HAT-9 & I    & 29   & 2453693.7575754 & 6.7634 & 0.0018 & 0.97868 & 0.97821 & 0.00166 &  0.019 & 0.0069 &    G \\
   HAT-9 & I    & 29   & 2453693.7586120 & 6.7620 & 0.0018 & 0.97994 & 0.97950 & 0.00166 &  0.019 & 0.0068 &    G \\
   HAT-9 & I    & 29   & 2453693.7596576 & 6.7592 & 0.0017 & 0.98247 & 0.98208 & 0.00156 &  0.019 & 0.0066 &    G \\
   HAT-9 & I    & 29   & 2453693.7606768 & 6.7617 & 0.0018 & 0.98021 & 0.97977 & 0.00166 &  0.016 & 0.0069 &    G \\
   HAT-9 & I    & 29   & 2453693.7617051 & 6.7474 & 0.0017 & 0.99321 & 0.99306 & 0.00156 &  0.017 & 0.0070 &    G \\
   HAT-9 & I    & 29   & 2453693.7627611 & 6.7500 & 0.0018 & 0.99083 & 0.99063 & 0.00166 &  0.016 & 0.0072 &    G \\
   HAT-9 & I    & 29   & 2453693.7638317 & 6.7429 & 0.0018 & 0.99733 & 0.99727 & 0.00166 &  0.017 & 0.0073 &    G \\
   HAT-9 & I    & 29   & 2453693.7651168 & 6.7479 & 0.0018 & 0.99275 & 0.99259 & 0.00166 &  0.014 & 0.0074 &    G \\
   HAT-9 & I    & 29   & 2453693.7661662 & 6.7485 & 0.0018 & 0.99220 & 0.99203 & 0.00166 &  0.015 & 0.0075 &    C \\
   HAT-9 & I    & 29   & 2453693.7672144 & 6.7478 & 0.0017 & 0.99284 & 0.99268 & 0.00156 &  0.015 & 0.0079 &    G \\
   HAT-9 & I    & 29   & 2453693.7682424 & 6.7462 & 0.0018 & 0.99431 & 0.99418 & 0.00166 &  0.013 & 0.0078 &    G \\
   HAT-9 & I    & 29   & 2453693.7694671 & 6.7450 & 0.0017 & 0.99541 & 0.99531 & 0.00156 &  0.013 & 0.0079 &    G \\
   HAT-9 & I    & 29   & 2453693.7705051 & 6.7382 & 0.0018 & 1.00166 & 1.00170 & 0.00166 &  0.011 & 0.0081 &    G \\
   HAT-9 & I    & 29   & 2453693.7715419 & 6.7366 & 0.0018 & 1.00314 & 1.00321 & 0.00166 &  0.011 & 0.0080 &    G \\
   HAT-9 & I    & 29   & 2453693.7725705 & 6.7386 & 0.0017 & 1.00129 & 1.00132 & 0.00156 &  0.009 & 0.0078 &    G \\
   HAT-9 & I    & 29   & 2453693.7735990 & 6.7434 & 0.0019 & 0.99687 & 0.99680 & 0.00175 &  0.010 & 0.0078 &    G \\
   HAT-9 & I    & 29   & 2453693.7746311 & 6.7469 & 0.0018 & 0.99367 & 0.99353 & 0.00166 &  0.010 & 0.0082 &    G \\
   HAT-9 & I    & 29   & 2453693.7756899 & 6.7480 & 0.0018 & 0.99266 & 0.99250 & 0.00166 &  0.008 & 0.0080 &    G \\
   HAT-9 & I    & 29   & 2453693.7767723 & 6.7419 & 0.0017 & 0.99825 & 0.99821 & 0.00156 &  0.007 & 0.0090 &    G \\
   HAT-9 & I    & 29   & 2453693.7778413 & 6.7295 & 0.0018 & 1.00972 & 1.00993 & 0.00166 &  0.005 & 0.0089 &    G \\
   HAT-9 & I    & 29   & 2453693.7791909 & 6.7421 & 0.0018 & 0.99807 & 0.99803 & 0.00166 &  0.003 & 0.0083 &    G \\
   HAT-9 & I    & 29   & 2453693.7802144 & 6.7452 & 0.0018 & 0.99522 & 0.99511 & 0.00166 &  0.005 & 0.0090 &    G \\
   HAT-9 & I    & 29   & 2453693.7812446 & 6.7414 & 0.0018 & 0.99871 & 0.99868 & 0.00166 &  0.004 & 0.0088 &    G \\
   HAT-9 & I    & 29   & 2453693.7822865 & 6.7292 & 0.0018 & 1.01000 & 1.01022 & 0.00166 &  0.004 & 0.0084 &    G \\
   HAT-9 & I    & 29   & 2453693.7833152 & 6.7403 & 0.0018 & 0.99972 & 0.99971 & 0.00166 &  0.002 & 0.0087 &    G \\
   HAT-9 & I    & 29   & 2453693.7843421 & 6.7330 & 0.0018 & 1.00647 & 1.00661 & 0.00166 &  0.003 & 0.0090 &    G \\
   HAT-9 & I    & 29   & 2453693.7855640 & 6.7402 & 0.0017 & 0.99982 & 0.99982 & 0.00156 & -0.001 & 0.0091 &    G \\
   HAT-9 & I    & 29   & 2453693.7866123 & 6.7383 & 0.0018 & 1.00157 & 1.00160 & 0.00166 & -0.003 & 0.0092 &    G \\
   HAT-9 & I    & 29   & 2453693.7876390 & 6.7337 & 0.0018 & 1.00582 & 1.00595 & 0.00166 &  0.000 & 0.0093 &    G \\
   HAT-9 & I    & 29   & 2453693.7886768 & 6.7455 & 0.0018 & 0.99495 & 0.99484 & 0.00166 & -0.002 & 0.0095 &    G \\
   HAT-9 & I    & 29   & 2453693.7897245 & 6.7461 & 0.0018 & 0.99440 & 0.99428 & 0.00166 & -0.004 & 0.0092 &    G \\
   HAT-9 & I    & 29   & 2453693.7907342 & 6.7386 & 0.0018 & 1.00129 & 1.00132 & 0.00166 & -0.003 & 0.0101 &    G \\
   HAT-9 & I    & 29   & 2453693.7919352 & 6.7439 & 0.0018 & 0.99641 & 0.99633 & 0.00166 & -0.007 & 0.0100 &    G \\
   HAT-9 & I    & 29   & 2453693.7929793 & 6.7374 & 0.0017 & 1.00240 & 1.00245 & 0.00156 & -0.007 & 0.0105 &    G \\
   HAT-9 & I    & 29   & 2453693.7940149 & 6.7448 & 0.0018 & 0.99559 & 0.99549 & 0.00166 & -0.008 & 0.0109 &    G \\
   HAT-9 & I    & 29   & 2453693.7971080 & 6.7471 & 0.0018 & 0.99348 & 0.99334 & 0.00166 & -0.012 & 0.0115 &    G \\
   HAT-9 & I    & 29   & 2453693.7981599 & 6.7323 & 0.0018 & 1.00712 & 1.00728 & 0.00166 & -0.013 & 0.0119 &    G \\
   HAT-9 & I    & 29   & 2453693.7991998 & 6.7506 & 0.0019 & 0.99028 & 0.99007 & 0.00175 & -0.013 & 0.0120 &    G \\
   HAT-9 & I    & 29   & 2453693.8002439 & 6.7308 & 0.0018 & 1.00851 & 1.00870 & 0.00166 & -0.016 & 0.0120 &    G \\
   HAT-9 & I    & 29   & 2453693.8014010 & 6.7398 & 0.0018 & 1.00018 & 1.00018 & 0.00166 & -0.013 & 0.0117 &    G \\
   HAT-9 & I    & 29   & 2453693.8024925 & 6.7574 & 0.0018 & 0.98410 & 0.98375 & 0.00166 & -0.017 & 0.0120 &    G \\
   HAT-9 & I    & 29   & 2453693.8035737 & 6.7337 & 0.0018 & 1.00582 & 1.00595 & 0.00166 & -0.019 & 0.0124 &    G \\
   HAT-9 & I    & 29   & 2453693.8047674 & 6.7384 & 0.0018 & 1.00147 & 1.00150 & 0.00166 & -0.019 & 0.0126 &    G \\
   HAT-9 & I    & 29   & 2453693.8057852 & 6.7435 & 0.0018 & 0.99678 & 0.99671 & 0.00166 & -0.018 & 0.0128 &    G \\
   HAT-9 & I    & 29   & 2453693.8068285 & 6.7368 & 0.0018 & 1.00295 & 1.00302 & 0.00166 & -0.021 & 0.0130 &    G \\
   HAT-9 & I    & 29   & 2453693.8078309 & 6.7442 & 0.0018 & 0.99614 & 0.99605 & 0.00166 & -0.023 & 0.0130 &    G \\
   HAT-9 & I    & 29   & 2453693.8088690 & 6.7378 & 0.0019 & 1.00203 & 1.00207 & 0.00175 & -0.025 & 0.0128 &    G \\
   HAT-9 & I    & 29   & 2453693.8099091 & 6.7313 & 0.0018 & 1.00805 & 1.00823 & 0.00166 & -0.025 & 0.0120 &    G \\
   HAT-9 & I    & 29   & 2453693.8109350 & 6.7393 & 0.0018 & 1.00064 & 1.00065 & 0.00166 & -0.030 & 0.0128 &    G \\
   HAT-9 & I    & 29   & 2453693.8119664 & 6.7497 & 0.0018 & 0.99111 & 0.99091 & 0.00166 & -0.027 & 0.0121 &    G \\
   HAT-9 & I    & 29   & 2453693.8130052 & 6.7146 & 0.0018 & 1.02367 & 1.02419 & 0.00166 & -0.031 & 0.0134 &    G \\
   HAT-9 & I    & 29   & 2453693.8140173 & 6.7273 & 0.0018 & 1.01177 & 1.01203 & 0.00166 & -0.031 & 0.0131 &    G \\
  TopHAT & V    & 6    & 2453642.6042285 & 7.6717 & 0.0009 & 0.99844 & 0.99841 & 0.00083 & -0.097 & 0.0080 &    G \\
  TopHAT & V    & 6    & 2453642.6050503 & 7.6658 & 0.0009 & 1.00388 & 1.00394 & 0.00083 & -0.097 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.6058603 & 7.6691 & 0.0009 & 1.00083 & 1.00084 & 0.00083 & -0.109 & 0.0071 &    G \\
  TopHAT & V    & 6    & 2453642.6071102 & 7.6697 & 0.0009 & 1.00028 & 1.00028 & 0.00083 & -0.086 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.6087421 & 7.6698 & 0.0009 & 1.00018 & 1.00018 & 0.00083 & -0.072 & 0.0072 &    G \\
  TopHAT & V    & 6    & 2453642.6095639 & 7.6691 & 0.0009 & 1.00083 & 1.00084 & 0.00083 & -0.093 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.6116355 & 7.6747 & 0.0009 & 0.99568 & 0.99561 & 0.00083 & -0.071 & 0.0074 &    G \\
  TopHAT & V    & 6    & 2453642.6124919 & 7.6736 & 0.0009 & 0.99669 & 0.99663 & 0.00083 & -0.068 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.6133021 & 7.6611 & 0.0009 & 1.00823 & 1.00837 & 0.00083 & -0.065 & 0.0070 &    G \\
  TopHAT & V    & 6    & 2453642.6145636 & 7.6671 & 0.0009 & 1.00267 & 1.00271 & 0.00083 & -0.076 & 0.0068 &    G \\
  TopHAT & V    & 6    & 2453642.6153852 & 7.6680 & 0.0009 & 1.00184 & 1.00187 & 0.00083 & -0.105 & 0.0086 &    G \\
  TopHAT & V    & 6    & 2453642.6161954 & 7.6702 & 0.0009 & 0.99982 & 0.99982 & 0.00083 & -0.059 & 0.0075 &    G \\
  TopHAT & V    & 6    & 2453642.6170055 & 7.6702 & 0.0009 & 0.99982 & 0.99982 & 0.00083 & -0.064 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.6182669 & 7.6690 & 0.0009 & 1.00092 & 1.00094 & 0.00083 & -0.068 & 0.0069 &    G \\
  TopHAT & V    & 6    & 2453642.6190887 & 7.6705 & 0.0009 & 0.99954 & 0.99953 & 0.00083 & -0.061 & 0.0069 &    G \\
  TopHAT & V    & 6    & 2453642.6207206 & 7.6707 & 0.0009 & 0.99936 & 0.99935 & 0.00083 & -0.064 & 0.0075 &    G \\
  TopHAT & V    & 6    & 2453642.6227922 & 7.6674 & 0.0009 & 1.00240 & 1.00244 & 0.00083 & -0.055 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.6236139 & 7.6639 & 0.0009 & 1.00563 & 1.00572 & 0.00083 & -0.054 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.6244241 & 7.6689 & 0.0009 & 1.00101 & 1.00103 & 0.00083 & -0.067 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.6256855 & 7.6708 & 0.0009 & 0.99926 & 0.99925 & 0.00083 & -0.062 & 0.0058 &    G \\
  TopHAT & V    & 6    & 2453642.6264956 & 7.6630 & 0.0009 & 1.00647 & 1.00658 & 0.00083 & -0.059 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.6273058 & 7.6724 & 0.0009 & 0.99779 & 0.99775 & 0.00083 & -0.057 & 0.0063 &    G \\
  TopHAT & V    & 6    & 2453642.6281159 & 7.6692 & 0.0009 & 1.00074 & 1.00075 & 0.00083 & -0.053 & 0.0074 &    G \\
  TopHAT & V    & 6    & 2453642.6293658 & 7.6738 & 0.0009 & 0.99651 & 0.99645 & 0.00083 & -0.049 & 0.0075 &    G \\
  TopHAT & V    & 6    & 2453642.6301760 & 7.6702 & 0.0009 & 0.99982 & 0.99982 & 0.00083 & -0.052 & 0.0071 &    G \\
  TopHAT & V    & 6    & 2453642.6318078 & 7.6658 & 0.0009 & 1.00388 & 1.00394 & 0.00083 & -0.055 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.6330693 & 7.6722 & 0.0009 & 0.99798 & 0.99795 & 0.00083 & -0.049 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.6338795 & 7.6705 & 0.0009 & 0.99954 & 0.99953 & 0.00083 & -0.054 & 0.0073 &    G \\
  TopHAT & V    & 6    & 2453642.6377681 & 7.6649 & 0.0009 & 1.00471 & 1.00479 & 0.00083 & -0.095 & 0.0079 &    G \\
  TopHAT & V    & 6    & 2453642.6384857 & 7.6652 & 0.0009 & 1.00443 & 1.00450 & 0.00083 & -0.065 & 0.0070 &    G \\
  TopHAT & V    & 6    & 2453642.6392031 & 7.6587 & 0.0009 & 1.01046 & 1.01063 & 0.00083 & -0.059 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.6403374 & 7.6621 & 0.0009 & 1.00730 & 1.00742 & 0.00083 & -0.068 & 0.0075 &    G \\
  TopHAT & V    & 6    & 2453642.6417725 & 7.6661 & 0.0009 & 1.00360 & 1.00366 & 0.00083 & -0.054 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.6424900 & 7.6703 & 0.0009 & 0.99972 & 0.99972 & 0.00083 & -0.051 & 0.0085 &    G \\
  TopHAT & V    & 6    & 2453642.6436242 & 7.6741 & 0.0009 & 0.99623 & 0.99617 & 0.00083 & -0.049 & 0.0065 &    G \\
  TopHAT & V    & 6    & 2453642.6443417 & 7.6785 & 0.0009 & 0.99220 & 0.99207 & 0.00083 & -0.040 & 0.0077 &    G \\
  TopHAT & V    & 6    & 2453642.6457768 & 7.6809 & 0.0009 & 0.99001 & 0.98984 & 0.00083 & -0.036 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.6476286 & 7.6720 & 0.0009 & 0.99816 & 0.99813 & 0.00083 & -0.033 & 0.0076 &    G \\
  TopHAT & V    & 6    & 2453642.6483577 & 7.6613 & 0.0009 & 1.00805 & 1.00818 & 0.00083 & -0.049 & 0.0074 &    G \\
  TopHAT & V    & 6    & 2453642.6490752 & 7.6650 & 0.0009 & 1.00462 & 1.00470 & 0.00083 & -0.040 & 0.0070 &    G \\
  TopHAT & V    & 6    & 2453642.6502095 & 7.6741 & 0.0009 & 0.99623 & 0.99617 & 0.00083 & -0.047 & 0.0070 &    G \\
  TopHAT & V    & 6    & 2453642.6516446 & 7.6719 & 0.0009 & 0.99825 & 0.99822 & 0.00083 & -0.042 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.6523621 & 7.6724 & 0.0009 & 0.99779 & 0.99775 & 0.00083 & -0.052 & 0.0071 &    G \\
  TopHAT & V    & 6    & 2453642.6534963 & 7.6714 & 0.0009 & 0.99871 & 0.99869 & 0.00083 & -0.047 & 0.0069 &    G \\
  TopHAT & V    & 6    & 2453642.6542138 & 7.6798 & 0.0009 & 0.99101 & 0.99086 & 0.00083 & -0.041 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.6556489 & 7.6731 & 0.0009 & 0.99715 & 0.99710 & 0.00083 & -0.052 & 0.0068 &    G \\
  TopHAT & V    & 6    & 2453642.6567831 & 7.6684 & 0.0009 & 1.00147 & 1.00149 & 0.00083 & -0.054 & 0.0072 &    G \\
  TopHAT & V    & 6    & 2453642.6575007 & 7.6674 & 0.0009 & 1.00240 & 1.00244 & 0.00083 & -0.047 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.6582183 & 7.6787 & 0.0009 & 0.99202 & 0.99189 & 0.00083 & -0.040 & 0.0065 &    G \\
  TopHAT & V    & 6    & 2453642.6589358 & 7.6639 & 0.0009 & 1.00563 & 1.00572 & 0.00083 & -0.053 & 0.0071 &    G \\
  TopHAT & V    & 6    & 2453642.6607875 & 7.6725 & 0.0009 & 0.99770 & 0.99766 & 0.00083 & -0.042 & 0.0068 &    G \\
  TopHAT & V    & 6    & 2453642.6615050 & 7.6682 & 0.0009 & 1.00166 & 1.00169 & 0.00083 & -0.043 & 0.0064 &    G \\
  TopHAT & V    & 6    & 2453642.6622226 & 7.6737 & 0.0009 & 0.99660 & 0.99654 & 0.00083 & -0.055 & 0.0059 &    G \\
  TopHAT & V    & 6    & 2453642.6633567 & 7.6763 & 0.0009 & 0.99421 & 0.99411 & 0.00083 & -0.051 & 0.0058 &    G \\
  TopHAT & V    & 6    & 2453642.6647918 & 7.6693 & 0.0009 & 1.00064 & 1.00065 & 0.00083 & -0.058 & 0.0058 &    G \\
  TopHAT & V    & 6    & 2453642.6655094 & 7.6732 & 0.0009 & 0.99706 & 0.99701 & 0.00083 & -0.044 & 0.0063 &    G \\
  TopHAT & V    & 6    & 2453642.6666552 & 7.6748 & 0.0009 & 0.99559 & 0.99552 & 0.00083 & -0.039 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.6673728 & 7.6709 & 0.0009 & 0.99917 & 0.99916 & 0.00083 & -0.044 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6688078 & 7.6702 & 0.0009 & 0.99982 & 0.99982 & 0.00083 & -0.053 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.6706596 & 7.6734 & 0.0009 & 0.99687 & 0.99682 & 0.00083 & -0.049 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.6713771 & 7.6733 & 0.0009 & 0.99697 & 0.99692 & 0.00083 & -0.058 & 0.0057 &    G \\
  TopHAT & V    & 6    & 2453642.6720947 & 7.6708 & 0.0009 & 0.99926 & 0.99925 & 0.00083 & -0.055 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.6732675 & 7.6750 & 0.0008 & 0.99541 & 0.99533 & 0.00074 & -0.053 & 0.0059 &    G \\
  TopHAT & V    & 6    & 2453642.6748073 & 7.6791 & 0.0008 & 0.99165 & 0.99151 & 0.00074 & -0.052 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.6755814 & 7.6832 & 0.0008 & 0.98792 & 0.98772 & 0.00074 & -0.049 & 0.0065 &    G \\
  TopHAT & V    & 6    & 2453642.6767747 & 7.6848 & 0.0008 & 0.98646 & 0.98623 & 0.00074 & -0.054 & 0.0055 &    G \\
  TopHAT & V    & 6    & 2453642.6775487 & 7.6899 & 0.0008 & 0.98184 & 0.98154 & 0.00074 & -0.056 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6783205 & 7.6846 & 0.0008 & 0.98664 & 0.98642 & 0.00074 & -0.055 & 0.0063 &    G \\
  TopHAT & V    & 6    & 2453642.6790946 & 7.6955 & 0.0008 & 0.97679 & 0.97640 & 0.00074 & -0.045 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6802746 & 7.6891 & 0.0008 & 0.98256 & 0.98227 & 0.00074 & -0.056 & 0.0055 &    G \\
  TopHAT & V    & 6    & 2453642.6817970 & 7.6877 & 0.0008 & 0.98383 & 0.98356 & 0.00074 & -0.070 & 0.0063 &    G \\
  TopHAT & V    & 6    & 2453642.6825524 & 7.6959 & 0.0008 & 0.97643 & 0.97604 & 0.00074 & -0.059 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6837212 & 7.6931 & 0.0008 & 0.97895 & 0.97860 & 0.00074 & -0.071 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.6844839 & 7.6980 & 0.0008 & 0.97454 & 0.97412 & 0.00074 & -0.056 & 0.0054 &    G \\
  TopHAT & V    & 6    & 2453642.6852386 & 7.7011 & 0.0008 & 0.97176 & 0.97129 & 0.00074 & -0.053 & 0.0064 &    G \\
  TopHAT & V    & 6    & 2453642.6860108 & 7.6983 & 0.0008 & 0.97427 & 0.97384 & 0.00074 & -0.056 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6871907 & 7.6983 & 0.0008 & 0.97427 & 0.97384 & 0.00074 & -0.050 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6887059 & 7.6950 & 0.0008 & 0.97724 & 0.97686 & 0.00074 & -0.057 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6894553 & 7.6988 & 0.0008 & 0.97382 & 0.97338 & 0.00074 & -0.051 & 0.0059 &    G \\
  TopHAT & V    & 6    & 2453642.6906352 & 7.6979 & 0.0008 & 0.97463 & 0.97421 & 0.00074 & -0.058 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.6913825 & 7.6967 & 0.0008 & 0.97571 & 0.97531 & 0.00074 & -0.059 & 0.0056 &    G \\
  TopHAT & V    & 6    & 2453642.6921454 & 7.6972 & 0.0008 & 0.97526 & 0.97485 & 0.00074 & -0.059 & 0.0055 &    G \\
  TopHAT & V    & 6    & 2453642.6929059 & 7.6948 & 0.0008 & 0.97742 & 0.97704 & 0.00074 & -0.062 & 0.0057 &    G \\
  TopHAT & V    & 6    & 2453642.6940830 & 7.7006 & 0.0008 & 0.97221 & 0.97175 & 0.00074 & -0.060 & 0.0056 &    G \\
  TopHAT & V    & 6    & 2453642.6955943 & 7.6985 & 0.0008 & 0.97409 & 0.97366 & 0.00074 & -0.060 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.6963581 & 7.7001 & 0.0008 & 0.97266 & 0.97221 & 0.00074 & -0.054 & 0.0049 &    G \\
  TopHAT & V    & 6    & 2453642.6975290 & 7.7012 & 0.0008 & 0.97167 & 0.97120 & 0.00074 & -0.053 & 0.0064 &    G \\
  TopHAT & V    & 6    & 2453642.6982878 & 7.6997 & 0.0008 & 0.97302 & 0.97257 & 0.00074 & -0.061 & 0.0059 &    G \\
  TopHAT & V    & 6    & 2453642.6998068 & 7.6985 & 0.0008 & 0.97409 & 0.97366 & 0.00074 & -0.051 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.7024996 & 7.7029 & 0.0008 & 0.97015 & 0.96965 & 0.00074 & -0.056 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.7032559 & 7.7017 & 0.0008 & 0.97123 & 0.97075 & 0.00074 & -0.055 & 0.0065 &    G \\
  TopHAT & V    & 6    & 2453642.7044248 & 7.7013 & 0.0008 & 0.97158 & 0.97111 & 0.00074 & -0.054 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.7051990 & 7.6972 & 0.0008 & 0.97526 & 0.97485 & 0.00074 & -0.072 & 0.0064 &    G \\
  TopHAT & V    & 6    & 2453642.7067096 & 7.7047 & 0.0008 & 0.96855 & 0.96803 & 0.00074 & -0.056 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.7086460 & 7.6981 & 0.0008 & 0.97445 & 0.97403 & 0.00074 & -0.059 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.7094091 & 7.7046 & 0.0008 & 0.96863 & 0.96811 & 0.00074 & -0.068 & 0.0069 &    G \\
  TopHAT & V    & 6    & 2453642.7101673 & 7.7014 & 0.0008 & 0.97149 & 0.97102 & 0.00074 & -0.062 & 0.0063 &    G \\
  TopHAT & V    & 6    & 2453642.7113456 & 7.7002 & 0.0008 & 0.97257 & 0.97211 & 0.00074 & -0.066 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.7136234 & 7.7049 & 0.0008 & 0.96837 & 0.96784 & 0.00074 & -0.073 & 0.0078 &    G \\
  TopHAT & V    & 6    & 2453642.7148034 & 7.7039 & 0.0008 & 0.96926 & 0.96875 & 0.00074 & -0.078 & 0.0060 &    G \\
  TopHAT & V    & 6    & 2453642.7155584 & 7.7050 & 0.0008 & 0.96828 & 0.96775 & 0.00074 & -0.067 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.7163113 & 7.7070 & 0.0008 & 0.96650 & 0.96594 & 0.00074 & -0.077 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.7170835 & 7.7011 & 0.0008 & 0.97176 & 0.97129 & 0.00074 & -0.068 & 0.0065 &    G \\
  TopHAT & V    & 6    & 2453642.7182635 & 7.6944 & 0.0008 & 0.97778 & 0.97741 & 0.00074 & -0.076 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.7197941 & 7.6954 & 0.0008 & 0.97688 & 0.97650 & 0.00074 & -0.073 & 0.0064 &    G \\
  TopHAT & V    & 6    & 2453642.7205414 & 7.6951 & 0.0008 & 0.97715 & 0.97677 & 0.00074 & -0.067 & 0.0065 &    G \\
  TopHAT & V    & 6    & 2453642.7217214 & 7.7056 & 0.0008 & 0.96774 & 0.96720 & 0.00074 & -0.068 & 0.0063 &    G \\
  TopHAT & V    & 6    & 2453642.7224823 & 7.7081 & 0.0008 & 0.96552 & 0.96495 & 0.00074 & -0.064 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.7232328 & 7.7023 & 0.0009 & 0.97069 & 0.97020 & 0.00083 & -0.095 & 0.0068 &    G \\
  TopHAT & V    & 6    & 2453642.7239992 & 7.6959 & 0.0008 & 0.97643 & 0.97604 & 0.00074 & -0.083 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.7251793 & 7.6951 & 0.0008 & 0.97715 & 0.97677 & 0.00074 & -0.072 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.7267035 & 7.6935 & 0.0008 & 0.97859 & 0.97823 & 0.00074 & -0.084 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.7274727 & 7.6937 & 0.0008 & 0.97841 & 0.97805 & 0.00074 & -0.070 & 0.0053 &    G \\
  TopHAT & V    & 6    & 2453642.7286528 & 7.6908 & 0.0008 & 0.98102 & 0.98070 & 0.00074 & -0.086 & 0.0064 &    G \\
  TopHAT & V    & 6    & 2453642.7294177 & 7.6927 & 0.0008 & 0.97931 & 0.97897 & 0.00074 & -0.069 & 0.0069 &    G \\
  TopHAT & V    & 6    & 2453642.7301700 & 7.6872 & 0.0008 & 0.98428 & 0.98402 & 0.00074 & -0.072 & 0.0085 &    G \\
  TopHAT & V    & 6    & 2453642.7309306 & 7.6958 & 0.0008 & 0.97652 & 0.97613 & 0.00074 & -0.068 & 0.0075 &    G \\
  TopHAT & V    & 6    & 2453642.7321240 & 7.6881 & 0.0008 & 0.98347 & 0.98320 & 0.00074 & -0.094 & 0.0082 &    G \\
  TopHAT & V    & 6    & 2453642.7336423 & 7.6821 & 0.0008 & 0.98892 & 0.98874 & 0.00074 & -0.081 & 0.0066 &    G \\
  TopHAT & V    & 6    & 2453642.7344075 & 7.6781 & 0.0008 & 0.99257 & 0.99245 & 0.00074 & -0.088 & 0.0073 &    G \\
  TopHAT & V    & 6    & 2453642.7355818 & 7.6803 & 0.0008 & 0.99056 & 0.99040 & 0.00074 & -0.086 & 0.0062 &    G \\
  TopHAT & V    & 6    & 2453642.7363441 & 7.6789 & 0.0008 & 0.99184 & 0.99170 & 0.00074 & -0.101 & 0.0073 &    G \\
  TopHAT & V    & 6    & 2453642.7371147 & 7.6759 & 0.0008 & 0.99458 & 0.99449 & 0.00074 & -0.099 & 0.0067 &    G \\
  TopHAT & V    & 6    & 2453642.7378620 & 7.6860 & 0.0008 & 0.98537 & 0.98513 & 0.00074 & -0.082 & 0.0061 &    G \\
  TopHAT & V    & 6    & 2453642.7390554 & 7.6758 & 0.0008 & 0.99467 & 0.99458 & 0.00074 & -0.102 & 0.0083 &    G \\
  TopHAT & V    & 6    & 2453642.7405835 & 7.6717 & 0.0008 & 0.99844 & 0.99841 & 0.00074 & -0.092 & 0.0077 &    G \\
  TopHAT & V    & 6    & 2453642.7413423 & 7.6643 & 0.0008 & 1.00526 & 1.00535 & 0.00074 & -0.096 & 0.0080 &    G \\
  TopHAT & V    & 6    & 2453642.7425133 & 7.6786 & 0.0008 & 0.99211 & 0.99198 & 0.00074 & -0.100 & 0.0092 &    G \\
  TopHAT & V    & 6    & 2453642.7432830 & 7.6637 & 0.0008 & 1.00582 & 1.00592 & 0.00074 & -0.090 & 0.0094 &    G \\
  TopHAT & V    & 6    & 2453642.7447935 & 7.6738 & 0.0008 & 0.99651 & 0.99645 & 0.00074 & -0.088 & 0.0088 &    G \\
  TopHAT & V    & 6    & 2453642.7467458 & 7.6683 & 0.0008 & 1.00157 & 1.00160 & 0.00074 & -0.093 & 0.0128 &    G \\
  TopHAT & V    & 6    & 2453642.7475040 & 7.6692 & 0.0008 & 1.00074 & 1.00075 & 0.00074 & -0.084 & 0.0134 &    G \\
  TopHAT & V    & 6    & 2453642.7482628 & 7.6818 & 0.0008 & 0.98919 & 0.98901 & 0.00074 & -0.096 & 0.0142 &    G \\
  TopHAT & V    & 6    & 2453642.7494337 & 7.6689 & 0.0008 & 1.00101 & 1.00103 & 0.00074 & -0.095 & 0.0126 &    G \\
  TopHAT & V    & 6    & 2453642.7502035 & 7.6783 & 0.0008 & 0.99238 & 0.99225 & 0.00074 & -0.091 & 0.0128 &    G \\
  TopHAT & V    & 6    & 2453642.7517207 & 7.6664 & 0.0008 & 1.00332 & 1.00338 & 0.00074 & -0.090 & 0.0118 &    G \\
  TopHAT & V    & 6    & 2453642.7556926 & 7.6669 & 0.0008 & 1.00286 & 1.00291 & 0.00074 & -0.124 & 0.0132 &    G \\
  TopHAT & V    & 6    & 2453642.7564406 & 7.6502 & 0.0009 & 1.01840 & 1.01871 & 0.00083 & -0.156 & 0.0124 &    G \\
  TopHAT & V    & 6    & 2453642.7571877 & 7.6723 & 0.0008 & 0.99788 & 0.99784 & 0.00074 & -0.111 & 0.0121 &    G \\
  TopHAT & V    & 6    & 2453642.7587075 & 7.6745 & 0.0008 & 0.99586 & 0.99579 & 0.00074 & -0.110 & 0.0109 &    G \\
  TopHAT & V    & 6    & 2453642.7594663 & 7.6747 & 0.0008 & 0.99568 & 0.99561 & 0.00074 & -0.098 & 0.0105 &    G \\
  TopHAT & V    & 6    & 2453642.7602247 & 7.6861 & 0.0008 & 0.98528 & 0.98504 & 0.00074 & -0.099 & 0.0120 &    G \\
  TopHAT & V    & 6    & 2453642.7617308 & 7.6767 & 0.0008 & 0.99385 & 0.99375 & 0.00074 & -0.100 & 0.0109 &    G \\
  TopHAT & V    & 6    & 2453642.7624780 & 7.6665 & 0.0008 & 1.00323 & 1.00328 & 0.00074 & -0.108 & 0.0115 &    G \\
  TopHAT & V    & 6    & 2453642.7632452 & 7.6760 & 0.0008 & 0.99449 & 0.99440 & 0.00074 & -0.110 & 0.0110 &    G \\
  TopHAT & V    & 6    & 2453642.7647407 & 7.6685 & 0.0008 & 1.00138 & 1.00140 & 0.00074 & -0.116 & 0.0110 &    G \\
  TopHAT & V    & 6    & 2453642.7655013 & 7.6781 & 0.0009 & 0.99257 & 0.99245 & 0.00083 & -0.118 & 0.0093 &    G \\
  TopHAT & V    & 6    & 2453642.7662496 & 7.6749 & 0.0008 & 0.99550 & 0.99543 & 0.00074 & -0.111 & 0.0096 &    G \\
  TopHAT & V    & 6    & 2453642.7677659 & 7.6887 & 0.0009 & 0.98292 & 0.98264 & 0.00083 & -0.137 & 0.0106 &    G \\
  TopHAT & V    & 6    & 2453642.7685248 & 7.6738 & 0.0009 & 0.99651 & 0.99645 & 0.00083 & -0.146 & 0.0103 &    G \\
  TopHAT & V    & 6    & 2453642.7692720 & 7.6637 & 0.0009 & 1.00582 & 1.00592 & 0.00083 & -0.141 & 0.0086 &    G \\
  TopHAT & V    & 6    & 2453642.7707915 & 7.6729 & 0.0009 & 0.99733 & 0.99729 & 0.00083 & -0.164 & 0.0088 &    G \\
  TopHAT & V    & 6    & 2453642.7723087 & 7.6742 & 0.0009 & 0.99614 & 0.99608 & 0.00083 & -0.149 & 0.0089 &    G \\
  TopHAT & V    & 6    & 2453642.7730560 & 7.6778 & 0.0009 & 0.99284 & 0.99272 & 0.00083 & -0.140 & 0.0085 &    G \\
  TopHAT & V    & 6    & 2453642.7738282 & 7.6697 & 0.0009 & 1.00028 & 1.00028 & 0.00083 & -0.140 & 0.0088 &    G \\
  TopHAT & V    & 6    & 2453642.7757514 & 7.6766 & 0.0009 & 0.99394 & 0.99384 & 0.00083 & -0.146 & 0.0094 &    G \\
  TopHAT & V    & 6    & 2453642.7765050 & 7.6821 & 0.0009 & 0.98892 & 0.98874 & 0.00083 & -0.139 & 0.0091 &    G \\
  TopHAT & V    & 6    & 2453642.7772885 & 7.6678 & 0.0009 & 1.00203 & 1.00206 & 0.00083 & -0.145 & 0.0096 &    G \\
  TopHAT & V    & 6    & 2453642.7780661 & 7.6718 & 0.0009 & 0.99834 & 0.99831 & 0.00083 & -0.150 & 0.0098 &    G \\
  TopHAT & V    & 19   & 2453671.5786925 & 7.6906 & 0.0011 & 0.98121 & 0.98090 & 0.00101 & -0.075 & 0.0101 &    G \\
  TopHAT & V    & 19   & 2453671.5793059 & 7.6871 & 0.0011 & 0.98437 & 0.98411 & 0.00101 & -0.063 & 0.0114 &    G \\
  TopHAT & V    & 19   & 2453671.5805327 & 7.6842 & 0.0011 & 0.98701 & 0.98679 & 0.00101 & -0.051 & 0.0107 &    G \\
  TopHAT & V    & 19   & 2453671.5817594 & 7.6637 & 0.0010 & 1.00582 & 1.00592 & 0.00092 & -0.038 & 0.0102 &    G \\
  TopHAT & V    & 19   & 2453671.5823729 & 7.6588 & 0.0010 & 1.01037 & 1.01054 & 0.00092 & -0.032 & 0.0091 &    G \\
  TopHAT & V    & 19   & 2453671.5835996 & 7.6630 & 0.0010 & 1.00647 & 1.00658 & 0.00092 & -0.027 & 0.0081 &    G \\
  TopHAT & V    & 19   & 2453671.5842129 & 7.6652 & 0.0010 & 1.00443 & 1.00450 & 0.00092 & -0.022 & 0.0091 &    G \\
  TopHAT & V    & 19   & 2453671.5854397 & 7.6633 & 0.0010 & 1.00619 & 1.00629 & 0.00092 & -0.026 & 0.0084 &    G \\
  TopHAT & V    & 19   & 2453671.5866664 & 7.6745 & 0.0010 & 0.99586 & 0.99579 & 0.00092 & -0.018 & 0.0073 &    G \\
  TopHAT & V    & 19   & 2453671.5872798 & 7.6664 & 0.0010 & 1.00332 & 1.00338 & 0.00092 & -0.012 & 0.0094 &    G \\
  TopHAT & V    & 19   & 2453671.5885066 & 7.6616 & 0.0010 & 1.00777 & 1.00790 & 0.00092 & -0.024 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.5897334 & 7.6687 & 0.0010 & 1.00120 & 1.00122 & 0.00092 & -0.011 & 0.0080 &    G \\
  TopHAT & V    & 19   & 2453671.5903468 & 7.6680 & 0.0010 & 1.00184 & 1.00187 & 0.00092 & -0.018 & 0.0079 &    G \\
  TopHAT & V    & 19   & 2453671.5915735 & 7.6642 & 0.0010 & 1.00536 & 1.00545 & 0.00092 & -0.016 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.5921869 & 7.6686 & 0.0010 & 1.00129 & 1.00131 & 0.00092 & -0.011 & 0.0087 &    G \\
  TopHAT & V    & 19   & 2453671.5934137 & 7.6602 & 0.0010 & 1.00907 & 1.00922 & 0.00092 & -0.012 & 0.0076 &    G \\
  TopHAT & V    & 19   & 2453671.5946405 & 7.6698 & 0.0010 & 1.00018 & 1.00018 & 0.00092 & -0.026 & 0.0093 &    G \\
  TopHAT & V    & 19   & 2453671.5952538 & 7.6701 & 0.0010 & 0.99991 & 0.99991 & 0.00092 & -0.008 & 0.0084 &    G \\
  TopHAT & V    & 19   & 2453671.5964805 & 7.6694 & 0.0010 & 1.00055 & 1.00056 & 0.00092 & -0.004 & 0.0082 &    G \\
  TopHAT & V    & 19   & 2453671.5977073 & 7.6726 & 0.0010 & 0.99761 & 0.99757 & 0.00092 & -0.004 & 0.0090 &    G \\
  TopHAT & V    & 19   & 2453671.5983207 & 7.6735 & 0.0010 & 0.99678 & 0.99673 & 0.00092 & -0.004 & 0.0077 &    G \\
  TopHAT & V    & 19   & 2453671.5995475 & 7.6719 & 0.0010 & 0.99825 & 0.99822 & 0.00092 & -0.002 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.6007742 & 7.6686 & 0.0010 & 1.00129 & 1.00131 & 0.00092 & -0.003 & 0.0078 &    G \\
  TopHAT & V    & 19   & 2453671.6013876 & 7.6740 & 0.0010 & 0.99632 & 0.99626 & 0.00092 & -0.003 & 0.0082 &    G \\
  TopHAT & V    & 19   & 2453671.6026144 & 7.6669 & 0.0010 & 1.00286 & 1.00291 & 0.00092 & -0.007 & 0.0079 &    G \\
  TopHAT & V    & 19   & 2453671.6032277 & 7.6654 & 0.0010 & 1.00425 & 1.00432 & 0.00092 & -0.008 & 0.0074 &    G \\
  TopHAT & V    & 19   & 2453671.6044545 & 7.6676 & 0.0010 & 1.00221 & 1.00225 & 0.00092 & -0.002 & 0.0091 &    G \\
  TopHAT & V    & 19   & 2453671.6056812 & 7.6713 & 0.0010 & 0.99880 & 0.99878 & 0.00092 & -0.001 & 0.0079 &    G \\
  TopHAT & V    & 19   & 2453671.6062947 & 7.6750 & 0.0010 & 0.99541 & 0.99533 & 0.00092 & -0.001 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.6075214 & 7.6718 & 0.0010 & 0.99834 & 0.99831 & 0.00092 & -0.001 & 0.0082 &    G \\
  TopHAT & V    & 19   & 2453671.6087482 & 7.6733 & 0.0010 & 0.99697 & 0.99692 & 0.00092 & -0.002 & 0.0084 &    G \\
  TopHAT & V    & 19   & 2453671.6093616 & 7.6717 & 0.0010 & 0.99844 & 0.99841 & 0.00092 &  0.000 & 0.0087 &    G \\
  TopHAT & V    & 19   & 2453671.6105883 & 7.6681 & 0.0010 & 1.00175 & 1.00178 & 0.00092 & -0.006 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6112016 & 7.6735 & 0.0010 & 0.99678 & 0.99673 & 0.00092 & -0.001 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6124284 & 7.6700 & 0.0010 & 1.00000 & 1.00000 & 0.00092 &  0.000 & 0.0090 &    G \\
  TopHAT & V    & 19   & 2453671.6136553 & 7.6747 & 0.0010 & 0.99568 & 0.99561 & 0.00092 & -0.003 & 0.0079 &    G \\
  TopHAT & V    & 19   & 2453671.6142686 & 7.6707 & 0.0010 & 0.99936 & 0.99935 & 0.00092 & -0.001 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6154953 & 7.6639 & 0.0010 & 1.00563 & 1.00572 & 0.00092 & -0.017 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6167221 & 7.6685 & 0.0010 & 1.00138 & 1.00140 & 0.00092 & -0.009 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.6173355 & 7.6670 & 0.0010 & 1.00277 & 1.00282 & 0.00092 & -0.010 & 0.0078 &    G \\
  TopHAT & V    & 19   & 2453671.6185623 & 7.6710 & 0.0010 & 0.99908 & 0.99906 & 0.00092 & -0.024 & 0.0113 &    G \\
  TopHAT & V    & 19   & 2453671.6197890 & 7.6636 & 0.0010 & 1.00591 & 1.00601 & 0.00092 & -0.017 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6204024 & 7.6670 & 0.0010 & 1.00277 & 1.00282 & 0.00092 & -0.012 & 0.0085 &    G \\
  TopHAT & V    & 19   & 2453671.6216292 & 7.6738 & 0.0010 & 0.99651 & 0.99645 & 0.00092 & -0.006 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6222425 & 7.6715 & 0.0010 & 0.99862 & 0.99860 & 0.00092 & -0.011 & 0.0087 &    G \\
  TopHAT & V    & 19   & 2453671.6234693 & 7.6717 & 0.0010 & 0.99844 & 0.99841 & 0.00092 & -0.006 & 0.0092 &    G \\
  TopHAT & V    & 19   & 2453671.6246960 & 7.6652 & 0.0010 & 1.00443 & 1.00450 & 0.00092 & -0.021 & 0.0094 &    G \\
  TopHAT & V    & 19   & 2453671.6253095 & 7.6721 & 0.0010 & 0.99807 & 0.99804 & 0.00092 & -0.007 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6265362 & 7.6680 & 0.0010 & 1.00184 & 1.00187 & 0.00092 & -0.007 & 0.0096 &    G \\
  TopHAT & V    & 19   & 2453671.6277630 & 7.6730 & 0.0010 & 0.99724 & 0.99719 & 0.00092 & -0.005 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6283764 & 7.6763 & 0.0010 & 0.99421 & 0.99411 & 0.00092 & -0.003 & 0.0118 &    G \\
  TopHAT & V    & 19   & 2453671.6296031 & 7.6672 & 0.0010 & 1.00258 & 1.00262 & 0.00092 & -0.007 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6302280 & 7.6655 & 0.0010 & 1.00415 & 1.00422 & 0.00092 & -0.018 & 0.0089 &    G \\
  TopHAT & V    & 19   & 2453671.6314548 & 7.6655 & 0.0010 & 1.00415 & 1.00422 & 0.00092 & -0.014 & 0.0084 &    G \\
  TopHAT & V    & 19   & 2453671.6326815 & 7.6721 & 0.0010 & 0.99807 & 0.99804 & 0.00092 & -0.010 & 0.0081 &    G \\
  TopHAT & V    & 19   & 2453671.6332950 & 7.6678 & 0.0010 & 1.00203 & 1.00206 & 0.00092 & -0.020 & 0.0092 &    G \\
  TopHAT & V    & 19   & 2453671.6345217 & 7.6718 & 0.0010 & 0.99834 & 0.99831 & 0.00092 & -0.030 & 0.0090 &    G \\
  TopHAT & V    & 19   & 2453671.6357485 & 7.6649 & 0.0010 & 1.00471 & 1.00479 & 0.00092 & -0.021 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.6363735 & 7.6661 & 0.0010 & 1.00360 & 1.00366 & 0.00092 & -0.018 & 0.0085 &    G \\
  TopHAT & V    & 19   & 2453671.6376002 & 7.6681 & 0.0010 & 1.00175 & 1.00178 & 0.00092 & -0.026 & 0.0092 &    G \\
  TopHAT & V    & 19   & 2453671.6382135 & 7.6717 & 0.0010 & 0.99844 & 0.99841 & 0.00092 & -0.009 & 0.0079 &    G \\
  TopHAT & V    & 19   & 2453671.6388385 & 7.6614 & 0.0010 & 1.00795 & 1.00808 & 0.00092 & -0.022 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6404935 & 7.6726 & 0.0010 & 0.99761 & 0.99757 & 0.00092 & -0.016 & 0.0092 &    G \\
  TopHAT & V    & 19   & 2453671.6417319 & 7.6672 & 0.0010 & 1.00258 & 1.00262 & 0.00092 & -0.019 & 0.0081 &    G \\
  TopHAT & V    & 19   & 2453671.6423452 & 7.6682 & 0.0010 & 1.00166 & 1.00169 & 0.00092 & -0.016 & 0.0089 &    G \\
  TopHAT & V    & 19   & 2453671.6435719 & 7.6684 & 0.0010 & 1.00147 & 1.00149 & 0.00092 & -0.017 & 0.0087 &    G \\
  TopHAT & V    & 19   & 2453671.6441969 & 7.6700 & 0.0010 & 1.00000 & 1.00000 & 0.00092 & -0.017 & 0.0078 &    G \\
  TopHAT & V    & 19   & 2453671.6454237 & 7.6686 & 0.0010 & 1.00129 & 1.00131 & 0.00092 & -0.018 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6466620 & 7.6711 & 0.0010 & 0.99899 & 0.99897 & 0.00092 & -0.030 & 0.0100 &    G \\
  TopHAT & V    & 19   & 2453671.6472754 & 7.6700 & 0.0010 & 1.00000 & 1.00000 & 0.00092 & -0.028 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.6485138 & 7.6757 & 0.0010 & 0.99476 & 0.99467 & 0.00092 & -0.020 & 0.0087 &    G \\
  TopHAT & V    & 19   & 2453671.6497405 & 7.6741 & 0.0010 & 0.99623 & 0.99617 & 0.00092 & -0.017 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6503654 & 7.6764 & 0.0010 & 0.99412 & 0.99402 & 0.00092 & -0.016 & 0.0098 &    G \\
  TopHAT & V    & 19   & 2453671.6516037 & 7.6687 & 0.0010 & 1.00120 & 1.00122 & 0.00092 & -0.024 & 0.0089 &    G \\
  TopHAT & V    & 19   & 2453671.6522172 & 7.6623 & 0.0010 & 1.00712 & 1.00724 & 0.00092 & -0.028 & 0.0090 &    G \\
  TopHAT & V    & 19   & 2453671.6534439 & 7.6743 & 0.0010 & 0.99605 & 0.99598 & 0.00092 & -0.024 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6546823 & 7.6766 & 0.0010 & 0.99394 & 0.99384 & 0.00092 & -0.019 & 0.0077 &    G \\
  TopHAT & V    & 19   & 2453671.6552957 & 7.6699 & 0.0010 & 1.00009 & 1.00009 & 0.00092 & -0.023 & 0.0095 &    G \\
  TopHAT & V    & 19   & 2453671.6565340 & 7.6787 & 0.0010 & 0.99202 & 0.99189 & 0.00092 & -0.024 & 0.0089 &    C \\
  TopHAT & V    & 19   & 2453671.6577607 & 7.6659 & 0.0010 & 1.00378 & 1.00384 & 0.00092 & -0.035 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6583856 & 7.6727 & 0.0010 & 0.99752 & 0.99748 & 0.00092 & -0.023 & 0.0090 &    G \\
  TopHAT & V    & 19   & 2453671.6596125 & 7.6731 & 0.0010 & 0.99715 & 0.99710 & 0.00092 & -0.033 & 0.0086 &    G \\
  TopHAT & V    & 19   & 2453671.6602374 & 7.6762 & 0.0010 & 0.99431 & 0.99422 & 0.00092 & -0.025 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6614642 & 7.6706 & 0.0010 & 0.99945 & 0.99944 & 0.00092 & -0.028 & 0.0091 &    G \\
  TopHAT & V    & 19   & 2453671.6627025 & 7.6692 & 0.0010 & 1.00074 & 1.00075 & 0.00092 & -0.028 & 0.0091 &    G \\
  TopHAT & V    & 19   & 2453671.6633159 & 7.6670 & 0.0010 & 1.00277 & 1.00282 & 0.00092 & -0.032 & 0.0091 &    G \\
  TopHAT & V    & 19   & 2453671.6645542 & 7.6712 & 0.0010 & 0.99890 & 0.99888 & 0.00092 & -0.040 & 0.0085 &    G \\
  TopHAT & V    & 19   & 2453671.6651791 & 7.6805 & 0.0011 & 0.99038 & 0.99022 & 0.00101 & -0.042 & 0.0087 &    G \\
  TopHAT & V    & 19   & 2453671.6664175 & 7.6683 & 0.0010 & 1.00157 & 1.00160 & 0.00092 & -0.044 & 0.0081 &    G \\
  TopHAT & V    & 19   & 2453671.6676559 & 7.6634 & 0.0011 & 1.00610 & 1.00620 & 0.00101 & -0.060 & 0.0096 &    G \\
  TopHAT & V    & 19   & 2453671.6682692 & 7.6618 & 0.0011 & 1.00758 & 1.00771 & 0.00101 & -0.061 & 0.0078 &    G \\
  TopHAT & V    & 19   & 2453671.6695075 & 7.6739 & 0.0010 & 0.99641 & 0.99635 & 0.00092 & -0.047 & 0.0083 &    G \\
  TopHAT & V    & 19   & 2453671.6707459 & 7.6653 & 0.0011 & 1.00434 & 1.00441 & 0.00101 & -0.060 & 0.0065 &    G \\
  TopHAT & V    & 19   & 2453671.6713709 & 7.6716 & 0.0010 & 0.99853 & 0.99851 & 0.00092 & -0.044 & 0.0080 &    G \\
  TopHAT & V    & 19   & 2453671.6726092 & 7.6706 & 0.0010 & 0.99945 & 0.99944 & 0.00092 & -0.042 & 0.0093 &    G \\
  TopHAT & V    & 19   & 2453671.6732226 & 7.6632 & 0.0010 & 1.00628 & 1.00638 & 0.00092 & -0.056 & 0.0093 &    G \\
  TopHAT & V    & 19   & 2453671.6744610 & 7.6679 & 0.0010 & 1.00194 & 1.00197 & 0.00092 & -0.040 & 0.0084 &    G \\
  TopHAT & V    & 19   & 2453671.6756993 & 7.6752 & 0.0011 & 0.99522 & 0.99514 & 0.00101 & -0.053 & 0.0079 &    G \\
  TopHAT & V    & 19   & 2453671.6763242 & 7.6723 & 0.0011 & 0.99788 & 0.99784 & 0.00101 & -0.060 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6775625 & 7.6712 & 0.0011 & 0.99890 & 0.99888 & 0.00101 & -0.057 & 0.0095 &    G \\
  TopHAT & V    & 19   & 2453671.6781759 & 7.6658 & 0.0011 & 1.00388 & 1.00394 & 0.00101 & -0.058 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6794143 & 7.6662 & 0.0011 & 1.00351 & 1.00357 & 0.00101 & -0.069 & 0.0096 &    G \\
  TopHAT & V    & 19   & 2453671.6806526 & 7.6709 & 0.0011 & 0.99917 & 0.99916 & 0.00101 & -0.077 & 0.0097 &    G \\
  TopHAT & V    & 19   & 2453671.6812775 & 7.6732 & 0.0011 & 0.99706 & 0.99701 & 0.00101 & -0.063 & 0.0092 &    G \\
  TopHAT & V    & 19   & 2453671.6825043 & 7.6784 & 0.0011 & 0.99229 & 0.99216 & 0.00101 & -0.072 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.6837427 & 7.6668 & 0.0011 & 1.00295 & 1.00300 & 0.00101 & -0.055 & 0.0099 &    G \\
  TopHAT & V    & 19   & 2453671.6843560 & 7.6656 & 0.0011 & 1.00406 & 1.00413 & 0.00101 & -0.058 & 0.0097 &    G \\
  TopHAT & V    & 19   & 2453671.6855943 & 7.6738 & 0.0011 & 0.99651 & 0.99645 & 0.00101 & -0.078 & 0.0102 &    G \\
  TopHAT & V    & 19   & 2453671.6862193 & 7.6747 & 0.0011 & 0.99568 & 0.99561 & 0.00101 & -0.087 & 0.0107 &    G \\
  TopHAT & V    & 19   & 2453671.6874576 & 7.6735 & 0.0011 & 0.99678 & 0.99673 & 0.00101 & -0.084 & 0.0099 &    G \\
  TopHAT & V    & 19   & 2453671.6886844 & 7.6635 & 0.0011 & 1.00600 & 1.00610 & 0.00101 & -0.104 & 0.0093 &    G \\
  TopHAT & V    & 19   & 2453671.6893094 & 7.6748 & 0.0011 & 0.99559 & 0.99552 & 0.00101 & -0.098 & 0.0105 &    G \\
  TopHAT & V    & 19   & 2453671.6905477 & 7.6854 & 0.0011 & 0.98592 & 0.98569 & 0.00101 & -0.099 & 0.0100 &    G \\
  TopHAT & V    & 19   & 2453671.6917860 & 7.6618 & 0.0011 & 1.00758 & 1.00771 & 0.00101 & -0.097 & 0.0114 &    G \\
  TopHAT & V    & 19   & 2453671.6923994 & 7.6643 & 0.0011 & 1.00526 & 1.00535 & 0.00101 & -0.132 & 0.0112 &    G \\
  TopHAT & V    & 19   & 2453671.6936377 & 7.6647 & 0.0011 & 1.00489 & 1.00497 & 0.00101 & -0.114 & 0.0106 &    G \\
  TopHAT & V    & 19   & 2453671.6942511 & 7.6826 & 0.0011 & 0.98846 & 0.98827 & 0.00101 & -0.097 & 0.0103 &    G \\
  TopHAT & V    & 19   & 2453671.6954894 & 7.6800 & 0.0011 & 0.99083 & 0.99068 & 0.00101 & -0.127 & 0.0099 &    G \\
  TopHAT & V    & 19   & 2453671.6967278 & 7.6827 & 0.0011 & 0.98837 & 0.98818 & 0.00101 & -0.113 & 0.0102 &    G \\
  TopHAT & V    & 19   & 2453671.6973528 & 7.6725 & 0.0011 & 0.99770 & 0.99766 & 0.00101 & -0.115 & 0.0105 &    G \\
  TopHAT & V    & 19   & 2453671.6985795 & 7.6553 & 0.0011 & 1.01363 & 1.01386 & 0.00101 & -0.114 & 0.0111 &    G \\
  TopHAT & V    & 19   & 2453671.6991928 & 7.6779 & 0.0011 & 0.99275 & 0.99263 & 0.00101 & -0.096 & 0.0100 &    G \\
  TopHAT & V    & 19   & 2453671.7004312 & 7.6666 & 0.0011 & 1.00314 & 1.00319 & 0.00101 & -0.099 & 0.0106 &    G \\
  TopHAT & V    & 19   & 2453671.7010562 & 7.6698 & 0.0011 & 1.00018 & 1.00018 & 0.00101 & -0.098 & 0.0111 &    G \\
  TopHAT & V    & 19   & 2453671.7027112 & 7.6641 & 0.0011 & 1.00545 & 1.00554 & 0.00101 & -0.093 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.7033361 & 7.6676 & 0.0011 & 1.00221 & 1.00225 & 0.00101 & -0.086 & 0.0096 &    G \\
  TopHAT & V    & 19   & 2453671.7045744 & 7.6619 & 0.0011 & 1.00749 & 1.00761 & 0.00101 & -0.087 & 0.0101 &    G \\
  TopHAT & V    & 19   & 2453671.7051878 & 7.6604 & 0.0011 & 1.00888 & 1.00903 & 0.00101 & -0.089 & 0.0101 &    G \\
  TopHAT & V    & 19   & 2453671.7064262 & 7.6748 & 0.0011 & 0.99559 & 0.99552 & 0.00101 & -0.079 & 0.0101 &    G \\
  TopHAT & V    & 19   & 2453671.7076645 & 7.6701 & 0.0011 & 0.99991 & 0.99991 & 0.00101 & -0.084 & 0.0088 &    G \\
  TopHAT & V    & 19   & 2453671.7082895 & 7.6650 & 0.0011 & 1.00462 & 1.00470 & 0.00101 & -0.088 & 0.0105 &    G \\
  TopHAT & V    & 19   & 2453671.7095278 & 7.6723 & 0.0011 & 0.99788 & 0.99784 & 0.00101 & -0.096 & 0.0108 &    G \\
  TopHAT & V    & 19   & 2453671.7107661 & 7.6662 & 0.0011 & 1.00351 & 1.00357 & 0.00101 & -0.087 & 0.0101 &    G \\
  TopHAT & V    & 19   & 2453671.7113794 & 7.6771 & 0.0011 & 0.99348 & 0.99337 & 0.00101 & -0.089 & 0.0089 &    G \\
  TopHAT & V    & 19   & 2453671.7126178 & 7.6722 & 0.0011 & 0.99798 & 0.99795 & 0.00101 & -0.115 & 0.0097 &    G \\
  TopHAT & V    & 19   & 2453671.7132428 & 7.6679 & 0.0011 & 1.00194 & 1.00197 & 0.00101 & -0.123 & 0.0107 &    G \\
  TopHAT & V    & 19   & 2453671.7144811 & 7.6522 & 0.0012 & 1.01653 & 1.01680 & 0.00110 & -0.320 & 0.0178 &    G \\
  TopHAT & V    & 19   & 2453671.7157194 & 7.6604 & 0.0014 & 1.00888 & 1.00903 & 0.00129 & -0.624 & 0.0170 &    G \\
  TopHAT & V    & 19   & 2453671.7163328 & 7.6630 & 0.0013 & 1.00647 & 1.00658 & 0.00120 & -0.515 & 0.0141 &    G \\
  TopHAT & V    & 19   & 2453671.7175712 & 7.6692 & 0.0011 & 1.00074 & 1.00075 & 0.00101 & -0.246 & 0.0111 &    G \\
  TopHAT & V    & 19   & 2453671.7181961 & 7.6766 & 0.0011 & 0.99394 & 0.99384 & 0.00101 & -0.163 & 0.0108 &    G \\
  TopHAT & V    & 19   & 2453671.7194344 & 7.6639 & 0.0011 & 1.00563 & 1.00572 & 0.00101 & -0.124 & 0.0102 &    G \\
  TopHAT & V    & 19   & 2453671.7206727 & 7.6612 & 0.0011 & 1.00814 & 1.00828 & 0.00101 & -0.121 & 0.0090 &    G \\
  TopHAT & V    & 19   & 2453671.7212862 & 7.6731 & 0.0011 & 0.99715 & 0.99710 & 0.00101 & -0.125 & 0.0096 &    G \\
  TopHAT & V    & 19   & 2453671.7225245 & 7.6654 & 0.0011 & 1.00425 & 1.00432 & 0.00101 & -0.141 & 0.0108 &    G \\
  TopHAT & V    & 19   & 2453671.7237628 & 7.6708 & 0.0011 & 0.99926 & 0.99925 & 0.00101 & -0.150 & 0.0110 &    G \\
  TopHAT & V    & 19   & 2453671.7243878 & 7.6714 & 0.0011 & 0.99871 & 0.99869 & 0.00101 & -0.151 & 0.0105 &    G \\
  TopHAT & V    & 19   & 2453671.7256377 & 7.6533 & 0.0011 & 1.01550 & 1.01576 & 0.00101 & -0.191 & 0.0160 &    G \\
  TopHAT & V    & 19   & 2453671.7262510 & 7.6685 & 0.0011 & 1.00138 & 1.00140 & 0.00101 & -0.196 & 0.0144 &    G \\
  TopHAT & V    & 19   & 2453671.7274894 & 7.6833 & 0.0012 & 0.98782 & 0.98762 & 0.00110 & -0.252 & 0.0130 &    G \\
  TopHAT & V    & 19   & 2453671.7287277 & 7.6519 & 0.0011 & 1.01681 & 1.01709 & 0.00101 & -0.241 & 0.0141 &    G \\
  TopHAT & V    & 19   & 2453671.7293527 & 7.6794 & 0.0012 & 0.99138 & 0.99124 & 0.00110 & -0.294 & 0.0124 &    G \\
  TopHAT & V    & 19   & 2453671.7305910 & 7.6790 & 0.0011 & 0.99174 & 0.99160 & 0.00101 & -0.238 & 0.0163 &    G \\
  TopHAT & V    & 19   & 2453671.7312160 & 7.6396 & 0.0011 & 1.02840 & 1.02887 & 0.00101 & -0.243 & 0.0187 &    G \\
  TopHAT & V    & 19   & 2453671.7324543 & 7.6706 & 0.0011 & 0.99945 & 0.99944 & 0.00101 & -0.205 & 0.0137 &    G \\
  TopHAT & V    & 19   & 2453671.7337042 & 7.6649 & 0.0011 & 1.00471 & 1.00479 & 0.00101 & -0.205 & 0.0194 &    G \\
  TopHAT & V    & 19   & 2453671.7343175 & 7.6478 & 0.0011 & 1.02066 & 1.02100 & 0.00101 & -0.231 & 0.0182 &    G \\
  TopHAT & V    & 19   & 2453671.7355559 & 7.6491 & 0.0012 & 1.01944 & 1.01976 & 0.00110 & -0.392 & 0.0322 &    G \\
  TopHAT & V    & 19   & 2453671.7361809 & 7.6470 & 0.0012 & 1.02141 & 1.02177 & 0.00110 & -0.419 & 0.0373 &    G \\
  TopHAT & V    & 19   & 2453671.7374192 & 7.6837 & 0.0014 & 0.98746 & 0.98725 & 0.00129 & -0.708 & 0.0297 &    G \\
  TopHAT & V    & 24   & 2453682.5654087 & 7.6934 & 0.0011 & 0.97868 & 0.97833 & 0.00101 & -0.188 & 0.0107 &    G \\
  TopHAT & V    & 24   & 2453682.5666949 & 7.6765 & 0.0010 & 0.99403 & 0.99393 & 0.00092 & -0.134 & 0.0084 &    G \\
  TopHAT & V    & 24   & 2453682.5679433 & 7.6700 & 0.0011 & 1.00000 & 1.00000 & 0.00101 & -0.171 & 0.0086 &    G \\
  TopHAT & V    & 24   & 2453682.5685762 & 7.6663 & 0.0011 & 1.00341 & 1.00347 & 0.00101 & -0.221 & 0.0128 &    G \\
  TopHAT & V    & 24   & 2453682.5704431 & 7.6666 & 0.0011 & 1.00314 & 1.00319 & 0.00101 & -0.224 & 0.0085 &    G \\
  TopHAT & V    & 24   & 2453682.5716941 & 7.6608 & 0.0011 & 1.00851 & 1.00865 & 0.00101 & -0.249 & 0.0095 &    G \\
  TopHAT & V    & 24   & 2453682.5729444 & 7.6672 & 0.0011 & 1.00258 & 1.00262 & 0.00101 & -0.237 & 0.0087 &    G \\
  TopHAT & V    & 24   & 2453682.5735679 & 7.6691 & 0.0011 & 1.00083 & 1.00084 & 0.00101 & -0.214 & 0.0085 &    G \\
  TopHAT & V    & 24   & 2453682.5748189 & 7.6704 & 0.0011 & 0.99963 & 0.99962 & 0.00101 & -0.190 & 0.0079 &    G \\
  TopHAT & V    & 24   & 2453682.5754541 & 7.6709 & 0.0010 & 0.99917 & 0.99916 & 0.00092 & -0.151 & 0.0096 &    G \\
  TopHAT & V    & 24   & 2453682.5766958 & 7.6691 & 0.0011 & 1.00083 & 1.00084 & 0.00101 & -0.196 & 0.0100 &    G \\
  TopHAT & V    & 24   & 2453682.5779522 & 7.6655 & 0.0012 & 1.00415 & 1.00422 & 0.00110 & -0.487 & 0.0098 &    G \\
  TopHAT & V    & 24   & 2453682.5785789 & 7.6735 & 0.0012 & 0.99678 & 0.99673 & 0.00110 & -0.512 & 0.0107 &    G \\
  TopHAT & V    & 24   & 2453682.5798174 & 7.6685 & 0.0012 & 1.00138 & 1.00140 & 0.00110 & -0.511 & 0.0121 &    G \\
  TopHAT & V    & 24   & 2453682.5804423 & 7.6786 & 0.0012 & 0.99211 & 0.99198 & 0.00110 & -0.457 & 0.0093 &    G \\
  TopHAT & V    & 24   & 2453682.5816951 & 7.6713 & 0.0012 & 0.99880 & 0.99878 & 0.00110 & -0.489 & 0.0086 &    G \\
  TopHAT & V    & 24   & 2453682.5835671 & 7.6675 & 0.0014 & 1.00231 & 1.00235 & 0.00129 & -0.734 & 0.0110 &    G \\
  TopHAT & V    & 24   & 2453682.5848170 & 7.6670 & 0.0013 & 1.00277 & 1.00282 & 0.00120 & -0.648 & 0.0122 &    G \\
  TopHAT & V    & 24   & 2453682.5854420 & 7.6730 & 0.0012 & 0.99724 & 0.99719 & 0.00110 & -0.492 & 0.0099 &    G \\
  TopHAT & V    & 24   & 2453682.5867151 & 7.6847 & 0.0014 & 0.98655 & 0.98633 & 0.00129 & -0.768 & 0.0114 &    G \\
  TopHAT & V    & 24   & 2453682.5873516 & 7.6790 & 0.0013 & 0.99174 & 0.99160 & 0.00120 & -0.584 & 0.0104 &    G \\
  TopHAT & V    & 24   & 2453682.5886478 & 7.6705 & 0.0013 & 0.99954 & 0.99953 & 0.00120 & -0.614 & 0.0096 &    G \\
  TopHAT & V    & 24   & 2453682.5899671 & 7.6707 & 0.0013 & 0.99936 & 0.99935 & 0.00120 & -0.595 & 0.0096 &    G \\
  TopHAT & V    & 24   & 2453682.5906384 & 7.6768 & 0.0013 & 0.99376 & 0.99366 & 0.00120 & -0.586 & 0.0107 &    G \\
  TopHAT & V    & 24   & 2453682.5919682 & 7.6728 & 0.0012 & 0.99742 & 0.99738 & 0.00110 & -0.445 & 0.0086 &    G \\
  TopHAT & V    & 24   & 2453682.5925943 & 7.6746 & 0.0012 & 0.99577 & 0.99570 & 0.00110 & -0.403 & 0.0098 &    G \\
  TopHAT & V    & 24   & 2453682.5939137 & 7.6778 & 0.0012 & 0.99284 & 0.99272 & 0.00110 & -0.360 & 0.0110 &    G \\
  TopHAT & V    & 24   & 2453682.5945849 & 7.6783 & 0.0012 & 0.99238 & 0.99225 & 0.00110 & -0.461 & 0.0126 &    G \\
  TopHAT & V    & 24   & 2453682.5958695 & 7.6690 & 0.0014 & 1.00092 & 1.00094 & 0.00129 & -0.822 & 0.0184 &    G \\
  TopHAT & V    & 24   & 2453682.5965408 & 7.6783 & 0.0014 & 0.99238 & 0.99225 & 0.00129 & -0.721 & 0.0112 &    G \\
  TopHAT & V    & 24   & 2453682.5978138 & 7.6764 & 0.0012 & 0.99412 & 0.99402 & 0.00110 & -0.454 & 0.0110 &    G \\
  TopHAT & V    & 24   & 2453682.5984568 & 7.6667 & 0.0012 & 1.00304 & 1.00309 & 0.00110 & -0.432 & 0.0095 &    G \\
  TopHAT & V    & 24   & 2453682.5997233 & 7.6771 & 0.0012 & 0.99348 & 0.99337 & 0.00110 & -0.487 & 0.0097 &    G \\
  TopHAT & V    & 24   & 2453682.6003599 & 7.6736 & 0.0012 & 0.99669 & 0.99663 & 0.00110 & -0.444 & 0.0103 &    G \\
  TopHAT & V    & 24   & 2453682.6016391 & 7.6703 & 0.0011 & 0.99972 & 0.99972 & 0.00101 & -0.330 & 0.0102 &    G \\
  TopHAT & V    & 24   & 2453682.6029060 & 7.6699 & 0.0011 & 1.00009 & 1.00009 & 0.00101 & -0.307 & 0.0098 &    G \\
  TopHAT & V    & 24   & 2453682.6035486 & 7.6729 & 0.0011 & 0.99733 & 0.99729 & 0.00101 & -0.268 & 0.0086 &    G \\
  TopHAT & V    & 24   & 2453682.6048271 & 7.6810 & 0.0012 & 0.98992 & 0.98975 & 0.00110 & -0.360 & 0.0124 &    G \\
  TopHAT & V    & 24   & 2453682.6054637 & 7.6810 & 0.0011 & 0.98992 & 0.98975 & 0.00101 & -0.242 & 0.0104 &    G \\
  TopHAT & V    & 24   & 2453682.6067367 & 7.6787 & 0.0011 & 0.99202 & 0.99189 & 0.00101 & -0.326 & 0.0102 &    G \\
  TopHAT & V    & 24   & 2453682.6073733 & 7.6799 & 0.0012 & 0.99092 & 0.99077 & 0.00110 & -0.413 & 0.0114 &    G \\
  TopHAT & V    & 24   & 2453682.6086695 & 7.6832 & 0.0012 & 0.98792 & 0.98772 & 0.00110 & -0.502 & 0.0102 &    G \\
  TopHAT & V    & 24   & 2453682.6093323 & 7.6812 & 0.0013 & 0.98974 & 0.98957 & 0.00120 & -0.532 & 0.0105 &    G \\
  TopHAT & V    & 24   & 2453682.6106253 & 7.6933 & 0.0013 & 0.97877 & 0.97842 & 0.00120 & -0.554 & 0.0102 &    G \\
  TopHAT & V    & 24   & 2453682.6118984 & 7.6832 & 0.0012 & 0.98792 & 0.98772 & 0.00110 & -0.500 & 0.0102 &    G \\
  TopHAT & V    & 24   & 2453682.6125414 & 7.6878 & 0.0012 & 0.98374 & 0.98347 & 0.00110 & -0.465 & 0.0102 &    G \\
  TopHAT & V    & 24   & 2453682.6138080 & 7.6895 & 0.0012 & 0.98220 & 0.98190 & 0.00110 & -0.479 & 0.0106 &    G \\
  TopHAT & V    & 24   & 2453682.6144676 & 7.6920 & 0.0012 & 0.97994 & 0.97961 & 0.00110 & -0.492 & 0.0097 &    G \\
  TopHAT & V    & 24   & 2453682.6151042 & 7.6914 & 0.0014 & 0.98048 & 0.98016 & 0.00129 & -0.722 & 0.0106 &    G \\
  TopHAT & V    & 24   & 2453682.6163772 & 7.6980 & 0.0014 & 0.97454 & 0.97412 & 0.00129 & -0.732 & 0.0118 &    G \\
  TopHAT & V    & 24   & 2453682.6176734 & 7.7040 & 0.0015 & 0.96917 & 0.96866 & 0.00138 & -0.932 & 0.0154 &    G \\
  TopHAT & V    & 24   & 2453682.6189696 & 7.6971 & 0.0013 & 0.97535 & 0.97494 & 0.00120 & -0.649 & 0.0128 &    G \\
  TopHAT & V    & 24   & 2453682.6208792 & 7.7014 & 0.0013 & 0.97149 & 0.97102 & 0.00120 & -0.581 & 0.0121 &    G \\
  TopHAT & V    & 24   & 2453682.6215157 & 7.6951 & 0.0012 & 0.97715 & 0.97677 & 0.00110 & -0.481 & 0.0097 &    G \\
  TopHAT & V    & 24   & 2453682.6227772 & 7.6908 & 0.0012 & 0.98102 & 0.98070 & 0.00110 & -0.422 & 0.0103 &    G \\
  TopHAT & V    & 24   & 2453682.6234154 & 7.7067 & 0.0012 & 0.96676 & 0.96621 & 0.00110 & -0.428 & 0.0099 &    G \\
  TopHAT & V    & 24   & 2453682.6246868 & 7.7090 & 0.0012 & 0.96472 & 0.96413 & 0.00110 & -0.357 & 0.0100 &    G \\
  TopHAT & V    & 24   & 2453682.6259599 & 7.6991 & 0.0014 & 0.97355 & 0.97311 & 0.00129 & -0.711 & 0.0128 &    G \\
  TopHAT & V    & 24   & 2453682.6265964 & 7.7016 & 0.0014 & 0.97131 & 0.97083 & 0.00129 & -0.742 & 0.0139 &    G \\
  TopHAT & V    & 24   & 2453682.6285090 & 7.6986 & 0.0012 & 0.97400 & 0.97357 & 0.00110 & -0.494 & 0.0123 &    G \\
  TopHAT & V    & 24   & 2453682.6308437 & 7.6963 & 0.0015 & 0.97607 & 0.97567 & 0.00138 & -0.928 & 0.0145 &    G \\
  TopHAT & V    & 24   & 2453682.6314803 & 7.7057 & 0.0016 & 0.96765 & 0.96711 & 0.00147 & -0.977 & 0.0115 &    G \\
  TopHAT & V    & 24   & 2453682.6327765 & 7.7112 & 0.0015 & 0.96276 & 0.96214 & 0.00138 & -0.911 & 0.0145 &    G \\
  TopHAT & V    & 24   & 2453682.6334246 & 7.7020 & 0.0014 & 0.97096 & 0.97048 & 0.00129 & -0.757 & 0.0104 &    G \\
  TopHAT & V    & 24   & 2453682.6347555 & 7.7099 & 0.0014 & 0.96392 & 0.96332 & 0.00129 & -0.751 & 0.0115 &    G \\
  TopHAT & V    & 24   & 2453682.6367692 & 7.7091 & 0.0013 & 0.96463 & 0.96404 & 0.00120 & -0.514 & 0.0100 &    G \\
  TopHAT & V    & 24   & 2453682.6374173 & 7.7017 & 0.0012 & 0.97123 & 0.97075 & 0.00110 & -0.449 & 0.0108 &    G \\
  TopHAT & V    & 24   & 2453682.6387715 & 7.7081 & 0.0012 & 0.96552 & 0.96495 & 0.00110 & -0.413 & 0.0140 &    G \\
  TopHAT & V    & 24   & 2453682.6394311 & 7.7066 & 0.0012 & 0.96685 & 0.96630 & 0.00110 & -0.455 & 0.0099 &    G \\
  TopHAT & V    & 24   & 2453682.6407736 & 7.7019 & 0.0012 & 0.97105 & 0.97057 & 0.00110 & -0.399 & 0.0092 &    G \\
  TopHAT & V    & 24   & 2453682.6414333 & 7.7060 & 0.0012 & 0.96739 & 0.96685 & 0.00110 & -0.419 & 0.0093 &    G \\
  TopHAT & V    & 24   & 2453682.6427737 & 7.6988 & 0.0012 & 0.97382 & 0.97338 & 0.00110 & -0.482 & 0.0105 &    G \\
  TopHAT & V    & 24   & 2453682.6434484 & 7.7043 & 0.0013 & 0.96890 & 0.96838 & 0.00120 & -0.567 & 0.0114 &    G \\
  TopHAT & V    & 24   & 2453682.6454492 & 7.7047 & 0.0014 & 0.96855 & 0.96803 & 0.00129 & -0.734 & 0.0132 &    G \\
  TopHAT & V    & 24   & 2453682.6467917 & 7.7092 & 0.0013 & 0.96454 & 0.96395 & 0.00120 & -0.534 & 0.0117 &    G \\
  TopHAT & V    & 24   & 2453682.6474513 & 7.7159 & 0.0013 & 0.95861 & 0.95792 & 0.00120 & -0.627 & 0.0107 &    G \\
  TopHAT & V    & 24   & 2453682.6487707 & 7.7136 & 0.0015 & 0.96064 & 0.95999 & 0.00138 & -0.815 & 0.0133 &    G \\
  TopHAT & V    & 24   & 2453682.6494188 & 7.6977 & 0.0015 & 0.97481 & 0.97439 & 0.00138 & -0.914 & 0.0143 &    G \\
  TopHAT & V    & 24   & 2453682.6501363 & 7.7107 & 0.0016 & 0.96321 & 0.96260 & 0.00147 & -0.983 & 0.0116 &    G \\
 Wise1.0 & B    & 22   & 2453678.1963150 & 8.6374 & 0.0013 & 0.96792 & 0.96779 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.1968710 & 8.6338 & 0.0013 & 0.97114 & 0.97103 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.1974380 & 8.6371 & 0.0013 & 0.96819 & 0.96806 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.1979930 & 8.6329 & 0.0013 & 0.97194 & 0.97183 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.1985610 & 8.6290 & 0.0013 & 0.97544 & 0.97534 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.1991160 & 8.6339 & 0.0013 & 0.97105 & 0.97094 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.1996830 & 8.6329 & 0.0013 & 0.97194 & 0.97183 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2002500 & 8.6331 & 0.0013 & 0.97176 & 0.97165 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2008170 & 8.6323 & 0.0013 & 0.97248 & 0.97237 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2013840 & 8.6371 & 0.0013 & 0.96819 & 0.96806 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2019520 & 8.6347 & 0.0013 & 0.97033 & 0.97021 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2025070 & 8.6309 & 0.0013 & 0.97373 & 0.97363 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2030740 & 8.6331 & 0.0013 & 0.97176 & 0.97165 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2036420 & 8.6334 & 0.0013 & 0.97149 & 0.97138 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2042090 & 8.6326 & 0.0013 & 0.97221 & 0.97210 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2047640 & 8.6323 & 0.0013 & 0.97248 & 0.97237 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2053320 & 8.6337 & 0.0013 & 0.97123 & 0.97112 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2058870 & 8.6323 & 0.0013 & 0.97248 & 0.97237 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2064540 & 8.6318 & 0.0013 & 0.97293 & 0.97282 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2070090 & 8.6300 & 0.0013 & 0.97454 & 0.97444 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2075770 & 8.6256 & 0.0013 & 0.97850 & 0.97841 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2081440 & 8.6316 & 0.0013 & 0.97311 & 0.97300 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2087110 & 8.6336 & 0.0013 & 0.97131 & 0.97120 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2092660 & 8.6352 & 0.0013 & 0.96988 & 0.96976 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2098330 & 8.6328 & 0.0013 & 0.97203 & 0.97192 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2103890 & 8.6283 & 0.0013 & 0.97607 & 0.97597 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2109560 & 8.6352 & 0.0013 & 0.96988 & 0.96976 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2115110 & 8.6288 & 0.0013 & 0.97562 & 0.97552 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2120790 & 8.6275 & 0.0013 & 0.97679 & 0.97670 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2126340 & 8.6302 & 0.0013 & 0.97436 & 0.97426 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2132130 & 8.6313 & 0.0013 & 0.97337 & 0.97326 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2137680 & 8.6266 & 0.0013 & 0.97760 & 0.97751 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2143360 & 8.6315 & 0.0013 & 0.97320 & 0.97309 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2148910 & 8.6346 & 0.0013 & 0.97042 & 0.97030 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2154580 & 8.6294 & 0.0013 & 0.97508 & 0.97498 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2160140 & 8.6276 & 0.0013 & 0.97670 & 0.97661 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2165810 & 8.6340 & 0.0013 & 0.97096 & 0.97084 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2171360 & 8.6275 & 0.0013 & 0.97679 & 0.97670 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2177030 & 8.6314 & 0.0013 & 0.97328 & 0.97317 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2182700 & 8.6231 & 0.0013 & 0.98075 & 0.98067 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2188380 & 8.6259 & 0.0013 & 0.97823 & 0.97814 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2193930 & 8.6310 & 0.0013 & 0.97364 & 0.97354 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2199600 & 8.6334 & 0.0013 & 0.97149 & 0.97138 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2205280 & 8.6264 & 0.0013 & 0.97778 & 0.97769 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2210830 & 8.6283 & 0.0013 & 0.97607 & 0.97597 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2216500 & 8.6235 & 0.0013 & 0.98039 & 0.98031 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2222170 & 8.6246 & 0.0013 & 0.97940 & 0.97932 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2227720 & 8.6197 & 0.0013 & 0.98383 & 0.98377 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2233390 & 8.6208 & 0.0013 & 0.98283 & 0.98276 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2239070 & 8.6263 & 0.0013 & 0.97787 & 0.97778 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2244740 & 8.6192 & 0.0013 & 0.98428 & 0.98422 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2250290 & 8.6219 & 0.0013 & 0.98184 & 0.98177 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2255960 & 8.6238 & 0.0013 & 0.98012 & 0.98004 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2261630 & 8.6137 & 0.0013 & 0.98928 & 0.98924 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2267190 & 8.6190 & 0.0013 & 0.98446 & 0.98440 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2272860 & 8.6189 & 0.0013 & 0.98456 & 0.98450 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2278530 & 8.6151 & 0.0013 & 0.98801 & 0.98796 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2284090 & 8.6165 & 0.0013 & 0.98673 & 0.98668 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2289760 & 8.6162 & 0.0013 & 0.98701 & 0.98696 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2295310 & 8.6102 & 0.0013 & 0.99248 & 0.99245 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2300980 & 8.6131 & 0.0013 & 0.98983 & 0.98979 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2306660 & 8.6085 & 0.0013 & 0.99403 & 0.99401 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2312210 & 8.6048 & 0.0013 & 0.99742 & 0.99741 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2317880 & 8.6123 & 0.0013 & 0.99056 & 0.99052 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2323440 & 8.6034 & 0.0013 & 0.99871 & 0.99870 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2329110 & 8.6063 & 0.0013 & 0.99605 & 0.99603 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2334660 & 8.6056 & 0.0013 & 0.99669 & 0.99668 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2340450 & 8.6020 & 0.0013 & 1.00000 & 1.00000 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2346000 & 8.6013 & 0.0013 & 1.00064 & 1.00064 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2351680 & 8.6035 & 0.0013 & 0.99862 & 0.99861 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2357230 & 8.5994 & 0.0013 & 1.00240 & 1.00241 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2362900 & 8.6014 & 0.0013 & 1.00055 & 1.00055 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2368580 & 8.6042 & 0.0013 & 0.99798 & 0.99797 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2374130 & 8.6035 & 0.0013 & 0.99862 & 0.99861 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2379920 & 8.6021 & 0.0013 & 0.99991 & 0.99991 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2385470 & 8.5979 & 0.0013 & 1.00378 & 1.00380 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2391140 & 8.6198 & 0.0013 & 0.98374 & 0.98368 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2396690 & 8.5990 & 0.0013 & 1.00277 & 1.00278 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2402370 & 8.6006 & 0.0013 & 1.00129 & 1.00130 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2407920 & 8.6066 & 0.0013 & 0.99577 & 0.99575 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2413590 & 8.6004 & 0.0013 & 1.00147 & 1.00148 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2419270 & 8.6049 & 0.0013 & 0.99733 & 0.99732 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2424940 & 8.6053 & 0.0013 & 0.99697 & 0.99696 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2430490 & 8.6020 & 0.0013 & 1.00000 & 1.00000 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2436160 & 8.5996 & 0.0013 & 1.00221 & 1.00222 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2441720 & 8.5988 & 0.0013 & 1.00295 & 1.00296 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2447390 & 8.6008 & 0.0013 & 1.00111 & 1.00111 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2453060 & 8.6049 & 0.0013 & 0.99733 & 0.99732 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2458730 & 8.6049 & 0.0013 & 0.99733 & 0.99732 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2464280 & 8.6020 & 0.0013 & 1.00000 & 1.00000 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2469960 & 8.6007 & 0.0013 & 1.00120 & 1.00120 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2475510 & 8.6011 & 0.0013 & 1.00083 & 1.00083 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2481180 & 8.6007 & 0.0013 & 1.00120 & 1.00120 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2499590 & 8.5953 & 0.0013 & 1.00619 & 1.00621 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2505260 & 8.6029 & 0.0013 & 0.99917 & 0.99917 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2510810 & 8.6038 & 0.0013 & 0.99834 & 0.99833 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2516480 & 8.6023 & 0.0013 & 0.99972 & 0.99972 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2522040 & 8.6069 & 0.0013 & 0.99550 & 0.99548 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2527710 & 8.6082 & 0.0013 & 0.99431 & 0.99429 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2533260 & 8.6066 & 0.0013 & 0.99577 & 0.99575 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2538820 & 8.6062 & 0.0013 & 0.99614 & 0.99612 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2544490 & 8.6043 & 0.0013 & 0.99788 & 0.99787 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2550170 & 8.6012 & 0.0013 & 1.00074 & 1.00074 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2555720 & 8.5988 & 0.0013 & 1.00295 & 1.00296 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2561390 & 8.6042 & 0.0013 & 0.99798 & 0.99797 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2566940 & 8.6018 & 0.0013 & 1.00018 & 1.00018 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2586510 & 8.6027 & 0.0013 & 0.99936 & 0.99936 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2592410 & 8.6025 & 0.0013 & 0.99954 & 0.99954 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2598190 & 8.6013 & 0.0013 & 1.00064 & 1.00064 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2603870 & 8.6002 & 0.0013 & 1.00166 & 1.00167 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2609420 & 8.6042 & 0.0013 & 0.99798 & 0.99797 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2615090 & 8.6014 & 0.0013 & 1.00055 & 1.00055 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2620640 & 8.6012 & 0.0013 & 1.00074 & 1.00074 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2626200 & 8.5989 & 0.0013 & 1.00286 & 1.00287 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2631870 & 8.6031 & 0.0013 & 0.99899 & 0.99899 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2637430 & 8.5980 & 0.0013 & 1.00369 & 1.00370 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2643100 & 8.6025 & 0.0013 & 0.99954 & 0.99954 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2648650 & 8.6028 & 0.0013 & 0.99926 & 0.99926 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2654210 & 8.5986 & 0.0013 & 1.00314 & 1.00315 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2659880 & 8.5991 & 0.0013 & 1.00267 & 1.00268 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2665430 & 8.6057 & 0.0013 & 0.99660 & 0.99659 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2671110 & 8.6041 & 0.0013 & 0.99807 & 0.99806 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2676660 & 8.5984 & 0.0013 & 1.00332 & 1.00333 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2682340 & 8.5999 & 0.0013 & 1.00194 & 1.00195 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2687890 & 8.6036 & 0.0013 & 0.99853 & 0.99852 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2693560 & 8.6028 & 0.0013 & 0.99926 & 0.99926 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2699110 & 8.5962 & 0.0013 & 1.00536 & 1.00538 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2704660 & 8.5964 & 0.0013 & 1.00517 & 1.00519 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2710340 & 8.6020 & 0.0013 & 1.00000 & 1.00000 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2715890 & 8.6057 & 0.0013 & 0.99660 & 0.99659 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2721570 & 8.6073 & 0.0013 & 0.99513 & 0.99511 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2727120 & 8.5999 & 0.0013 & 1.00194 & 1.00195 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2732790 & 8.6036 & 0.0013 & 0.99853 & 0.99852 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2738350 & 8.6052 & 0.0013 & 0.99706 & 0.99705 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2743900 & 8.6003 & 0.0013 & 1.00157 & 1.00158 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2749580 & 8.6032 & 0.0013 & 0.99890 & 0.99890 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2755130 & 8.5999 & 0.0013 & 1.00194 & 1.00195 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2760800 & 8.6058 & 0.0013 & 0.99651 & 0.99650 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2766360 & 8.6015 & 0.0013 & 1.00046 & 1.00046 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2772030 & 8.6107 & 0.0013 & 0.99202 & 0.99199 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2777580 & 8.5979 & 0.0013 & 1.00378 & 1.00380 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2783250 & 8.5990 & 0.0013 & 1.00277 & 1.00278 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2788810 & 8.6002 & 0.0013 & 1.00166 & 1.00167 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2794480 & 8.5985 & 0.0013 & 1.00323 & 1.00324 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2800040 & 8.5947 & 0.0013 & 1.00675 & 1.00678 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2805590 & 8.6024 & 0.0013 & 0.99963 & 0.99963 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2811260 & 8.6007 & 0.0013 & 1.00120 & 1.00120 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2816820 & 8.6047 & 0.0013 & 0.99752 & 0.99751 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2822370 & 8.6052 & 0.0013 & 0.99706 & 0.99705 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2828040 & 8.6013 & 0.0013 & 1.00064 & 1.00064 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2833720 & 8.6008 & 0.0013 & 1.00111 & 1.00111 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2839270 & 8.6034 & 0.0013 & 0.99871 & 0.99870 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2844940 & 8.5988 & 0.0013 & 1.00295 & 1.00296 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2850500 & 8.6035 & 0.0013 & 0.99862 & 0.99861 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2856050 & 8.6057 & 0.0013 & 0.99660 & 0.99659 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2861720 & 8.6157 & 0.0013 & 0.98746 & 0.98741 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2867280 & 8.5989 & 0.0013 & 1.00286 & 1.00287 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2872950 & 8.6006 & 0.0013 & 1.00129 & 1.00130 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2878620 & 8.6074 & 0.0013 & 0.99504 & 0.99502 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2884180 & 8.5938 & 0.0013 & 1.00758 & 1.00761 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2889850 & 8.6047 & 0.0013 & 0.99752 & 0.99751 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2895400 & 8.5987 & 0.0013 & 1.00304 & 1.00305 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2901070 & 8.6054 & 0.0013 & 0.99687 & 0.99686 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2906630 & 8.6013 & 0.0013 & 1.00064 & 1.00064 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2912300 & 8.5996 & 0.0013 & 1.00221 & 1.00222 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2917850 & 8.6008 & 0.0013 & 1.00111 & 1.00111 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2923530 & 8.6036 & 0.0013 & 0.99853 & 0.99852 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2929080 & 8.6032 & 0.0013 & 0.99890 & 0.99890 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2934750 & 8.6099 & 0.0013 & 0.99275 & 0.99272 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2940310 & 8.6045 & 0.0013 & 0.99770 & 0.99769 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2945980 & 8.5996 & 0.0013 & 1.00221 & 1.00222 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2951530 & 8.6009 & 0.0013 & 1.00101 & 1.00101 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2957090 & 8.5994 & 0.0013 & 1.00240 & 1.00241 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2962760 & 8.6023 & 0.0013 & 0.99972 & 0.99972 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2968430 & 8.6021 & 0.0013 & 0.99991 & 0.99991 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2973990 & 8.6004 & 0.0013 & 1.00147 & 1.00148 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2979660 & 8.6073 & 0.0013 & 0.99513 & 0.99511 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2985210 & 8.5924 & 0.0013 & 1.00888 & 1.00892 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2990770 & 8.6054 & 0.0013 & 0.99687 & 0.99686 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.2996440 & 8.6103 & 0.0013 & 0.99238 & 0.99235 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3001990 & 8.5994 & 0.0013 & 1.00240 & 1.00241 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3007780 & 8.6065 & 0.0013 & 0.99586 & 0.99584 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3013340 & 8.6034 & 0.0013 & 0.99871 & 0.99870 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3018890 & 8.6055 & 0.0013 & 0.99678 & 0.99677 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3024570 & 8.5969 & 0.0013 & 1.00471 & 1.00473 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3030120 & 8.6125 & 0.0013 & 0.99038 & 0.99034 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3035790 & 8.6022 & 0.0013 & 0.99982 & 0.99982 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3041340 & 8.6054 & 0.0013 & 0.99687 & 0.99686 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3047020 & 8.5987 & 0.0013 & 1.00304 & 1.00305 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3052800 & 8.6061 & 0.0013 & 0.99623 & 0.99622 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3058360 & 8.5960 & 0.0013 & 1.00554 & 1.00556 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3064030 & 8.6047 & 0.0013 & 0.99752 & 0.99751 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3069590 & 8.6073 & 0.0013 & 0.99513 & 0.99511 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3075140 & 8.6088 & 0.0013 & 0.99376 & 0.99374 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3080810 & 8.5980 & 0.0013 & 1.00369 & 1.00370 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3086480 & 8.6014 & 0.0013 & 1.00055 & 1.00055 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3092040 & 8.6001 & 0.0013 & 1.00175 & 1.00176 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3097710 & 8.5919 & 0.0013 & 1.00935 & 1.00939 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3103270 & 8.6026 & 0.0013 & 0.99945 & 0.99945 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3108820 & 8.5990 & 0.0013 & 1.00277 & 1.00278 & 0.00120 &   \nodata &   \nodata & \nodata \\
 Wise1.0 & B    & 22   & 2453678.3114490 & 8.6036 & 0.0013 & 0.99853 & 0.99852 & 0.00120 &   \nodata &   \nodata & \nodata \\

